Point evaluation in Paley--Wiener spaces

We study the norm of point evaluation at the origin in the Paley--Wiener space $PW^p$ for $0 < p < \infty$, i. e., we search for the smallest positive constant $C$, called $\mathscr{C}_p$, such that the inequality $|f(0)|^p \leq C \|f\|_p^p$ holds for every $f$ in $PW^p$. We present evidence and prove several results supporting the following monotonicity conjecture: The function $p\mapsto \mathscr{C}_p/p$ is strictly decreasing on the half-line $(0,\infty)$. Our main result implies that $\mathscr{C}_p <p/2$ for $2<p<\infty$, and we verify numerically that $\mathscr{C}_p > p/2$ for $1 \leq p < 2$. We also estimate the asymptotic behavior of $\mathscr{C}_p$ as $p \to \infty$ and as $p \to 0^+$. Our approach is based on expressing $\mathscr{C}_p$ as the solution of an extremal problem. Extremal functions exist for all $0<p<\infty$; they are real entire functions with only real zeros, and the extremal functions are known to be unique for $1\leq p < \infty$. Following work of H\"{o}rmander and Bernhardsson, we rely on certain orthogonality relations associated with the zeros of extremal functions, along with certain integral formulas representing respectively extremal functions and general functions at the origin. We also use precise numerical estimates for the largest eigenvalue of the Landau--Pollak--Slepian operator of time--frequency concentration. A number of qualitative and quantitative results on the distribution of the zeros of extremal functions are established. In the range $1<p<\infty$, the orthogonality relations associated with the zeros of the extremal function are linked to a de Branges space. We state a number of conjectures and further open problems pertaining to $\mathscr{C}_p$ and the extremal functions.

==> bessel.tex <==
\addplot[thick, color=blue]
coordinates{
(1.0, 0.54089)
(1.01, 0.54588)
(1.02, 0.55092)
(1.03, 0.55588)
(1.04, 0.56084)
(1.05, 0.56575)
(1.06, 0.5707)
(1.07, 0.57566)
(1.08, 0.58056)
(1.09, 0.58548)
(1.1, 0.59039)
(1.11, 0.59529)
(1.12, 0.60018)
(1.13, 0.60507)
(1.14, 0.60994)
(1.15, 0.61481)
(1.16, 0.61967)
(1.17, 0.62452)
(1.18, 0.62937)
(1.19, 0.6342)
(1.2, 0.63903)
(1.21, 0.64383)
(1.22, 0.64865)
(1.23, 0.65342)
(1.24, 0.65825)
(1.25, 0.66303)
(1.26, 0.66781)
(1.27, 0.67254)
(1.28, 0.67734)
(1.29, 0.68209)
(1.3, 0.68679)
(1.31, 0.69156)
(1.32, 0.69629)
(1.33, 0.70101)
(1.34, 0.70571)
(1.35, 0.71041)
(1.36, 0.71511)
(1.37, 0.71979)
(1.38, 0.72447)
(1.39, 0.72913)
(1.4, 0.73379)
(1.41, 0.73844)
(1.42, 0.74309)
(1.43, 0.74776)
(1.44, 0.75234)
(1.45, 0.75697)
(1.46, 0.76158)
(1.47, 0.76619)
(1.48, 0.77078)
(1.49, 0.77537)
(1.5, 0.78)
(1.51, 0.78458)
(1.52, 0.78915)
(1.53, 0.79371)
(1.54, 0.79823)
(1.55, 0.80275)
(1.56, 0.8073)
(1.57, 0.81183)
(1.58, 0.81635)
(1.59, 0.82087)
(1.6, 0.82538)
(1.61, 0.82987)
(1.62, 0.83437)
(1.63, 0.83885)
(1.64, 0.84333)
(1.65, 0.8478)
(1.66, 0.85227)
(1.67, 0.85673)
(1.68, 0.86118)
(1.69, 0.86562)
(1.7, 0.87006)
(1.71, 0.87446)
(1.72, 0.87889)
(1.73, 0.88333)
(1.74, 0.88772)
(1.75, 0.89212)
(1.76, 0.89652)
(1.77, 0.90091)
(1.78, 0.90529)
(1.79, 0.90967)
(1.8, 0.91403)
(1.81, 0.91839)
(1.82, 0.92274)
(1.83, 0.92709)
(1.84, 0.93143)
(1.85, 0.93577)
(1.86, 0.94009)
(1.87, 0.94441)
(1.88, 0.94873)
(1.89, 0.95301)
(1.9, 0.95734)
(1.91, 0.96165)
(1.92, 0.96593)
(1.93, 0.97021)
(1.94, 0.97449)
(1.95, 0.97875)
(1.96, 0.98301)
(1.97, 0.98726)
(1.98, 0.99151)
(1.99, 0.99575)
(2.0, 0.99998)
(2.01, 1.00421)
(2.02, 1.00843)
(2.03, 1.01264)
(2.04, 1.01685)
(2.05, 1.02105)
(2.06, 1.02516)
(2.07, 1.02935)
(2.08, 1.03353)
(2.09, 1.03778)
(2.1, 1.04199)
(2.11, 1.04615)
(2.12, 1.05026)
(2.13, 1.05424)
(2.14, 1.0584)
(2.15, 1.06255)
(2.16, 1.06675)
(2.17, 1.07087)
(2.18, 1.07498)
(2.19, 1.07909)
(2.2, 1.08319)
(2.21, 1.08729)
(2.22, 1.09138)
(2.23, 1.09546)
(2.24, 1.09964)
(2.25, 1.10372)
(2.26, 1.10779)
(2.27, 1.11186)
(2.28, 1.11592)
(2.29, 1.11996)
(2.3, 1.12401)
(2.31, 1.12805)
(2.32, 1.13208)
(2.33, 1.13613)
(2.34, 1.14017)
(2.35, 1.14414)
(2.36, 1.14825)
(2.37, 1.15217)
(2.38, 1.15619)
(2.39, 1.16018)
(2.4, 1.16417)
(2.41, 1.16815)
(2.42, 1.17208)
(2.43, 1.17609)
(2.44, 1.18005)
(2.45, 1.18401)
(2.46, 1.18797)
(2.47, 1.19192)
(2.48, 1.19587)
(2.49, 1.1998)
(2.5, 1.20374)
(2.51, 1.20767)
(2.52, 1.21158)
(2.53, 1.21546)
(2.54, 1.21942)
(2.55, 1.22334)
(2.56, 1.2272)
(2.57, 1.23111)
(2.58, 1.23499)
(2.59, 1.23887)
(2.6, 1.2427)
(2.61, 1.24659)
(2.62, 1.2505)
(2.63, 1.25436)
(2.64, 1.25822)
(2.65, 1.26207)
(2.66, 1.26592)
(2.67, 1.26974)
(2.68, 1.27359)
(2.69, 1.27742)
(2.7, 1.28125)
(2.71, 1.28508)
(2.72, 1.2889)
(2.73, 1.29271)
(2.74, 1.29651)
(2.75, 1.30032)
(2.76, 1.30411)
(2.77, 1.30788)
(2.78, 1.31168)
(2.79, 1.31546)
(2.8, 1.31923)
(2.81, 1.32301)
(2.82, 1.32677)
(2.83, 1.33054)
(2.84, 1.33429)
(2.85, 1.33803)
(2.86, 1.34178)
(2.87, 1.34554)
(2.88, 1.34923)
(2.89, 1.35299)
(2.9, 1.35668)
(2.91, 1.36042)
(2.92, 1.36414)
(2.93, 1.36783)
(2.94, 1.37154)
(2.95, 1.37524)
(2.96, 1.37893)
(2.97, 1.38263)
(2.98, 1.38631)
(2.99, 1.39)
(3.0, 1.39368)
(3.01, 1.39735)
(3.02, 1.40102)
(3.03, 1.40469)
(3.04, 1.40835)
(3.05, 1.412)
(3.06, 1.41565)
(3.07, 1.4193)
(3.08, 1.42294)
(3.09, 1.42657)
(3.1, 1.43021)
(3.11, 1.43383)
(3.12, 1.43746)
(3.13, 1.44108)
(3.14, 1.44469)
(3.15, 1.4483)
(3.16, 1.45191)
(3.17, 1.45551)
(3.18, 1.4591)
(3.19, 1.4627)
(3.2, 1.46628)
(3.21, 1.46987)
(3.22, 1.47345)
(3.23, 1.47702)
(3.24, 1.48059)
(3.25, 1.48416)
(3.26, 1.48773)
(3.27, 1.49129)
(3.28, 1.49483)
(3.29, 1.49838)
(3.3, 1.50192)
(3.31, 1.50546)
(3.32, 1.50905)
(3.33, 1.51247)
(3.34, 1.516)
(3.35, 1.51952)
(3.36, 1.52304)
(3.37, 1.52665)
(3.38, 1.53011)
(3.39, 1.53362)
(3.4, 1.53712)
(3.41, 1.54062)
(3.42, 1.54412)
(3.43, 1.54761)
(3.44, 1.5511)
(3.45, 1.55456)
(3.46, 1.55806)
(3.47, 1.56153)
(3.48, 1.56498)
(3.49, 1.56844)
(3.5, 1.57191)
(3.51, 1.57536)
(3.52, 1.57881)
(3.53, 1.58226)
(3.54, 1.58571)
(3.55, 1.58915)
(3.56, 1.59259)
(3.57, 1.59602)
(3.58, 1.59945)
(3.59, 1.60287)
(3.6, 1.6063)
(3.61, 1.60971)
(3.62, 1.61313)
(3.63, 1.61654)
(3.64, 1.61995)
(3.65, 1.62335)
(3.66, 1.62678)
(3.67, 1.6302)
(3.68, 1.6336)
(3.69, 1.63696)
(3.7, 1.64034)
(3.71, 1.64372)
(3.72, 1.6471)
(3.73, 1.65046)
(3.74, 1.65379)
(3.75, 1.65715)
(3.76, 1.66051)
(3.77, 1.66387)
(3.78, 1.66722)
(3.79, 1.67057)
(3.8, 1.67391)
(3.81, 1.67727)
(3.82, 1.68061)
(3.83, 1.68396)
(3.84, 1.68729)
(3.85, 1.69062)
(3.86, 1.69392)
(3.87, 1.69724)
(3.88, 1.70055)
(3.89, 1.70386)
(3.9, 1.70717)
(3.91, 1.71051)
(3.92, 1.71379)
(3.93, 1.71709)
(3.94, 1.72036)
(3.95, 1.72365)
(3.96, 1.72693)
(3.97, 1.73022)
(3.98, 1.73351)
(3.99, 1.73679)
(4.0, 1.74006)
};

==> convolution1.tex <==
\addplot[thick, color=blue]
coordinates{
	(-9.42478, 0.0)
	(-9.42352, 0.0)
	(-9.42226, 0.0)
	(-9.42101, 0.0)
	(-9.41975, 0.0)
	(-9.41849, 0.0)
	(-9.41724, 0.0)
	(-9.41598, 0.0)
	(-9.41472, 0.0)
	(-9.41347, 0.0)
	(-9.41221, 0.0)
	(-9.41095, 0.01656)
	(-9.4097, 0.0173)
	(-9.40844, 0.018)
	(-9.40718, 0.01869)
	(-9.40592, 0.01934)
	(-9.40467, 0.01998)
	(-9.40341, 0.0206)
	(-9.40215, 0.0212)
	(-9.4009, 0.02178)
	(-9.39964, 0.02235)
	(-9.39838, 0.0229)
	(-9.39713, 0.02344)
	(-9.39587, 0.02397)
	(-9.39461, 0.02449)
	(-9.39336, 0.025)
	(-9.3921, 0.0255)
	(-9.39084, 0.02598)
	(-9.38959, 0.02646)
	(-9.38833, 0.02693)
	(-9.38707, 0.0274)
	(-9.38581, 0.02785)
	(-9.38456, 0.0283)
	(-9.3833, 0.02874)
	(-9.38204, 0.02918)
	(-9.38079, 0.02961)
	(-9.37953, 0.03003)
	(-9.37827, 0.03045)
	(-9.37702, 0.03086)
	(-9.37576, 0.03127)
	(-9.3745, 0.03167)
	(-9.37325, 0.03207)
	(-9.37199, 0.03246)
	(-9.37073, 0.03284)
	(-9.36947, 0.03323)
	(-9.36822, 0.03361)
	(-9.36696, 0.03398)
	(-9.3657, 0.03435)
	(-9.36445, 0.03472)
	(-9.36319, 0.03508)
	(-9.36193, 0.03544)
	(-9.36068, 0.0358)
	(-9.35942, 0.03615)
	(-9.35816, 0.0365)
	(-9.35691, 0.03685)
	(-9.35565, 0.03719)
	(-9.35439, 0.03753)
	(-9.35314, 0.03787)
	(-9.35188, 0.0382)
	(-9.35062, 0.03853)
	(-9.34936, 0.03886)
	(-9.34811, 0.03919)
	(-9.34685, 0.03951)
	(-9.34559, 0.03984)
	(-9.34434, 0.04015)
	(-9.34308, 0.04047)
	(-9.34182, 0.04079)
	(-9.34057, 0.0411)
	(-9.33931, 0.04141)
	(-9.33805, 0.04171)
	(-9.3368, 0.04202)
	(-9.33554, 0.04232)
	(-9.33428, 0.04262)
	(-9.33303, 0.04292)
	(-9.33177, 0.04322)
	(-9.33051, 0.04352)
	(-9.32925, 0.04381)
	(-9.328, 0.0441)
	(-9.32674, 0.04439)
	(-9.32548, 0.04468)
	(-9.32423, 0.04497)
	(-9.32297, 0.04525)
	(-9.32171, 0.04553)
	(-9.32046, 0.04581)
	(-9.3192, 0.0461)
	(-9.31794, 0.04637)
	(-9.31669, 0.04665)
	(-9.31543, 0.04693)
	(-9.31417, 0.0472)
	(-9.31291, 0.04747)
	(-9.31166, 0.04774)
	(-9.3104, 0.04801)
	(-9.30914, 0.04828)
	(-9.30789, 0.04855)
	(-9.30663, 0.04881)
	(-9.30537, 0.04908)
	(-9.30412, 0.04934)
	(-9.30286, 0.0496)
	(-9.3016, 0.04986)
	(-9.30035, 0.05012)
	(-9.29909, 0.05038)
	(-9.29783, 0.05063)
	(-9.29658, 0.05089)
	(-9.29532, 0.05114)
	(-9.29406, 0.05139)
	(-9.2928, 0.05165)
	(-9.29155, 0.0519)
	(-9.29029, 0.05215)
	(-9.28903, 0.05239)
	(-9.28778, 0.05264)
	(-9.28652, 0.05289)
	(-9.28526, 0.05313)
	(-9.28401, 0.05338)
	(-9.28275, 0.05362)
	(-9.28149, 0.05386)
	(-9.28024, 0.0541)
	(-9.27898, 0.05434)
	(-9.27772, 0.05458)
	(-9.27647, 0.05482)
	(-9.27521, 0.05506)
	(-9.27395, 0.0553)
	(-9.27269, 0.05553)
	(-9.27144, 0.05577)
	(-9.27018, 0.056)
	(-9.26892, 0.05623)
	(-9.26767, 0.05647)
	(-9.26641, 0.0567)
	(-9.26515, 0.05693)
	(-9.2639, 0.05716)
	(-9.26264, 0.05738)
	(-9.26138, 0.05761)
	(-9.26013, 0.05784)
	(-9.25887, 0.05807)
	(-9.25761, 0.05829)
	(-9.25635, 0.05852)
	(-9.2551, 0.05874)
	(-9.25384, 0.05896)
	(-9.25258, 0.05919)
	(-9.25133, 0.05941)
	(-9.25007, 0.05963)
	(-9.24881, 0.05985)
	(-9.24756, 0.06007)
	(-9.2463, 0.06029)
	(-9.24504, 0.0605)
	(-9.24379, 0.06072)
	(-9.24253, 0.06094)
	(-9.24127, 0.06115)
	(-9.24002, 0.06137)
	(-9.23876, 0.06158)
	(-9.2375, 0.0618)
	(-9.23624, 0.06201)
	(-9.23499, 0.06222)
	(-9.23373, 0.06244)
	(-9.23247, 0.06265)
	(-9.23122, 0.06286)
	(-9.22996, 0.06307)
	(-9.2287, 0.06328)
	(-9.22745, 0.06349)
	(-9.22619, 0.0637)
	(-9.22493, 0.0639)
	(-9.22368, 0.06411)
	(-9.22242, 0.06432)
	(-9.22116, 0.06452)
	(-9.21991, 0.06473)
	(-9.21865, 0.06493)
	(-9.21739, 0.06514)
	(-9.21613, 0.06534)
	(-9.21488, 0.06555)
	(-9.21362, 0.06575)
	(-9.21236, 0.06595)
	(-9.21111, 0.06615)
	(-9.20985, 0.06635)
	(-9.20859, 0.06655)
	(-9.20734, 0.06675)
	(-9.20608, 0.06695)
	(-9.20482, 0.06715)
	(-9.20357, 0.06735)
	(-9.20231, 0.06755)
	(-9.20105, 0.06775)
	(-9.19979, 0.06794)
	(-9.19854, 0.06814)
	(-9.19728, 0.06833)
	(-9.19602, 0.06853)
	(-9.19477, 0.06873)
	(-9.19351, 0.06892)
	(-9.19225, 0.06911)
	(-9.191, 0.06931)
	(-9.18974, 0.0695)
	(-9.18848, 0.06969)
	(-9.18723, 0.06989)
	(-9.18597, 0.07008)
	(-9.18471, 0.07027)
	(-9.18346, 0.07046)
	(-9.1822, 0.07065)
	(-9.18094, 0.07084)
	(-9.17968, 0.07103)
	(-9.17843, 0.07122)
	(-9.17717, 0.07141)
	(-9.17591, 0.0716)
	(-9.17466, 0.07178)
	(-9.1734, 0.07197)
	(-9.17214, 0.07216)
	(-9.17089, 0.07235)
	(-9.16963, 0.07253)
	(-9.16837, 0.07272)
	(-9.16712, 0.0729)
	(-9.16586, 0.07309)
	(-9.1646, 0.07327)
	(-9.16335, 0.07346)
	(-9.16209, 0.07364)
	(-9.16083, 0.07382)
	(-9.15957, 0.07401)
	(-9.15832, 0.07419)
	(-9.15706, 0.07437)
	(-9.1558, 0.07456)
	(-9.15455, 0.07474)
	(-9.15329, 0.07492)
	(-9.15203, 0.0751)
	(-9.15078, 0.07528)
	(-9.14952, 0.07546)
	(-9.14826, 0.07564)
	(-9.14701, 0.07582)
	(-9.14575, 0.076)
	(-9.14449, 0.07618)
	(-9.14323, 0.07636)
	(-9.14198, 0.07653)
	(-9.14072, 0.07671)
	(-9.13946, 0.07689)
	(-9.13821, 0.07707)
	(-9.13695, 0.07724)
	(-9.13569, 0.07742)
	(-9.13444, 0.0776)
	(-9.13318, 0.07777)
	(-9.13192, 0.07795)
	(-9.13067, 0.07812)
	(-9.12941, 0.0783)
	(-9.12815, 0.07847)
	(-9.1269, 0.07865)
	(-9.12564, 0.07882)
	(-9.12438, 0.07899)
	(-9.12312, 0.07917)
	(-9.12187, 0.07934)
	(-9.12061, 0.07951)
	(-9.11935, 0.07968)
	(-9.1181, 0.07986)
	(-9.11684, 0.08003)
	(-9.11558, 0.0802)
	(-9.11433, 0.08037)
	(-9.11307, 0.08054)
	(-9.11181, 0.08071)
	(-9.11056, 0.08088)
	(-9.1093, 0.08105)
	(-9.10804, 0.08122)
	(-9.10679, 0.08139)
	(-9.10553, 0.08156)
	(-9.10427, 0.08173)
	(-9.10301, 0.0819)
	(-9.10176, 0.08207)
	(-9.1005, 0.08223)
	(-9.09924, 0.0824)
	(-9.09799, 0.08257)
	(-9.09673, 0.08274)
	(-9.09547, 0.0829)
	(-9.09422, 0.08307)
	(-9.09296, 0.08324)
	(-9.0917, 0.0834)
	(-9.09045, 0.08357)
	(-9.08919, 0.08373)
	(-9.08793, 0.0839)
	(-9.08667, 0.08406)
	(-9.08542, 0.08423)
	(-9.08416, 0.08439)
	(-9.0829, 0.08456)
	(-9.08165, 0.08472)
	(-9.08039, 0.08489)
	(-9.07913, 0.08505)
	(-9.07788, 0.08521)
	(-9.07662, 0.08538)
	(-9.07536, 0.08554)
	(-9.07411, 0.0857)
	(-9.07285, 0.08586)
	(-9.07159, 0.08603)
	(-9.07034, 0.08619)
	(-9.06908, 0.08635)
	(-9.06782, 0.08651)
	(-9.06656, 0.08667)
	(-9.06531, 0.08683)
	(-9.06405, 0.08699)
	(-9.06279, 0.08715)
	(-9.06154, 0.08731)
	(-9.06028, 0.08747)
	(-9.05902, 0.08763)
	(-9.05777, 0.08779)
	(-9.05651, 0.08795)
	(-9.05525, 0.08811)
	(-9.054, 0.08827)
	(-9.05274, 0.08843)
	(-9.05148, 0.08859)
	(-9.05023, 0.08875)
	(-9.04897, 0.0889)
	(-9.04771, 0.08906)
	(-9.04645, 0.08922)
	(-9.0452, 0.08938)
	(-9.04394, 0.08953)
	(-9.04268, 0.08969)
	(-9.04143, 0.08985)
	(-9.04017, 0.09)
	(-9.03891, 0.09016)
	(-9.03766, 0.09032)
	(-9.0364, 0.09047)
	(-9.03514, 0.09063)
	(-9.03389, 0.09078)
	(-9.03263, 0.09094)
	(-9.03137, 0.09101)
	(-9.03011, 0.09125)
	(-9.02886, 0.0914)
	(-9.0276, 0.09156)
	(-9.02634, 0.09171)
	(-9.02509, 0.09187)
	(-9.02383, 0.09202)
	(-9.02257, 0.09217)
	(-9.02132, 0.09233)
	(-9.02006, 0.09248)
	(-9.0188, 0.09263)
	(-9.01755, 0.09279)
	(-9.01629, 0.09294)
	(-9.01503, 0.09309)
	(-9.01378, 0.09324)
	(-9.01252, 0.0934)
	(-9.01126, 0.09355)
	(-9.01, 0.0937)
	(-9.00875, 0.09385)
	(-9.00749, 0.094)
	(-9.00623, 0.09415)
	(-9.00498, 0.09431)
	(-9.00372, 0.09446)
	(-9.00246, 0.09461)
	(-9.00121, 0.09476)
	(-8.99995, 0.09491)
	(-8.99869, 0.09506)
	(-8.99744, 0.09521)
	(-8.99618, 0.09536)
	(-8.99492, 0.09551)
	(-8.99367, 0.09566)
	(-8.99241, 0.09581)
	(-8.99115, 0.09596)
	(-8.98989, 0.0961)
	(-8.98864, 0.09625)
	(-8.98738, 0.0964)
	(-8.98612, 0.09655)
	(-8.98487, 0.0967)
	(-8.98361, 0.09685)
	(-8.98235, 0.097)
	(-8.9811, 0.09714)
	(-8.97984, 0.09729)
	(-8.97858, 0.09744)
	(-8.97733, 0.09759)
	(-8.97607, 0.09773)
	(-8.97481, 0.09788)
	(-8.97356, 0.09803)
	(-8.9723, 0.09817)
	(-8.97104, 0.09832)
	(-8.96978, 0.09847)
	(-8.96853, 0.09861)
	(-8.96727, 0.09876)
	(-8.96601, 0.0989)
	(-8.96476, 0.09905)
	(-8.9635, 0.0992)
	(-8.96224, 0.09934)
	(-8.96099, 0.09949)
	(-8.95973, 0.09963)
	(-8.95847, 0.09978)
	(-8.95722, 0.09992)
	(-8.95596, 0.10007)
	(-8.9547, 0.10021)
	(-8.95344, 0.10036)
	(-8.95219, 0.1005)
	(-8.95093, 0.10064)
	(-8.94967, 0.10079)
	(-8.94842, 0.10093)
	(-8.94716, 0.10107)
	(-8.9459, 0.10122)
	(-8.94465, 0.10136)
	(-8.94339, 0.1015)
	(-8.94213, 0.10165)
	(-8.94088, 0.10179)
	(-8.93962, 0.10193)
	(-8.93836, 0.10208)
	(-8.93711, 0.10222)
	(-8.93585, 0.10236)
	(-8.93459, 0.1025)
	(-8.93333, 0.10265)
	(-8.93208, 0.10279)
	(-8.93082, 0.10293)
	(-8.92956, 0.10307)
	(-8.92831, 0.10321)
	(-8.92705, 0.10335)
	(-8.92579, 0.1035)
	(-8.92454, 0.10364)
	(-8.92328, 0.10378)
	(-8.92202, 0.10392)
	(-8.92077, 0.10406)
	(-8.91951, 0.1042)
	(-8.91825, 0.10434)
	(-8.917, 0.10448)
	(-8.91574, 0.10462)
	(-8.91448, 0.10476)
	(-8.91322, 0.1049)
	(-8.91197, 0.10504)
	(-8.91071, 0.10518)
	(-8.90945, 0.10532)
	(-8.9082, 0.10546)
	(-8.90694, 0.1056)
	(-8.90568, 0.10574)
	(-8.90443, 0.10588)
	(-8.90317, 0.10602)
	(-8.90191, 0.10616)
	(-8.90066, 0.10629)
	(-8.8994, 0.10643)
	(-8.89814, 0.10657)
	(-8.89688, 0.10671)
	(-8.89563, 0.10685)
	(-8.89437, 0.10699)
	(-8.89311, 0.10712)
	(-8.89186, 0.10726)
	(-8.8906, 0.1074)
	(-8.88934, 0.10754)
	(-8.88809, 0.10767)
	(-8.88683, 0.10781)
	(-8.88557, 0.10795)
	(-8.88432, 0.10809)
	(-8.88306, 0.10822)
	(-8.8818, 0.10836)
	(-8.88055, 0.1085)
	(-8.87929, 0.10863)
	(-8.87803, 0.10877)
	(-8.87677, 0.10891)
	(-8.87552, 0.10904)
	(-8.87426, 0.10918)
	(-8.873, 0.10932)
	(-8.87175, 0.10945)
	(-8.87049, 0.10959)
	(-8.86923, 0.10972)
	(-8.86798, 0.10986)
	(-8.86672, 0.10999)
	(-8.86546, 0.11013)
	(-8.86421, 0.11026)
	(-8.86295, 0.1104)
	(-8.86169, 0.11054)
	(-8.86044, 0.11067)
	(-8.85918, 0.1108)
	(-8.85792, 0.11094)
	(-8.85666, 0.11107)
	(-8.85541, 0.11121)
	(-8.85415, 0.11134)
	(-8.85289, 0.11148)
	(-8.85164, 0.11161)
	(-8.85038, 0.11175)
	(-8.84912, 0.11188)
	(-8.84787, 0.11201)
	(-8.84661, 0.11215)
	(-8.84535, 0.11228)
	(-8.8441, 0.11242)
	(-8.84284, 0.11255)
	(-8.84158, 0.11268)
	(-8.84032, 0.11282)
	(-8.83907, 0.11295)
	(-8.83781, 0.11308)
	(-8.83655, 0.11321)
	(-8.8353, 0.11335)
	(-8.83404, 0.11348)
	(-8.83278, 0.11361)
	(-8.83153, 0.11375)
	(-8.83027, 0.11388)
	(-8.82901, 0.11401)
	(-8.82776, 0.11414)
	(-8.8265, 0.11428)
	(-8.82524, 0.11441)
	(-8.82399, 0.11454)
	(-8.82273, 0.11467)
	(-8.82147, 0.1148)
	(-8.82021, 0.11494)
	(-8.81896, 0.11507)
	(-8.8177, 0.1152)
	(-8.81644, 0.11533)
	(-8.81519, 0.11546)
	(-8.81393, 0.11559)
	(-8.81267, 0.11572)
	(-8.81142, 0.11585)
	(-8.81016, 0.11599)
	(-8.8089, 0.11612)
	(-8.80765, 0.11625)
	(-8.80639, 0.11638)
	(-8.80513, 0.11651)
	(-8.80388, 0.11664)
	(-8.80262, 0.11677)
	(-8.80136, 0.1169)
	(-8.8001, 0.11703)
	(-8.79885, 0.11716)
	(-8.79759, 0.11729)
	(-8.79633, 0.11742)
	(-8.79508, 0.11755)
	(-8.79382, 0.11768)
	(-8.79256, 0.11781)
	(-8.79131, 0.11794)
	(-8.79005, 0.11807)
	(-8.78879, 0.1182)
	(-8.78754, 0.11833)
	(-8.78628, 0.11846)
	(-8.78502, 0.11859)
	(-8.78376, 0.11872)
	(-8.78251, 0.11884)
	(-8.78125, 0.11897)
	(-8.77999, 0.1191)
	(-8.77874, 0.11923)
	(-8.77748, 0.11936)
	(-8.77622, 0.11949)
	(-8.77497, 0.11962)
	(-8.77371, 0.11974)
	(-8.77245, 0.11987)
	(-8.7712, 0.12)
	(-8.76994, 0.12013)
	(-8.76868, 0.12026)
	(-8.76743, 0.12039)
	(-8.76617, 0.12051)
	(-8.76491, 0.12064)
	(-8.76365, 0.12077)
	(-8.7624, 0.1209)
	(-8.76114, 0.12102)
	(-8.75988, 0.12115)
	(-8.75863, 0.12128)
	(-8.75737, 0.12141)
	(-8.75611, 0.12153)
	(-8.75486, 0.12166)
	(-8.7536, 0.12179)
	(-8.75234, 0.12191)
	(-8.75109, 0.12204)
	(-8.74983, 0.12217)
	(-8.74857, 0.1223)
	(-8.74732, 0.12242)
	(-8.74606, 0.12255)
	(-8.7448, 0.12268)
	(-8.74354, 0.1228)
	(-8.74229, 0.12293)
	(-8.74103, 0.12305)
	(-8.73977, 0.12318)
	(-8.73852, 0.12331)
	(-8.73726, 0.12343)
	(-8.736, 0.12356)
	(-8.73475, 0.12369)
	(-8.73349, 0.12381)
	(-8.73223, 0.12394)
	(-8.73098, 0.12406)
	(-8.72972, 0.12419)
	(-8.72846, 0.12431)
	(-8.7272, 0.12444)
	(-8.72595, 0.12456)
	(-8.72469, 0.12469)
	(-8.72343, 0.12482)
	(-8.72218, 0.12494)
	(-8.72092, 0.12507)
	(-8.71966, 0.12519)
	(-8.71841, 0.12532)
	(-8.71715, 0.12544)
	(-8.71589, 0.12557)
	(-8.71464, 0.12569)
	(-8.71338, 0.12581)
	(-8.71212, 0.12594)
	(-8.71087, 0.12606)
	(-8.70961, 0.12619)
	(-8.70835, 0.12631)
	(-8.70709, 0.12644)
	(-8.70584, 0.12656)
	(-8.70458, 0.12669)
	(-8.70332, 0.12681)
	(-8.70207, 0.12693)
	(-8.70081, 0.12706)
	(-8.69955, 0.12718)
	(-8.6983, 0.12731)
	(-8.69704, 0.12743)
	(-8.69578, 0.12755)
	(-8.69453, 0.12768)
	(-8.69327, 0.1278)
	(-8.69201, 0.12792)
	(-8.69076, 0.12805)
	(-8.6895, 0.12817)
	(-8.68824, 0.12829)
	(-8.68698, 0.12842)
	(-8.68573, 0.12854)
	(-8.68447, 0.12866)
	(-8.68321, 0.12879)
	(-8.68196, 0.12891)
	(-8.6807, 0.12903)
	(-8.67944, 0.12916)
	(-8.67819, 0.12928)
	(-8.67693, 0.1294)
	(-8.67567, 0.12952)
	(-8.67442, 0.12965)
	(-8.67316, 0.12977)
	(-8.6719, 0.12989)
	(-8.67064, 0.13001)
	(-8.66939, 0.13014)
	(-8.66813, 0.13026)
	(-8.66687, 0.13038)
	(-8.66562, 0.1305)
	(-8.66436, 0.13062)
	(-8.6631, 0.13075)
	(-8.66185, 0.13087)
	(-8.66059, 0.13099)
	(-8.65933, 0.13111)
	(-8.65808, 0.13123)
	(-8.65682, 0.13136)
	(-8.65556, 0.13148)
	(-8.65431, 0.1316)
	(-8.65305, 0.13172)
	(-8.65179, 0.13184)
	(-8.65053, 0.13196)
	(-8.64928, 0.13208)
	(-8.64802, 0.13221)
	(-8.64676, 0.13233)
	(-8.64551, 0.13245)
	(-8.64425, 0.13257)
	(-8.64299, 0.13269)
	(-8.64174, 0.13281)
	(-8.64048, 0.13293)
	(-8.63922, 0.13304)
	(-8.63797, 0.13305)
	(-8.63671, 0.1333)
	(-8.63545, 0.13342)
	(-8.6342, 0.13354)
	(-8.63294, 0.13366)
	(-8.63168, 0.13378)
	(-8.63042, 0.1339)
	(-8.62917, 0.13402)
	(-8.62791, 0.13414)
	(-8.62665, 0.13426)
	(-8.6254, 0.13438)
	(-8.62414, 0.1345)
	(-8.62288, 0.13462)
	(-8.62163, 0.13474)
	(-8.62037, 0.13486)
	(-8.61911, 0.13498)
	(-8.61786, 0.1351)
	(-8.6166, 0.13522)
	(-8.61534, 0.13534)
	(-8.61408, 0.13546)
	(-8.61283, 0.13558)
	(-8.61157, 0.1357)
	(-8.61031, 0.13582)
	(-8.60906, 0.13594)
	(-8.6078, 0.13606)
	(-8.60654, 0.13618)
	(-8.60529, 0.1363)
	(-8.60403, 0.13642)
	(-8.60277, 0.13653)
	(-8.60152, 0.13665)
	(-8.60026, 0.13677)
	(-8.599, 0.13689)
	(-8.59775, 0.13701)
	(-8.59649, 0.13713)
	(-8.59523, 0.13725)
	(-8.59397, 0.13737)
	(-8.59272, 0.13749)
	(-8.59146, 0.13761)
	(-8.5902, 0.13772)
	(-8.58895, 0.13784)
	(-8.58769, 0.13796)
	(-8.58643, 0.13808)
	(-8.58518, 0.1382)
	(-8.58392, 0.13832)
	(-8.58266, 0.13844)
	(-8.58141, 0.13855)
	(-8.58015, 0.13867)
	(-8.57889, 0.13879)
	(-8.57764, 0.13891)
	(-8.57638, 0.13903)
	(-8.57512, 0.13914)
	(-8.57386, 0.13926)
	(-8.57261, 0.13938)
	(-8.57135, 0.1395)
	(-8.57009, 0.13962)
	(-8.56884, 0.13973)
	(-8.56758, 0.13985)
	(-8.56632, 0.13997)
	(-8.56507, 0.14009)
	(-8.56381, 0.14021)
	(-8.56255, 0.14032)
	(-8.5613, 0.14044)
	(-8.56004, 0.14056)
	(-8.55878, 0.14068)
	(-8.55752, 0.14079)
	(-8.55627, 0.14091)
	(-8.55501, 0.14103)
	(-8.55375, 0.14114)
	(-8.5525, 0.14126)
	(-8.55124, 0.14138)
	(-8.54998, 0.1415)
	(-8.54873, 0.14161)
	(-8.54747, 0.14173)
	(-8.54621, 0.14185)
	(-8.54496, 0.14196)
	(-8.5437, 0.14208)
	(-8.54244, 0.1422)
	(-8.54119, 0.14231)
	(-8.53993, 0.14243)
	(-8.53867, 0.14255)
	(-8.53741, 0.14267)
	(-8.53616, 0.14278)
	(-8.5349, 0.1429)
	(-8.53364, 0.14302)
	(-8.53239, 0.14313)
	(-8.53113, 0.14325)
	(-8.52987, 0.14336)
	(-8.52862, 0.14348)
	(-8.52736, 0.1436)
	(-8.5261, 0.14371)
	(-8.52485, 0.14383)
	(-8.52359, 0.14395)
	(-8.52233, 0.14406)
	(-8.52108, 0.14418)
	(-8.51982, 0.14429)
	(-8.51856, 0.14441)
	(-8.5173, 0.14453)
	(-8.51605, 0.14464)
	(-8.51479, 0.14476)
	(-8.51353, 0.14487)
	(-8.51228, 0.14499)
	(-8.51102, 0.14511)
	(-8.50976, 0.14522)
	(-8.50851, 0.14534)
	(-8.50725, 0.14545)
	(-8.50599, 0.14557)
	(-8.50474, 0.14568)
	(-8.50348, 0.1458)
	(-8.50222, 0.14591)
	(-8.50096, 0.14603)
	(-8.49971, 0.14615)
	(-8.49845, 0.14626)
	(-8.49719, 0.14638)
	(-8.49594, 0.14649)
	(-8.49468, 0.14661)
	(-8.49342, 0.14672)
	(-8.49217, 0.14684)
	(-8.49091, 0.14695)
	(-8.48965, 0.14707)
	(-8.4884, 0.14718)
	(-8.48714, 0.1473)
	(-8.48588, 0.14741)
	(-8.48463, 0.14753)
	(-8.48337, 0.14764)
	(-8.48211, 0.14776)
	(-8.48085, 0.14787)
	(-8.4796, 0.14799)
	(-8.47834, 0.1481)
	(-8.47708, 0.14821)
	(-8.47583, 0.14833)
	(-8.47457, 0.14844)
	(-8.47331, 0.14856)
	(-8.47206, 0.14867)
	(-8.4708, 0.14879)
	(-8.46954, 0.1489)
	(-8.46829, 0.14902)
	(-8.46703, 0.14913)
	(-8.46577, 0.14924)
	(-8.46452, 0.14936)
	(-8.46326, 0.14947)
	(-8.462, 0.14959)
	(-8.46074, 0.1497)
	(-8.45949, 0.14982)
	(-8.45823, 0.14993)
	(-8.45697, 0.15004)
	(-8.45572, 0.15016)
	(-8.45446, 0.15027)
	(-8.4532, 0.15039)
	(-8.45195, 0.1505)
	(-8.45069, 0.15061)
	(-8.44943, 0.15073)
	(-8.44818, 0.15084)
	(-8.44692, 0.15095)
	(-8.44566, 0.15107)
	(-8.4444, 0.15118)
	(-8.44315, 0.1513)
	(-8.44189, 0.15141)
	(-8.44063, 0.15152)
	(-8.43938, 0.15164)
	(-8.43812, 0.15175)
	(-8.43686, 0.15186)
	(-8.43561, 0.15198)
	(-8.43435, 0.15209)
	(-8.43309, 0.1522)
	(-8.43184, 0.15232)
	(-8.43058, 0.15243)
	(-8.42932, 0.15254)
	(-8.42807, 0.15266)
	(-8.42681, 0.15277)
	(-8.42555, 0.15288)
	(-8.42429, 0.153)
	(-8.42304, 0.15311)
	(-8.42178, 0.15322)
	(-8.42052, 0.15333)
	(-8.41927, 0.15345)
	(-8.41801, 0.15356)
	(-8.41675, 0.15367)
	(-8.4155, 0.15379)
	(-8.41424, 0.1539)
	(-8.41298, 0.15401)
	(-8.41173, 0.15412)
	(-8.41047, 0.15424)
	(-8.40921, 0.15435)
	(-8.40796, 0.15446)
	(-8.4067, 0.15457)
	(-8.40544, 0.15469)
	(-8.40418, 0.1548)
	(-8.40293, 0.15491)
	(-8.40167, 0.15502)
	(-8.40041, 0.15514)
	(-8.39916, 0.15525)
	(-8.3979, 0.15536)
	(-8.39664, 0.15547)
	(-8.39539, 0.15559)
	(-8.39413, 0.1557)
	(-8.39287, 0.15581)
	(-8.39162, 0.15592)
	(-8.39036, 0.15604)
	(-8.3891, 0.15615)
	(-8.38784, 0.15626)
	(-8.38659, 0.15637)
	(-8.38533, 0.15648)
	(-8.38407, 0.1566)
	(-8.38282, 0.15671)
	(-8.38156, 0.15682)
	(-8.3803, 0.15693)
	(-8.37905, 0.15704)
	(-8.37779, 0.15717)
	(-8.37653, 0.15727)
	(-8.37528, 0.15738)
	(-8.37402, 0.15749)
	(-8.37276, 0.1576)
	(-8.37151, 0.15771)
	(-8.37025, 0.15783)
	(-8.36899, 0.15794)
	(-8.36773, 0.15805)
	(-8.36648, 0.15816)
	(-8.36522, 0.15827)
	(-8.36396, 0.15838)
	(-8.36271, 0.1585)
	(-8.36145, 0.15861)
	(-8.36019, 0.15872)
	(-8.35894, 0.15883)
	(-8.35768, 0.15894)
	(-8.35642, 0.15905)
	(-8.35517, 0.15916)
	(-8.35391, 0.15927)
	(-8.35265, 0.15939)
	(-8.3514, 0.1595)
	(-8.35014, 0.15961)
	(-8.34888, 0.15972)
	(-8.34762, 0.15983)
	(-8.34637, 0.15994)
	(-8.34511, 0.16005)
	(-8.34385, 0.16016)
	(-8.3426, 0.16027)
	(-8.34134, 0.16039)
	(-8.34008, 0.1605)
	(-8.33883, 0.16061)
	(-8.33757, 0.16072)
	(-8.33631, 0.16083)
	(-8.33506, 0.16094)
	(-8.3338, 0.16105)
	(-8.33254, 0.16116)
	(-8.33129, 0.16127)
	(-8.33003, 0.16138)
	(-8.32877, 0.16149)
	(-8.32751, 0.1616)
	(-8.32626, 0.16172)
	(-8.325, 0.16183)
	(-8.32374, 0.16194)
	(-8.32249, 0.16205)
	(-8.32123, 0.16216)
	(-8.31997, 0.16227)
	(-8.31872, 0.16238)
	(-8.31746, 0.16249)
	(-8.3162, 0.1626)
	(-8.31495, 0.16271)
	(-8.31369, 0.16282)
	(-8.31243, 0.16293)
	(-8.31117, 0.16304)
	(-8.30992, 0.16315)
	(-8.30866, 0.16326)
	(-8.3074, 0.16337)
	(-8.30615, 0.16348)
	(-8.30489, 0.16359)
	(-8.30363, 0.1637)
	(-8.30238, 0.16381)
	(-8.30112, 0.16392)
	(-8.29986, 0.16403)
	(-8.29861, 0.16414)
	(-8.29735, 0.16425)
	(-8.29609, 0.16436)
	(-8.29484, 0.16447)
	(-8.29358, 0.16458)
	(-8.29232, 0.16469)
	(-8.29106, 0.1648)
	(-8.28981, 0.16491)
	(-8.28855, 0.16502)
	(-8.28729, 0.16513)
	(-8.28604, 0.16524)
	(-8.28478, 0.16535)
	(-8.28352, 0.16546)
	(-8.28227, 0.16557)
	(-8.28101, 0.16568)
	(-8.27975, 0.16579)
	(-8.2785, 0.1659)
	(-8.27724, 0.16601)
	(-8.27598, 0.16612)
	(-8.27473, 0.16623)
	(-8.27347, 0.16634)
	(-8.27221, 0.16645)
	(-8.27095, 0.16656)
	(-8.2697, 0.16667)
	(-8.26844, 0.16678)
	(-8.26718, 0.16689)
	(-8.26593, 0.167)
	(-8.26467, 0.1671)
	(-8.26341, 0.16721)
	(-8.26216, 0.16732)
	(-8.2609, 0.16743)
	(-8.25964, 0.16754)
	(-8.25839, 0.16765)
	(-8.25713, 0.16776)
	(-8.25587, 0.16787)
	(-8.25461, 0.16798)
	(-8.25336, 0.16809)
	(-8.2521, 0.1682)
	(-8.25084, 0.16831)
	(-8.24959, 0.16842)
	(-8.24833, 0.16852)
	(-8.24707, 0.16866)
	(-8.24582, 0.16874)
	(-8.24456, 0.16885)
	(-8.2433, 0.16896)
	(-8.24205, 0.16907)
	(-8.24079, 0.16918)
	(-8.23953, 0.16929)
	(-8.23828, 0.1694)
	(-8.23702, 0.16951)
	(-8.23576, 0.16961)
	(-8.2345, 0.16972)
	(-8.23325, 0.16983)
	(-8.23199, 0.16994)
	(-8.23073, 0.17005)
	(-8.22948, 0.17016)
	(-8.22822, 0.17027)
	(-8.22696, 0.17038)
	(-8.22571, 0.17048)
	(-8.22445, 0.17059)
	(-8.22319, 0.1707)
	(-8.22194, 0.17081)
	(-8.22068, 0.17092)
	(-8.21942, 0.17103)
	(-8.21817, 0.17114)
	(-8.21691, 0.17124)
	(-8.21565, 0.17135)
	(-8.21439, 0.17146)
	(-8.21314, 0.17157)
	(-8.21188, 0.17168)
	(-8.21062, 0.17179)
	(-8.20937, 0.1719)
	(-8.20811, 0.172)
	(-8.20685, 0.17211)
	(-8.2056, 0.17222)
	(-8.20434, 0.17233)
	(-8.20308, 0.17244)
	(-8.20183, 0.17255)
	(-8.20057, 0.17265)
	(-8.19931, 0.17276)
	(-8.19805, 0.17287)
	(-8.1968, 0.17298)
	(-8.19554, 0.17309)
	(-8.19428, 0.17319)
	(-8.19303, 0.1733)
	(-8.19177, 0.17341)
	(-8.19051, 0.17352)
	(-8.18926, 0.17363)
	(-8.188, 0.17374)
	(-8.18674, 0.17384)
	(-8.18549, 0.17395)
	(-8.18423, 0.17406)
	(-8.18297, 0.17417)
	(-8.18172, 0.17428)
	(-8.18046, 0.17438)
	(-8.1792, 0.17449)
	(-8.17794, 0.1746)
	(-8.17669, 0.17471)
	(-8.17543, 0.17481)
	(-8.17417, 0.17492)
	(-8.17292, 0.17503)
	(-8.17166, 0.17514)
	(-8.1704, 0.17525)
	(-8.16915, 0.17535)
	(-8.16789, 0.17546)
	(-8.16663, 0.17557)
	(-8.16538, 0.17568)
	(-8.16412, 0.17578)
	(-8.16286, 0.17589)
	(-8.16161, 0.176)
	(-8.16035, 0.17611)
	(-8.15909, 0.17622)
	(-8.15783, 0.17632)
	(-8.15658, 0.17643)
	(-8.15532, 0.17654)
	(-8.15406, 0.17665)
	(-8.15281, 0.17675)
	(-8.15155, 0.17686)
	(-8.15029, 0.17697)
	(-8.14904, 0.17708)
	(-8.14778, 0.17718)
	(-8.14652, 0.17729)
	(-8.14527, 0.1774)
	(-8.14401, 0.17751)
	(-8.14275, 0.17761)
	(-8.14149, 0.17772)
	(-8.14024, 0.17783)
	(-8.13898, 0.17793)
	(-8.13772, 0.17804)
	(-8.13647, 0.17815)
	(-8.13521, 0.17826)
	(-8.13395, 0.17836)
	(-8.1327, 0.17847)
	(-8.13144, 0.17858)
	(-8.13018, 0.17869)
	(-8.12893, 0.17879)
	(-8.12767, 0.1789)
	(-8.12641, 0.17901)
	(-8.12516, 0.17911)
	(-8.1239, 0.17922)
	(-8.12264, 0.17933)
	(-8.12138, 0.17944)
	(-8.12013, 0.17954)
	(-8.11887, 0.17965)
	(-8.11761, 0.17976)
	(-8.11636, 0.17986)
	(-8.1151, 0.17997)
	(-8.11384, 0.18008)
	(-8.11259, 0.18019)
	(-8.11133, 0.18029)
	(-8.11007, 0.1804)
	(-8.10882, 0.18051)
	(-8.10756, 0.18061)
	(-8.1063, 0.18072)
	(-8.10505, 0.18083)
	(-8.10379, 0.18093)
	(-8.10253, 0.18104)
	(-8.10127, 0.18115)
	(-8.10002, 0.18125)
	(-8.09876, 0.18136)
	(-8.0975, 0.18147)
	(-8.09625, 0.18157)
	(-8.09499, 0.18168)
	(-8.09373, 0.18179)
	(-8.09248, 0.18189)
	(-8.09122, 0.182)
	(-8.08996, 0.18211)
	(-8.08871, 0.18221)
	(-8.08745, 0.18232)
	(-8.08619, 0.18243)
	(-8.08493, 0.18253)
	(-8.08368, 0.18264)
	(-8.08242, 0.18275)
	(-8.08116, 0.18285)
	(-8.07991, 0.18296)
	(-8.07865, 0.18307)
	(-8.07739, 0.18317)
	(-8.07614, 0.18328)
	(-8.07488, 0.18339)
	(-8.07362, 0.18349)
	(-8.07237, 0.1836)
	(-8.07111, 0.18371)
	(-8.06985, 0.18381)
	(-8.0686, 0.18392)
	(-8.06734, 0.18403)
	(-8.06608, 0.18413)
	(-8.06482, 0.18424)
	(-8.06357, 0.18435)
	(-8.06231, 0.18445)
	(-8.06105, 0.18456)
	(-8.0598, 0.18466)
	(-8.05854, 0.18477)
	(-8.05728, 0.18488)
	(-8.05603, 0.18498)
	(-8.05477, 0.18509)
	(-8.05351, 0.1852)
	(-8.05226, 0.1853)
	(-8.051, 0.18541)
	(-8.04974, 0.18552)
	(-8.04849, 0.18562)
	(-8.04723, 0.18573)
	(-8.04597, 0.18583)
	(-8.04471, 0.18594)
	(-8.04346, 0.18605)
	(-8.0422, 0.18615)
	(-8.04094, 0.18626)
	(-8.03969, 0.18636)
	(-8.03843, 0.18647)
	(-8.03717, 0.18658)
	(-8.03592, 0.18668)
	(-8.03466, 0.18679)
	(-8.0334, 0.1869)
	(-8.03215, 0.187)
	(-8.03089, 0.18711)
	(-8.02963, 0.18721)
	(-8.02837, 0.18732)
	(-8.02712, 0.18743)
	(-8.02586, 0.18753)
	(-8.0246, 0.18764)
	(-8.02335, 0.18774)
	(-8.02209, 0.18785)
	(-8.02083, 0.18796)
	(-8.01958, 0.18806)
	(-8.01832, 0.18817)
	(-8.01706, 0.18827)
	(-8.01581, 0.18838)
	(-8.01455, 0.18848)
	(-8.01329, 0.18859)
	(-8.01204, 0.1887)
	(-8.01078, 0.1888)
	(-8.00952, 0.18891)
	(-8.00826, 0.18901)
	(-8.00701, 0.18912)
	(-8.00575, 0.18923)
	(-8.00449, 0.18933)
	(-8.00324, 0.18944)
	(-8.00198, 0.18954)
	(-8.00072, 0.18965)
	(-7.99947, 0.18975)
	(-7.99821, 0.18986)
	(-7.99695, 0.18997)
	(-7.9957, 0.19007)
	(-7.99444, 0.19018)
	(-7.99318, 0.19028)
	(-7.99193, 0.19039)
	(-7.99067, 0.19049)
	(-7.98941, 0.1906)
	(-7.98815, 0.19071)
	(-7.9869, 0.19081)
	(-7.98564, 0.19092)
	(-7.98438, 0.19102)
	(-7.98313, 0.19113)
	(-7.98187, 0.19123)
	(-7.98061, 0.19134)
	(-7.97936, 0.19144)
	(-7.9781, 0.19155)
	(-7.97684, 0.19166)
	(-7.97559, 0.19176)
	(-7.97433, 0.19187)
	(-7.97307, 0.19197)
	(-7.97181, 0.19208)
	(-7.97056, 0.19218)
	(-7.9693, 0.19229)
	(-7.96804, 0.19239)
	(-7.96679, 0.1925)
	(-7.96553, 0.19261)
	(-7.96427, 0.19271)
	(-7.96302, 0.19282)
	(-7.96176, 0.19292)
	(-7.9605, 0.19303)
	(-7.95925, 0.19313)
	(-7.95799, 0.19324)
	(-7.95673, 0.19334)
	(-7.95548, 0.19345)
	(-7.95422, 0.19355)
	(-7.95296, 0.19366)
	(-7.9517, 0.19376)
	(-7.95045, 0.19387)
	(-7.94919, 0.19398)
	(-7.94793, 0.19408)
	(-7.94668, 0.19419)
	(-7.94542, 0.19429)
	(-7.94416, 0.1944)
	(-7.94291, 0.1945)
	(-7.94165, 0.19461)
	(-7.94039, 0.19471)
	(-7.93914, 0.19482)
	(-7.93788, 0.19492)
	(-7.93662, 0.19503)
	(-7.93537, 0.19513)
	(-7.93411, 0.19524)
	(-7.93285, 0.19534)
	(-7.93159, 0.19545)
	(-7.93034, 0.19555)
	(-7.92908, 0.19566)
	(-7.92782, 0.19576)
	(-7.92657, 0.19587)
	(-7.92531, 0.19597)
	(-7.92405, 0.19608)
	(-7.9228, 0.19618)
	(-7.92154, 0.19629)
	(-7.92028, 0.19639)
	(-7.91903, 0.1965)
	(-7.91777, 0.19661)
	(-7.91651, 0.19671)
	(-7.91525, 0.19682)
	(-7.914, 0.19692)
	(-7.91274, 0.19703)
	(-7.91148, 0.19713)
	(-7.91023, 0.19724)
	(-7.90897, 0.19734)
	(-7.90771, 0.19745)
	(-7.90646, 0.19755)
	(-7.9052, 0.19766)
	(-7.90394, 0.19776)
	(-7.90269, 0.19787)
	(-7.90143, 0.19797)
	(-7.90017, 0.19808)
	(-7.89892, 0.19818)
	(-7.89766, 0.19829)
	(-7.8964, 0.19839)
	(-7.89514, 0.1985)
	(-7.89389, 0.1986)
	(-7.89263, 0.19871)
	(-7.89137, 0.19881)
	(-7.89012, 0.19891)
	(-7.88886, 0.19902)
	(-7.8876, 0.19912)
	(-7.88635, 0.19923)
	(-7.88509, 0.19933)
	(-7.88383, 0.19944)
	(-7.88258, 0.19954)
	(-7.88132, 0.19965)
	(-7.88006, 0.19975)
	(-7.87881, 0.19986)
	(-7.87755, 0.19996)
	(-7.87629, 0.20007)
	(-7.87503, 0.20017)
	(-7.87378, 0.20028)
	(-7.87252, 0.20038)
	(-7.87126, 0.20049)
	(-7.87001, 0.20059)
	(-7.86875, 0.2007)
	(-7.86749, 0.2008)
	(-7.86624, 0.20091)
	(-7.86498, 0.20101)
	(-7.86372, 0.20112)
	(-7.86247, 0.20122)
	(-7.86121, 0.20133)
	(-7.85995, 0.20143)
	(-7.85869, 0.20154)
	(-7.85744, 0.20164)
	(-7.85618, 0.20174)
	(-7.85492, 0.20191)
	(-7.85367, 0.20193)
	(-7.85241, 0.20196)
	(-7.85115, 0.20198)
	(-7.8499, 0.20227)
	(-7.84864, 0.20237)
	(-7.84738, 0.20248)
	(-7.84613, 0.20258)
	(-7.84487, 0.20269)
	(-7.84361, 0.20279)
	(-7.84236, 0.2029)
	(-7.8411, 0.203)
	(-7.83984, 0.20311)
	(-7.83858, 0.20321)
	(-7.83733, 0.20331)
	(-7.83607, 0.20342)
	(-7.83481, 0.20352)
	(-7.83356, 0.20363)
	(-7.8323, 0.20373)
	(-7.83104, 0.20384)
	(-7.82979, 0.20394)
	(-7.82853, 0.20405)
	(-7.82727, 0.20415)
	(-7.82602, 0.20426)
	(-7.82476, 0.20436)
	(-7.8235, 0.20446)
	(-7.82225, 0.20457)
	(-7.82099, 0.20467)
	(-7.81973, 0.20478)
	(-7.81847, 0.20488)
	(-7.81722, 0.20499)
	(-7.81596, 0.20509)
	(-7.8147, 0.2052)
	(-7.81345, 0.2053)
	(-7.81219, 0.20541)
	(-7.81093, 0.20551)
	(-7.80968, 0.20561)
	(-7.80842, 0.20572)
	(-7.80716, 0.20582)
	(-7.80591, 0.20593)
	(-7.80465, 0.20603)
	(-7.80339, 0.20614)
	(-7.80213, 0.20624)
	(-7.80088, 0.20635)
	(-7.79962, 0.20645)
	(-7.79836, 0.20655)
	(-7.79711, 0.20666)
	(-7.79585, 0.20676)
	(-7.79459, 0.20687)
	(-7.79334, 0.20697)
	(-7.79208, 0.20708)
	(-7.79082, 0.20718)
	(-7.78957, 0.20729)
	(-7.78831, 0.20739)
	(-7.78705, 0.20749)
	(-7.7858, 0.2076)
	(-7.78454, 0.2077)
	(-7.78328, 0.20781)
	(-7.78202, 0.20791)
	(-7.78077, 0.20802)
	(-7.77951, 0.20812)
	(-7.77825, 0.20822)
	(-7.777, 0.20833)
	(-7.77574, 0.20843)
	(-7.77448, 0.20854)
	(-7.77323, 0.20864)
	(-7.77197, 0.20875)
	(-7.77071, 0.20885)
	(-7.76946, 0.20895)
	(-7.7682, 0.20906)
	(-7.76694, 0.20916)
	(-7.76569, 0.20927)
	(-7.76443, 0.20937)
	(-7.76317, 0.20948)
	(-7.76191, 0.20958)
	(-7.76066, 0.20969)
	(-7.7594, 0.20979)
	(-7.75814, 0.20989)
	(-7.75689, 0.21)
	(-7.75563, 0.21009)
	(-7.75437, 0.21021)
	(-7.75312, 0.21031)
	(-7.75186, 0.21042)
	(-7.7506, 0.21052)
	(-7.74935, 0.21062)
	(-7.74809, 0.21073)
	(-7.74683, 0.21083)
	(-7.74558, 0.21094)
	(-7.74432, 0.21104)
	(-7.74306, 0.21114)
	(-7.7418, 0.21125)
	(-7.74055, 0.21135)
	(-7.73929, 0.21146)
	(-7.73803, 0.21156)
	(-7.73678, 0.21167)
	(-7.73552, 0.21177)
	(-7.73426, 0.21187)
	(-7.73301, 0.21198)
	(-7.73175, 0.21208)
	(-7.73049, 0.21219)
	(-7.72924, 0.21229)
	(-7.72798, 0.2124)
	(-7.72672, 0.2125)
	(-7.72546, 0.2126)
	(-7.72421, 0.21271)
	(-7.72295, 0.21281)
	(-7.72169, 0.21292)
	(-7.72044, 0.21302)
	(-7.71918, 0.21312)
	(-7.71792, 0.21323)
	(-7.71667, 0.21333)
	(-7.71541, 0.21344)
	(-7.71415, 0.21354)
	(-7.7129, 0.21365)
	(-7.71164, 0.21375)
	(-7.71038, 0.21385)
	(-7.70913, 0.21396)
	(-7.70787, 0.21406)
	(-7.70661, 0.21417)
	(-7.70535, 0.21427)
	(-7.7041, 0.21437)
	(-7.70284, 0.21448)
	(-7.70158, 0.21458)
	(-7.70033, 0.21469)
	(-7.69907, 0.21479)
	(-7.69781, 0.2149)
	(-7.69656, 0.215)
	(-7.6953, 0.2151)
	(-7.69404, 0.21521)
	(-7.69279, 0.21531)
	(-7.69153, 0.21542)
	(-7.69027, 0.21552)
	(-7.68902, 0.21562)
	(-7.68776, 0.21573)
	(-7.6865, 0.21583)
	(-7.68524, 0.21594)
	(-7.68399, 0.21604)
	(-7.68273, 0.21614)
	(-7.68147, 0.21625)
	(-7.68022, 0.21635)
	(-7.67896, 0.21646)
	(-7.6777, 0.21656)
	(-7.67645, 0.21667)
	(-7.67519, 0.21677)
	(-7.67393, 0.21687)
	(-7.67268, 0.21698)
	(-7.67142, 0.21708)
	(-7.67016, 0.21719)
	(-7.6689, 0.21729)
	(-7.66765, 0.21739)
	(-7.66639, 0.2175)
	(-7.66513, 0.2176)
	(-7.66388, 0.21771)
	(-7.66262, 0.21781)
	(-7.66136, 0.21791)
	(-7.66011, 0.21802)
	(-7.65885, 0.21812)
	(-7.65759, 0.21822)
	(-7.65634, 0.21833)
	(-7.65508, 0.21843)
	(-7.65382, 0.21854)
	(-7.65257, 0.21864)
	(-7.65131, 0.21875)
	(-7.65005, 0.21885)
	(-7.64879, 0.21896)
	(-7.64754, 0.21906)
	(-7.64628, 0.21916)
	(-7.64502, 0.21927)
	(-7.64377, 0.21937)
	(-7.64251, 0.21948)
	(-7.64125, 0.21958)
	(-7.64, 0.21968)
	(-7.63874, 0.21979)
	(-7.63748, 0.21989)
	(-7.63623, 0.22)
	(-7.63497, 0.2201)
	(-7.63371, 0.2202)
	(-7.63246, 0.22031)
	(-7.6312, 0.22041)
	(-7.62994, 0.22052)
	(-7.62868, 0.22062)
	(-7.62743, 0.22072)
	(-7.62617, 0.22083)
	(-7.62491, 0.22093)
	(-7.62366, 0.22104)
	(-7.6224, 0.22114)
	(-7.62114, 0.22124)
	(-7.61989, 0.22135)
	(-7.61863, 0.22145)
	(-7.61737, 0.22156)
	(-7.61612, 0.22166)
	(-7.61486, 0.22176)
	(-7.6136, 0.22187)
	(-7.61234, 0.22197)
	(-7.61109, 0.22208)
	(-7.60983, 0.22218)
	(-7.60857, 0.22229)
	(-7.60732, 0.22239)
	(-7.60606, 0.22249)
	(-7.6048, 0.2226)
	(-7.60355, 0.2227)
	(-7.60229, 0.22281)
	(-7.60103, 0.22291)
	(-7.59978, 0.22301)
	(-7.59852, 0.22312)
	(-7.59726, 0.22322)
	(-7.59601, 0.22333)
	(-7.59475, 0.22343)
	(-7.59349, 0.22353)
	(-7.59223, 0.22364)
	(-7.59098, 0.22374)
	(-7.58972, 0.22385)
	(-7.58846, 0.22395)
	(-7.58721, 0.22405)
	(-7.58595, 0.22416)
	(-7.58469, 0.22426)
	(-7.58344, 0.22437)
	(-7.58218, 0.22447)
	(-7.58092, 0.22457)
	(-7.57967, 0.22468)
	(-7.57841, 0.22478)
	(-7.57715, 0.22489)
	(-7.5759, 0.22499)
	(-7.57464, 0.22509)
	(-7.57338, 0.2252)
	(-7.57212, 0.2253)
	(-7.57087, 0.22541)
	(-7.56961, 0.22551)
	(-7.56835, 0.22561)
	(-7.5671, 0.22572)
	(-7.56584, 0.22582)
	(-7.56458, 0.22593)
	(-7.56333, 0.22603)
	(-7.56207, 0.22613)
	(-7.56081, 0.22624)
	(-7.55956, 0.22635)
	(-7.5583, 0.22645)
	(-7.55704, 0.22655)
	(-7.55578, 0.22665)
	(-7.55453, 0.22676)
	(-7.55327, 0.22686)
	(-7.55201, 0.22697)
	(-7.55076, 0.22707)
	(-7.5495, 0.22718)
	(-7.54824, 0.22728)
	(-7.54699, 0.22738)
	(-7.54573, 0.22749)
	(-7.54447, 0.22759)
	(-7.54322, 0.2277)
	(-7.54196, 0.2278)
	(-7.5407, 0.2279)
	(-7.53945, 0.22801)
	(-7.53819, 0.22811)
	(-7.53693, 0.22822)
	(-7.53567, 0.22832)
	(-7.53442, 0.22842)
	(-7.53316, 0.22853)
	(-7.5319, 0.22863)
	(-7.53065, 0.22874)
	(-7.52939, 0.22884)
	(-7.52813, 0.22894)
	(-7.52688, 0.22905)
	(-7.52562, 0.22915)
	(-7.52436, 0.22926)
	(-7.52311, 0.22936)
	(-7.52185, 0.22947)
	(-7.52059, 0.22957)
	(-7.51934, 0.22967)
	(-7.51808, 0.22978)
	(-7.51682, 0.22988)
	(-7.51556, 0.22999)
	(-7.51431, 0.23009)
	(-7.51305, 0.23019)
	(-7.51179, 0.2303)
	(-7.51054, 0.2304)
	(-7.50928, 0.23051)
	(-7.50802, 0.23061)
	(-7.50677, 0.23071)
	(-7.50551, 0.23082)
	(-7.50425, 0.23092)
	(-7.503, 0.23103)
	(-7.50174, 0.23113)
	(-7.50048, 0.23124)
	(-7.49922, 0.23134)
	(-7.49797, 0.23144)
	(-7.49671, 0.23155)
	(-7.49545, 0.23165)
	(-7.4942, 0.23176)
	(-7.49294, 0.23186)
	(-7.49168, 0.23196)
	(-7.49043, 0.23207)
	(-7.48917, 0.23217)
	(-7.48791, 0.23228)
	(-7.48666, 0.23238)
	(-7.4854, 0.23248)
	(-7.48414, 0.23259)
	(-7.48289, 0.23269)
	(-7.48163, 0.2328)
	(-7.48037, 0.2329)
	(-7.47911, 0.23301)
	(-7.47786, 0.23311)
	(-7.4766, 0.23321)
	(-7.47534, 0.23332)
	(-7.47409, 0.23342)
	(-7.47283, 0.23353)
	(-7.47157, 0.23363)
	(-7.47032, 0.23373)
	(-7.46906, 0.23384)
	(-7.4678, 0.23394)
	(-7.46655, 0.23405)
	(-7.46529, 0.23415)
	(-7.46403, 0.23426)
	(-7.46278, 0.23436)
	(-7.46152, 0.23448)
	(-7.46026, 0.23457)
	(-7.459, 0.23467)
	(-7.45775, 0.23478)
	(-7.45649, 0.23488)
	(-7.45523, 0.23499)
	(-7.45398, 0.23509)
	(-7.45272, 0.23519)
	(-7.45146, 0.2353)
	(-7.45021, 0.2354)
	(-7.44895, 0.23551)
	(-7.44769, 0.23561)
	(-7.44644, 0.23572)
	(-7.44518, 0.23582)
	(-7.44392, 0.23592)
	(-7.44266, 0.23603)
	(-7.44141, 0.23613)
	(-7.44015, 0.23624)
	(-7.43889, 0.23634)
	(-7.43764, 0.23645)
	(-7.43638, 0.23655)
	(-7.43512, 0.23665)
	(-7.43387, 0.23676)
	(-7.43261, 0.23686)
	(-7.43135, 0.23697)
	(-7.4301, 0.23707)
	(-7.42884, 0.23718)
	(-7.42758, 0.23728)
	(-7.42633, 0.23738)
	(-7.42507, 0.23749)
	(-7.42381, 0.23759)
	(-7.42255, 0.2377)
	(-7.4213, 0.2378)
	(-7.42004, 0.23791)
	(-7.41878, 0.23801)
	(-7.41753, 0.23811)
	(-7.41627, 0.23822)
	(-7.41501, 0.23832)
	(-7.41376, 0.23843)
	(-7.4125, 0.23853)
	(-7.41124, 0.23864)
	(-7.40999, 0.23874)
	(-7.40873, 0.23884)
	(-7.40747, 0.23895)
	(-7.40622, 0.23905)
	(-7.40496, 0.23916)
	(-7.4037, 0.23926)
	(-7.40244, 0.23937)
	(-7.40119, 0.23947)
	(-7.39993, 0.23958)
	(-7.39867, 0.23968)
	(-7.39742, 0.23978)
	(-7.39616, 0.23989)
	(-7.3949, 0.23999)
	(-7.39365, 0.2401)
	(-7.39239, 0.2402)
	(-7.39113, 0.24031)
	(-7.38988, 0.24041)
	(-7.38862, 0.24051)
	(-7.38736, 0.24062)
	(-7.3861, 0.24072)
	(-7.38485, 0.24083)
	(-7.38359, 0.24093)
	(-7.38233, 0.24104)
	(-7.38108, 0.24114)
	(-7.37982, 0.24125)
	(-7.37856, 0.24135)
	(-7.37731, 0.24146)
	(-7.37605, 0.24156)
	(-7.37479, 0.24166)
	(-7.37354, 0.24177)
	(-7.37228, 0.24187)
	(-7.37102, 0.24198)
	(-7.36977, 0.24208)
	(-7.36851, 0.24219)
	(-7.36725, 0.24229)
	(-7.36599, 0.2424)
	(-7.36474, 0.2425)
	(-7.36348, 0.2426)
	(-7.36222, 0.24271)
	(-7.36097, 0.24281)
	(-7.35971, 0.24292)
	(-7.35845, 0.24302)
	(-7.3572, 0.24313)
	(-7.35594, 0.24323)
	(-7.35468, 0.24334)
	(-7.35343, 0.24344)
	(-7.35217, 0.24355)
	(-7.35091, 0.24365)
	(-7.34966, 0.24375)
	(-7.3484, 0.24386)
	(-7.34714, 0.24396)
	(-7.34588, 0.24407)
	(-7.34463, 0.24417)
	(-7.34337, 0.24428)
	(-7.34211, 0.24438)
	(-7.34086, 0.24449)
	(-7.3396, 0.24459)
	(-7.33834, 0.2447)
	(-7.33709, 0.2448)
	(-7.33583, 0.24491)
	(-7.33457, 0.24501)
	(-7.33332, 0.24511)
	(-7.33206, 0.24522)
	(-7.3308, 0.24535)
	(-7.32954, 0.24543)
	(-7.32829, 0.24553)
	(-7.32703, 0.24564)
	(-7.32577, 0.24574)
	(-7.32452, 0.24585)
	(-7.32326, 0.24595)
	(-7.322, 0.24606)
	(-7.32075, 0.24616)
	(-7.31949, 0.24627)
	(-7.31823, 0.24637)
	(-7.31698, 0.24648)
	(-7.31572, 0.24658)
	(-7.31446, 0.24669)
	(-7.31321, 0.24679)
	(-7.31195, 0.24689)
	(-7.31069, 0.247)
	(-7.30943, 0.2471)
	(-7.30818, 0.24721)
	(-7.30692, 0.24731)
	(-7.30566, 0.24742)
	(-7.30441, 0.24752)
	(-7.30315, 0.24763)
	(-7.30189, 0.24773)
	(-7.30064, 0.24784)
	(-7.29938, 0.24794)
	(-7.29812, 0.24805)
	(-7.29687, 0.24815)
	(-7.29561, 0.24826)
	(-7.29435, 0.24836)
	(-7.2931, 0.24847)
	(-7.29184, 0.24857)
	(-7.29058, 0.24868)
	(-7.28932, 0.24878)
	(-7.28807, 0.24889)
	(-7.28681, 0.24899)
	(-7.28555, 0.2491)
	(-7.2843, 0.2492)
	(-7.28304, 0.24931)
	(-7.28178, 0.24941)
	(-7.28053, 0.24952)
	(-7.27927, 0.24962)
	(-7.27801, 0.24973)
	(-7.27676, 0.24983)
	(-7.2755, 0.24994)
	(-7.27424, 0.25004)
	(-7.27298, 0.25015)
	(-7.27173, 0.25025)
	(-7.27047, 0.25036)
	(-7.26921, 0.25046)
	(-7.26796, 0.25057)
	(-7.2667, 0.25067)
	(-7.26544, 0.25078)
	(-7.26419, 0.25088)
	(-7.26293, 0.25099)
	(-7.26167, 0.25109)
	(-7.26042, 0.2512)
	(-7.25916, 0.2513)
	(-7.2579, 0.25141)
	(-7.25665, 0.25151)
	(-7.25539, 0.25162)
	(-7.25413, 0.25172)
	(-7.25287, 0.25183)
	(-7.25162, 0.25193)
	(-7.25036, 0.25204)
	(-7.2491, 0.25214)
	(-7.24785, 0.25225)
	(-7.24659, 0.25235)
	(-7.24533, 0.25246)
	(-7.24408, 0.25256)
	(-7.24282, 0.25267)
	(-7.24156, 0.25277)
	(-7.24031, 0.25288)
	(-7.23905, 0.25298)
	(-7.23779, 0.25309)
	(-7.23654, 0.25319)
	(-7.23528, 0.2533)
	(-7.23402, 0.2534)
	(-7.23276, 0.25351)
	(-7.23151, 0.25361)
	(-7.23025, 0.25372)
	(-7.22899, 0.25382)
	(-7.22774, 0.25393)
	(-7.22648, 0.25403)
	(-7.22522, 0.25414)
	(-7.22397, 0.25424)
	(-7.22271, 0.25435)
	(-7.22145, 0.25446)
	(-7.2202, 0.25456)
	(-7.21894, 0.25467)
	(-7.21768, 0.25477)
	(-7.21642, 0.25488)
	(-7.21517, 0.25498)
	(-7.21391, 0.25509)
	(-7.21265, 0.25519)
	(-7.2114, 0.2553)
	(-7.21014, 0.2554)
	(-7.20888, 0.25551)
	(-7.20763, 0.25561)
	(-7.20637, 0.25572)
	(-7.20511, 0.25582)
	(-7.20386, 0.25593)
	(-7.2026, 0.25603)
	(-7.20134, 0.25614)
	(-7.20009, 0.25625)
	(-7.19883, 0.25635)
	(-7.19757, 0.25646)
	(-7.19631, 0.25656)
	(-7.19506, 0.25667)
	(-7.1938, 0.25677)
	(-7.19254, 0.25688)
	(-7.19129, 0.25698)
	(-7.19003, 0.25709)
	(-7.18877, 0.25719)
	(-7.18752, 0.2573)
	(-7.18626, 0.25741)
	(-7.185, 0.25751)
	(-7.18375, 0.25762)
	(-7.18249, 0.25772)
	(-7.18123, 0.25783)
	(-7.17998, 0.25793)
	(-7.17872, 0.25804)
	(-7.17746, 0.25814)
	(-7.1762, 0.25825)
	(-7.17495, 0.25836)
	(-7.17369, 0.25846)
	(-7.17243, 0.25857)
	(-7.17118, 0.25867)
	(-7.16992, 0.25878)
	(-7.16866, 0.25888)
	(-7.16741, 0.25899)
	(-7.16615, 0.25909)
	(-7.16489, 0.2592)
	(-7.16364, 0.25931)
	(-7.16238, 0.25941)
	(-7.16112, 0.25952)
	(-7.15986, 0.25962)
	(-7.15861, 0.25973)
	(-7.15735, 0.25983)
	(-7.15609, 0.25994)
	(-7.15484, 0.26005)
	(-7.15358, 0.26015)
	(-7.15232, 0.26026)
	(-7.15107, 0.26036)
	(-7.14981, 0.26047)
	(-7.14855, 0.26057)
	(-7.1473, 0.26068)
	(-7.14604, 0.26079)
	(-7.14478, 0.26089)
	(-7.14353, 0.261)
	(-7.14227, 0.2611)
	(-7.14101, 0.26121)
	(-7.13975, 0.26131)
	(-7.1385, 0.26142)
	(-7.13724, 0.26153)
	(-7.13598, 0.26163)
	(-7.13473, 0.26174)
	(-7.13347, 0.26184)
	(-7.13221, 0.26195)
	(-7.13096, 0.26206)
	(-7.1297, 0.26216)
	(-7.12844, 0.26227)
	(-7.12719, 0.26237)
	(-7.12593, 0.26248)
	(-7.12467, 0.26258)
	(-7.12342, 0.26269)
	(-7.12216, 0.2628)
	(-7.1209, 0.2629)
	(-7.11964, 0.26301)
	(-7.11839, 0.26311)
	(-7.11713, 0.26322)
	(-7.11587, 0.26333)
	(-7.11462, 0.26343)
	(-7.11336, 0.26354)
	(-7.1121, 0.26364)
	(-7.11085, 0.26375)
	(-7.10959, 0.26386)
	(-7.10833, 0.26396)
	(-7.10708, 0.26407)
	(-7.10582, 0.26417)
	(-7.10456, 0.26428)
	(-7.10331, 0.26439)
	(-7.10205, 0.26449)
	(-7.10079, 0.2646)
	(-7.09953, 0.26471)
	(-7.09828, 0.26481)
	(-7.09702, 0.26492)
	(-7.09576, 0.26502)
	(-7.09451, 0.26513)
	(-7.09325, 0.26524)
	(-7.09199, 0.26534)
	(-7.09074, 0.26545)
	(-7.08948, 0.26555)
	(-7.08822, 0.26566)
	(-7.08697, 0.26577)
	(-7.08571, 0.26587)
	(-7.08445, 0.26598)
	(-7.08319, 0.26609)
	(-7.08194, 0.26619)
	(-7.08068, 0.2663)
	(-7.07942, 0.2664)
	(-7.07817, 0.26651)
	(-7.07691, 0.26662)
	(-7.07565, 0.26672)
	(-7.0744, 0.26683)
	(-7.07314, 0.26694)
	(-7.07188, 0.26704)
	(-7.07063, 0.26715)
	(-7.06937, 0.2673)
	(-7.06811, 0.26733)
	(-7.06686, 0.26747)
	(-7.0656, 0.26757)
	(-7.06434, 0.26768)
	(-7.06308, 0.26779)
	(-7.06183, 0.26789)
	(-7.06057, 0.268)
	(-7.05931, 0.26811)
	(-7.05806, 0.26821)
	(-7.0568, 0.26832)
	(-7.05554, 0.26843)
	(-7.05429, 0.26853)
	(-7.05303, 0.26864)
	(-7.05177, 0.26875)
	(-7.05052, 0.26885)
	(-7.04926, 0.26896)
	(-7.048, 0.26907)
	(-7.04675, 0.26917)
	(-7.04549, 0.26928)
	(-7.04423, 0.26938)
	(-7.04297, 0.26949)
	(-7.04172, 0.2696)
	(-7.04046, 0.2697)
	(-7.0392, 0.26981)
	(-7.03795, 0.26992)
	(-7.03669, 0.27002)
	(-7.03543, 0.27013)
	(-7.03418, 0.27024)
	(-7.03292, 0.27034)
	(-7.03166, 0.27045)
	(-7.03041, 0.27056)
	(-7.02915, 0.27066)
	(-7.02789, 0.27077)
	(-7.02663, 0.27088)
	(-7.02538, 0.27098)
	(-7.02412, 0.27109)
	(-7.02286, 0.2712)
	(-7.02161, 0.27131)
	(-7.02035, 0.27141)
	(-7.01909, 0.27152)
	(-7.01784, 0.27163)
	(-7.01658, 0.27173)
	(-7.01532, 0.27184)
	(-7.01407, 0.27195)
	(-7.01281, 0.27205)
	(-7.01155, 0.27216)
	(-7.0103, 0.27227)
	(-7.00904, 0.27237)
	(-7.00778, 0.27248)
	(-7.00652, 0.27259)
	(-7.00527, 0.27269)
	(-7.00401, 0.2728)
	(-7.00275, 0.27291)
	(-7.0015, 0.27302)
	(-7.00024, 0.27312)
	(-6.99898, 0.27323)
	(-6.99773, 0.27334)
	(-6.99647, 0.27344)
	(-6.99521, 0.27355)
	(-6.99396, 0.27366)
	(-6.9927, 0.27376)
	(-6.99144, 0.27387)
	(-6.99019, 0.27398)
	(-6.98893, 0.27409)
	(-6.98767, 0.27419)
	(-6.98641, 0.2743)
	(-6.98516, 0.27441)
	(-6.9839, 0.27451)
	(-6.98264, 0.27462)
	(-6.98139, 0.27473)
	(-6.98013, 0.27484)
	(-6.97887, 0.27494)
	(-6.97762, 0.27505)
	(-6.97636, 0.27516)
	(-6.9751, 0.27526)
	(-6.97385, 0.27537)
	(-6.97259, 0.27548)
	(-6.97133, 0.27559)
	(-6.97007, 0.27569)
	(-6.96882, 0.2758)
	(-6.96756, 0.27591)
	(-6.9663, 0.27602)
	(-6.96505, 0.27612)
	(-6.96379, 0.27623)
	(-6.96253, 0.27634)
	(-6.96128, 0.27644)
	(-6.96002, 0.27655)
	(-6.95876, 0.27666)
	(-6.95751, 0.27677)
	(-6.95625, 0.27687)
	(-6.95499, 0.27698)
	(-6.95374, 0.27709)
	(-6.95248, 0.2772)
	(-6.95122, 0.2773)
	(-6.94996, 0.27741)
	(-6.94871, 0.27752)
	(-6.94745, 0.27763)
	(-6.94619, 0.27773)
	(-6.94494, 0.27784)
	(-6.94368, 0.27795)
	(-6.94242, 0.27806)
	(-6.94117, 0.27816)
	(-6.93991, 0.27827)
	(-6.93865, 0.27838)
	(-6.9374, 0.27849)
	(-6.93614, 0.27859)
	(-6.93488, 0.2787)
	(-6.93363, 0.27881)
	(-6.93237, 0.27892)
	(-6.93111, 0.27902)
	(-6.92985, 0.27913)
	(-6.9286, 0.27924)
	(-6.92734, 0.27935)
	(-6.92608, 0.27946)
	(-6.92483, 0.27956)
	(-6.92357, 0.27967)
	(-6.92231, 0.27978)
	(-6.92106, 0.27989)
	(-6.9198, 0.27999)
	(-6.91854, 0.2801)
	(-6.91729, 0.28021)
	(-6.91603, 0.28032)
	(-6.91477, 0.28043)
	(-6.91351, 0.28053)
	(-6.91226, 0.28064)
	(-6.911, 0.28075)
	(-6.90974, 0.28086)
	(-6.90849, 0.28096)
	(-6.90723, 0.28107)
	(-6.90597, 0.28118)
	(-6.90472, 0.28129)
	(-6.90346, 0.2814)
	(-6.9022, 0.2815)
	(-6.90095, 0.28161)
	(-6.89969, 0.28172)
	(-6.89843, 0.28183)
	(-6.89718, 0.28194)
	(-6.89592, 0.28204)
	(-6.89466, 0.28215)
	(-6.8934, 0.28226)
	(-6.89215, 0.28237)
	(-6.89089, 0.28248)
	(-6.88963, 0.28258)
	(-6.88838, 0.28269)
	(-6.88712, 0.2828)
	(-6.88586, 0.28291)
	(-6.88461, 0.28302)
	(-6.88335, 0.28313)
	(-6.88209, 0.28323)
	(-6.88084, 0.28334)
	(-6.87958, 0.28345)
	(-6.87832, 0.28356)
	(-6.87707, 0.28367)
	(-6.87581, 0.28377)
	(-6.87455, 0.28388)
	(-6.87329, 0.28399)
	(-6.87204, 0.28409)
	(-6.87078, 0.28421)
	(-6.86952, 0.28432)
	(-6.86827, 0.28442)
	(-6.86701, 0.28453)
	(-6.86575, 0.28464)
	(-6.8645, 0.28475)
	(-6.86324, 0.28486)
	(-6.86198, 0.28497)
	(-6.86073, 0.28507)
	(-6.85947, 0.28518)
	(-6.85821, 0.28529)
	(-6.85695, 0.2854)
	(-6.8557, 0.28551)
	(-6.85444, 0.28562)
	(-6.85318, 0.28573)
	(-6.85193, 0.28583)
	(-6.85067, 0.28594)
	(-6.84941, 0.28605)
	(-6.84816, 0.28616)
	(-6.8469, 0.28627)
	(-6.84564, 0.28638)
	(-6.84439, 0.28649)
	(-6.84313, 0.28659)
	(-6.84187, 0.2867)
	(-6.84062, 0.28681)
	(-6.83936, 0.28692)
	(-6.8381, 0.28703)
	(-6.83684, 0.28714)
	(-6.83559, 0.28725)
	(-6.83433, 0.28735)
	(-6.83307, 0.28746)
	(-6.83182, 0.28757)
	(-6.83056, 0.28768)
	(-6.8293, 0.28779)
	(-6.82805, 0.2879)
	(-6.82679, 0.28801)
	(-6.82553, 0.28812)
	(-6.82428, 0.28823)
	(-6.82302, 0.28833)
	(-6.82176, 0.28844)
	(-6.82051, 0.28855)
	(-6.81925, 0.28866)
	(-6.81799, 0.28877)
	(-6.81673, 0.28888)
	(-6.81548, 0.28899)
	(-6.81422, 0.2891)
	(-6.81296, 0.28921)
	(-6.81171, 0.28931)
	(-6.81045, 0.28942)
	(-6.80919, 0.28953)
	(-6.80794, 0.28964)
	(-6.80668, 0.28974)
	(-6.80542, 0.28986)
	(-6.80417, 0.28997)
	(-6.80291, 0.29008)
	(-6.80165, 0.29019)
	(-6.80039, 0.2903)
	(-6.79914, 0.29041)
	(-6.79788, 0.29051)
	(-6.79662, 0.29062)
	(-6.79537, 0.29073)
	(-6.79411, 0.29084)
	(-6.79285, 0.29095)
	(-6.7916, 0.29106)
	(-6.79034, 0.29117)
	(-6.78908, 0.29128)
	(-6.78783, 0.29139)
	(-6.78657, 0.2915)
	(-6.78531, 0.29161)
	(-6.78406, 0.29172)
	(-6.7828, 0.29183)
	(-6.78154, 0.29193)
	(-6.78028, 0.29204)
	(-6.77903, 0.29215)
	(-6.77777, 0.29226)
	(-6.77651, 0.29237)
	(-6.77526, 0.29248)
	(-6.774, 0.29259)
	(-6.77274, 0.2927)
	(-6.77149, 0.29281)
	(-6.77023, 0.29292)
	(-6.76897, 0.29303)
	(-6.76772, 0.29314)
	(-6.76646, 0.29325)
	(-6.7652, 0.29336)
	(-6.76395, 0.29347)
	(-6.76269, 0.29358)
	(-6.76143, 0.29369)
	(-6.76017, 0.2938)
	(-6.75892, 0.29391)
	(-6.75766, 0.29402)
	(-6.7564, 0.29413)
	(-6.75515, 0.29423)
	(-6.75389, 0.29434)
	(-6.75263, 0.29445)
	(-6.75138, 0.29456)
	(-6.75012, 0.29467)
	(-6.74886, 0.29478)
	(-6.74761, 0.29489)
	(-6.74635, 0.295)
	(-6.74509, 0.29511)
	(-6.74383, 0.29522)
	(-6.74258, 0.29533)
	(-6.74132, 0.29544)
	(-6.74006, 0.29555)
	(-6.73881, 0.29566)
	(-6.73755, 0.29577)
	(-6.73629, 0.29588)
	(-6.73504, 0.29599)
	(-6.73378, 0.2961)
	(-6.73252, 0.29621)
	(-6.73127, 0.29632)
	(-6.73001, 0.29643)
	(-6.72875, 0.29654)
	(-6.7275, 0.29665)
	(-6.72624, 0.29676)
	(-6.72498, 0.29687)
	(-6.72372, 0.29698)
	(-6.72247, 0.29709)
	(-6.72121, 0.2972)
	(-6.71995, 0.29731)
	(-6.7187, 0.29742)
	(-6.71744, 0.29753)
	(-6.71618, 0.29764)
	(-6.71493, 0.29775)
	(-6.71367, 0.29786)
	(-6.71241, 0.29797)
	(-6.71116, 0.29808)
	(-6.7099, 0.29819)
	(-6.70864, 0.2983)
	(-6.70739, 0.29841)
	(-6.70613, 0.29853)
	(-6.70487, 0.29864)
	(-6.70361, 0.29875)
	(-6.70236, 0.29886)
	(-6.7011, 0.29897)
	(-6.69984, 0.29908)
	(-6.69859, 0.29919)
	(-6.69733, 0.2993)
	(-6.69607, 0.29941)
	(-6.69482, 0.29952)
	(-6.69356, 0.29963)
	(-6.6923, 0.29974)
	(-6.69105, 0.29985)
	(-6.68979, 0.29996)
	(-6.68853, 0.30007)
	(-6.68727, 0.30018)
	(-6.68602, 0.30029)
	(-6.68476, 0.3004)
	(-6.6835, 0.30051)
	(-6.68225, 0.30062)
	(-6.68099, 0.30074)
	(-6.67973, 0.30085)
	(-6.67848, 0.30096)
	(-6.67722, 0.30107)
	(-6.67596, 0.30118)
	(-6.67471, 0.30129)
	(-6.67345, 0.3014)
	(-6.67219, 0.30151)
	(-6.67094, 0.30162)
	(-6.66968, 0.30173)
	(-6.66842, 0.30184)
	(-6.66716, 0.30195)
	(-6.66591, 0.30206)
	(-6.66465, 0.30218)
	(-6.66339, 0.30229)
	(-6.66214, 0.3024)
	(-6.66088, 0.30251)
	(-6.65962, 0.30262)
	(-6.65837, 0.30273)
	(-6.65711, 0.30284)
	(-6.65585, 0.30295)
	(-6.6546, 0.30306)
	(-6.65334, 0.30317)
	(-6.65208, 0.30329)
	(-6.65083, 0.3034)
	(-6.64957, 0.30351)
	(-6.64831, 0.30362)
	(-6.64705, 0.30373)
	(-6.6458, 0.30384)
	(-6.64454, 0.30395)
	(-6.64328, 0.30406)
	(-6.64203, 0.30417)
	(-6.64077, 0.30429)
	(-6.63951, 0.3044)
	(-6.63826, 0.30451)
	(-6.637, 0.30462)
	(-6.63574, 0.30473)
	(-6.63449, 0.30484)
	(-6.63323, 0.30495)
	(-6.63197, 0.30506)
	(-6.63071, 0.30518)
	(-6.62946, 0.30529)
	(-6.6282, 0.3054)
	(-6.62694, 0.30551)
	(-6.62569, 0.30562)
	(-6.62443, 0.30573)
	(-6.62317, 0.30585)
	(-6.62192, 0.30596)
	(-6.62066, 0.30607)
	(-6.6194, 0.30618)
	(-6.61815, 0.30629)
	(-6.61689, 0.3064)
	(-6.61563, 0.30651)
	(-6.61438, 0.30663)
	(-6.61312, 0.30674)
	(-6.61186, 0.30685)
	(-6.6106, 0.30696)
	(-6.60935, 0.30707)
	(-6.60809, 0.30718)
	(-6.60683, 0.3073)
	(-6.60558, 0.30741)
	(-6.60432, 0.30752)
	(-6.60306, 0.30763)
	(-6.60181, 0.30774)
	(-6.60055, 0.30785)
	(-6.59929, 0.30797)
	(-6.59804, 0.30808)
	(-6.59678, 0.30819)
	(-6.59552, 0.3083)
	(-6.59427, 0.30841)
	(-6.59301, 0.30853)
	(-6.59175, 0.30864)
	(-6.59049, 0.30875)
	(-6.58924, 0.30886)
	(-6.58798, 0.30897)
	(-6.58672, 0.30909)
	(-6.58547, 0.3092)
	(-6.58421, 0.30931)
	(-6.58295, 0.30942)
	(-6.5817, 0.30953)
	(-6.58044, 0.30965)
	(-6.57918, 0.30976)
	(-6.57793, 0.30987)
	(-6.57667, 0.30998)
	(-6.57541, 0.3101)
	(-6.57415, 0.31021)
	(-6.5729, 0.31032)
	(-6.57164, 0.31043)
	(-6.57038, 0.31054)
	(-6.56913, 0.31066)
	(-6.56787, 0.31077)
	(-6.56661, 0.31088)
	(-6.56536, 0.31099)
	(-6.5641, 0.31111)
	(-6.56284, 0.31122)
	(-6.56159, 0.31133)
	(-6.56033, 0.31144)
	(-6.55907, 0.31156)
	(-6.55782, 0.31167)
	(-6.55656, 0.31178)
	(-6.5553, 0.31189)
	(-6.55404, 0.31201)
	(-6.55279, 0.31212)
	(-6.55153, 0.31223)
	(-6.55027, 0.31234)
	(-6.54902, 0.31246)
	(-6.54776, 0.31257)
	(-6.5465, 0.31268)
	(-6.54525, 0.31279)
	(-6.54399, 0.31291)
	(-6.54273, 0.31302)
	(-6.54148, 0.31313)
	(-6.54022, 0.31324)
	(-6.53896, 0.31336)
	(-6.53771, 0.31347)
	(-6.53645, 0.31358)
	(-6.53519, 0.3137)
	(-6.53393, 0.31381)
	(-6.53268, 0.31392)
	(-6.53142, 0.31403)
	(-6.53016, 0.31415)
	(-6.52891, 0.31426)
	(-6.52765, 0.31437)
	(-6.52639, 0.31449)
	(-6.52514, 0.3146)
	(-6.52388, 0.31471)
	(-6.52262, 0.31483)
	(-6.52137, 0.31494)
	(-6.52011, 0.31505)
	(-6.51885, 0.31516)
	(-6.5176, 0.31528)
	(-6.51634, 0.31539)
	(-6.51508, 0.3155)
	(-6.51382, 0.31562)
	(-6.51257, 0.31573)
	(-6.51131, 0.31584)
	(-6.51005, 0.31596)
	(-6.5088, 0.31607)
	(-6.50754, 0.31618)
	(-6.50628, 0.3163)
	(-6.50503, 0.31641)
	(-6.50377, 0.31652)
	(-6.50251, 0.31664)
	(-6.50126, 0.31675)
	(-6.5, 0.31686)
	(-6.49874, 0.31698)
	(-6.49748, 0.31709)
	(-6.49623, 0.3172)
	(-6.49497, 0.31732)
	(-6.49371, 0.31743)
	(-6.49246, 0.31754)
	(-6.4912, 0.31766)
	(-6.48994, 0.31777)
	(-6.48869, 0.31788)
	(-6.48743, 0.318)
	(-6.48617, 0.31811)
	(-6.48492, 0.31823)
	(-6.48366, 0.31834)
	(-6.4824, 0.31845)
	(-6.48115, 0.31857)
	(-6.47989, 0.3187)
	(-6.47863, 0.31879)
	(-6.47737, 0.31891)
	(-6.47612, 0.31902)
	(-6.47486, 0.31914)
	(-6.4736, 0.31925)
	(-6.47235, 0.31936)
	(-6.47109, 0.31948)
	(-6.46983, 0.31959)
	(-6.46858, 0.31971)
	(-6.46732, 0.31982)
	(-6.46606, 0.31993)
	(-6.46481, 0.32005)
	(-6.46355, 0.32016)
	(-6.46229, 0.32027)
	(-6.46104, 0.32039)
	(-6.45978, 0.3205)
	(-6.45852, 0.32062)
	(-6.45726, 0.32073)
	(-6.45601, 0.32085)
	(-6.45475, 0.32096)
	(-6.45349, 0.32107)
	(-6.45224, 0.32119)
	(-6.45098, 0.3213)
	(-6.44972, 0.32142)
	(-6.44847, 0.32153)
	(-6.44721, 0.32164)
	(-6.44595, 0.32176)
	(-6.4447, 0.32187)
	(-6.44344, 0.32199)
	(-6.44218, 0.3221)
	(-6.44092, 0.32222)
	(-6.43967, 0.32233)
	(-6.43841, 0.32245)
	(-6.43715, 0.32256)
	(-6.4359, 0.32267)
	(-6.43464, 0.32279)
	(-6.43338, 0.3229)
	(-6.43213, 0.32302)
	(-6.43087, 0.32313)
	(-6.42961, 0.32325)
	(-6.42836, 0.32336)
	(-6.4271, 0.32348)
	(-6.42584, 0.32359)
	(-6.42459, 0.32371)
	(-6.42333, 0.32382)
	(-6.42207, 0.32393)
	(-6.42081, 0.32405)
	(-6.41956, 0.32416)
	(-6.4183, 0.32428)
	(-6.41704, 0.32439)
	(-6.41579, 0.32451)
	(-6.41453, 0.32462)
	(-6.41327, 0.32474)
	(-6.41202, 0.32485)
	(-6.41076, 0.32497)
	(-6.4095, 0.32508)
	(-6.40825, 0.3252)
	(-6.40699, 0.32531)
	(-6.40573, 0.32543)
	(-6.40448, 0.32554)
	(-6.40322, 0.32566)
	(-6.40196, 0.32577)
	(-6.4007, 0.32589)
	(-6.39945, 0.326)
	(-6.39819, 0.32612)
	(-6.39693, 0.32623)
	(-6.39568, 0.32635)
	(-6.39442, 0.32646)
	(-6.39316, 0.32658)
	(-6.39191, 0.32669)
	(-6.39065, 0.32681)
	(-6.38939, 0.32693)
	(-6.38814, 0.32704)
	(-6.38688, 0.32716)
	(-6.38562, 0.32727)
	(-6.38436, 0.32739)
	(-6.38311, 0.3275)
	(-6.38185, 0.32762)
	(-6.38059, 0.32773)
	(-6.37934, 0.32785)
	(-6.37808, 0.32796)
	(-6.37682, 0.32808)
	(-6.37557, 0.3282)
	(-6.37431, 0.32831)
	(-6.37305, 0.32843)
	(-6.3718, 0.32854)
	(-6.37054, 0.32866)
	(-6.36928, 0.32877)
	(-6.36803, 0.32889)
	(-6.36677, 0.329)
	(-6.36551, 0.32912)
	(-6.36425, 0.32924)
	(-6.363, 0.32935)
	(-6.36174, 0.32947)
	(-6.36048, 0.32958)
	(-6.35923, 0.3297)
	(-6.35797, 0.32982)
	(-6.35671, 0.32993)
	(-6.35546, 0.33005)
	(-6.3542, 0.33016)
	(-6.35294, 0.33028)
	(-6.35169, 0.33039)
	(-6.35043, 0.33051)
	(-6.34917, 0.33063)
	(-6.34792, 0.33074)
	(-6.34666, 0.33086)
	(-6.3454, 0.33098)
	(-6.34414, 0.33109)
	(-6.34289, 0.33121)
	(-6.34163, 0.33132)
	(-6.34037, 0.33144)
	(-6.33912, 0.33156)
	(-6.33786, 0.33167)
	(-6.3366, 0.33179)
	(-6.33535, 0.33191)
	(-6.33409, 0.33202)
	(-6.33283, 0.33214)
	(-6.33158, 0.33225)
	(-6.33032, 0.33237)
	(-6.32906, 0.33249)
	(-6.3278, 0.3326)
	(-6.32655, 0.33272)
	(-6.32529, 0.33284)
	(-6.32403, 0.33295)
	(-6.32278, 0.33307)
	(-6.32152, 0.33319)
	(-6.32026, 0.3333)
	(-6.31901, 0.33342)
	(-6.31775, 0.33354)
	(-6.31649, 0.33365)
	(-6.31524, 0.33377)
	(-6.31398, 0.33389)
	(-6.31272, 0.334)
	(-6.31147, 0.33412)
	(-6.31021, 0.33424)
	(-6.30895, 0.33435)
	(-6.30769, 0.33447)
	(-6.30644, 0.33459)
	(-6.30518, 0.3347)
	(-6.30392, 0.33482)
	(-6.30267, 0.33494)
	(-6.30141, 0.33505)
	(-6.30015, 0.33517)
	(-6.2989, 0.33529)
	(-6.29764, 0.3354)
	(-6.29638, 0.33552)
	(-6.29513, 0.33564)
	(-6.29387, 0.33576)
	(-6.29261, 0.33587)
	(-6.29136, 0.33599)
	(-6.2901, 0.33611)
	(-6.28884, 0.33622)
	(-6.28758, 0.33634)
	(-6.28633, 0.33664)
	(-6.28507, 0.33668)
	(-6.28381, 0.33673)
	(-6.28256, 0.33678)
	(-6.2813, 0.33682)
	(-6.28004, 0.33687)
	(-6.27879, 0.33692)
	(-6.27753, 0.33696)
	(-6.27627, 0.3374)
	(-6.27502, 0.33752)
	(-6.27376, 0.33763)
	(-6.2725, 0.33775)
	(-6.27124, 0.33787)
	(-6.26999, 0.33799)
	(-6.26873, 0.3381)
	(-6.26747, 0.33822)
	(-6.26622, 0.33834)
	(-6.26496, 0.33846)
	(-6.2637, 0.33857)
	(-6.26245, 0.33869)
	(-6.26119, 0.33881)
	(-6.25993, 0.33893)
	(-6.25868, 0.33905)
	(-6.25742, 0.33916)
	(-6.25616, 0.33928)
	(-6.25491, 0.3394)
	(-6.25365, 0.33952)
	(-6.25239, 0.33963)
	(-6.25113, 0.33975)
	(-6.24988, 0.33987)
	(-6.24862, 0.33999)
	(-6.24736, 0.34011)
	(-6.24611, 0.34022)
	(-6.24485, 0.34034)
	(-6.24359, 0.34046)
	(-6.24234, 0.34058)
	(-6.24108, 0.3407)
	(-6.23982, 0.34081)
	(-6.23857, 0.34093)
	(-6.23731, 0.34105)
	(-6.23605, 0.34117)
	(-6.2348, 0.34129)
	(-6.23354, 0.34141)
	(-6.23228, 0.34152)
	(-6.23102, 0.34164)
	(-6.22977, 0.34176)
	(-6.22851, 0.34188)
	(-6.22725, 0.342)
	(-6.226, 0.34212)
	(-6.22474, 0.34223)
	(-6.22348, 0.34235)
	(-6.22223, 0.34247)
	(-6.22097, 0.34259)
	(-6.21971, 0.34271)
	(-6.21846, 0.34283)
	(-6.2172, 0.34295)
	(-6.21594, 0.34306)
	(-6.21468, 0.34318)
	(-6.21343, 0.3433)
	(-6.21217, 0.34342)
	(-6.21091, 0.34354)
	(-6.20966, 0.34366)
	(-6.2084, 0.34378)
	(-6.20714, 0.3439)
	(-6.20589, 0.34401)
	(-6.20463, 0.34413)
	(-6.20337, 0.34425)
	(-6.20212, 0.34437)
	(-6.20086, 0.34449)
	(-6.1996, 0.34461)
	(-6.19835, 0.34473)
	(-6.19709, 0.34485)
	(-6.19583, 0.34497)
	(-6.19457, 0.34509)
	(-6.19332, 0.3452)
	(-6.19206, 0.34532)
	(-6.1908, 0.34544)
	(-6.18955, 0.34556)
	(-6.18829, 0.34568)
	(-6.18703, 0.3458)
	(-6.18578, 0.34592)
	(-6.18452, 0.34604)
	(-6.18326, 0.34616)
	(-6.18201, 0.34628)
	(-6.18075, 0.3464)
	(-6.17949, 0.34652)
	(-6.17824, 0.34664)
	(-6.17698, 0.34676)
	(-6.17572, 0.34687)
	(-6.17446, 0.34699)
	(-6.17321, 0.34711)
	(-6.17195, 0.34723)
	(-6.17069, 0.34735)
	(-6.16944, 0.34747)
	(-6.16818, 0.34759)
	(-6.16692, 0.34771)
	(-6.16567, 0.34783)
	(-6.16441, 0.34795)
	(-6.16315, 0.34807)
	(-6.1619, 0.34819)
	(-6.16064, 0.34831)
	(-6.15938, 0.34843)
	(-6.15812, 0.34855)
	(-6.15687, 0.34867)
	(-6.15561, 0.34879)
	(-6.15435, 0.34891)
	(-6.1531, 0.34903)
	(-6.15184, 0.34915)
	(-6.15058, 0.34927)
	(-6.14933, 0.34939)
	(-6.14807, 0.34951)
	(-6.14681, 0.34963)
	(-6.14556, 0.34975)
	(-6.1443, 0.34987)
	(-6.14304, 0.34999)
	(-6.14179, 0.35011)
	(-6.14053, 0.35023)
	(-6.13927, 0.35035)
	(-6.13801, 0.35047)
	(-6.13676, 0.35059)
	(-6.1355, 0.35071)
	(-6.13424, 0.35083)
	(-6.13299, 0.35095)
	(-6.13173, 0.35107)
	(-6.13047, 0.35119)
	(-6.12922, 0.35132)
	(-6.12796, 0.35144)
	(-6.1267, 0.35156)
	(-6.12545, 0.35168)
	(-6.12419, 0.3518)
	(-6.12293, 0.35192)
	(-6.12168, 0.35204)
	(-6.12042, 0.35216)
	(-6.11916, 0.35228)
	(-6.1179, 0.3524)
	(-6.11665, 0.35252)
	(-6.11539, 0.35264)
	(-6.11413, 0.35276)
	(-6.11288, 0.35288)
	(-6.11162, 0.35301)
	(-6.11036, 0.35313)
	(-6.10911, 0.35325)
	(-6.10785, 0.35337)
	(-6.10659, 0.35349)
	(-6.10534, 0.35361)
	(-6.10408, 0.35373)
	(-6.10282, 0.35385)
	(-6.10156, 0.35397)
	(-6.10031, 0.3541)
	(-6.09905, 0.35422)
	(-6.09779, 0.35434)
	(-6.09654, 0.35446)
	(-6.09528, 0.35458)
	(-6.09402, 0.3547)
	(-6.09277, 0.35482)
	(-6.09151, 0.35494)
	(-6.09025, 0.35507)
	(-6.089, 0.35519)
	(-6.08774, 0.35531)
	(-6.08648, 0.35541)
	(-6.08523, 0.35555)
	(-6.08397, 0.35567)
	(-6.08271, 0.35579)
	(-6.08145, 0.35592)
	(-6.0802, 0.35604)
	(-6.07894, 0.35616)
	(-6.07768, 0.35628)
	(-6.07643, 0.3564)
	(-6.07517, 0.35652)
	(-6.07391, 0.35665)
	(-6.07266, 0.35677)
	(-6.0714, 0.35689)
	(-6.07014, 0.35701)
	(-6.06889, 0.35713)
	(-6.06763, 0.35726)
	(-6.06637, 0.35738)
	(-6.06512, 0.3575)
	(-6.06386, 0.35762)
	(-6.0626, 0.35774)
	(-6.06134, 0.35787)
	(-6.06009, 0.35799)
	(-6.05883, 0.35811)
	(-6.05757, 0.35823)
	(-6.05632, 0.35835)
	(-6.05506, 0.35848)
	(-6.0538, 0.3586)
	(-6.05255, 0.35872)
	(-6.05129, 0.35884)
	(-6.05003, 0.35897)
	(-6.04878, 0.35909)
	(-6.04752, 0.35921)
	(-6.04626, 0.35933)
	(-6.045, 0.35945)
	(-6.04375, 0.35958)
	(-6.04249, 0.3597)
	(-6.04123, 0.35982)
	(-6.03998, 0.35994)
	(-6.03872, 0.36007)
	(-6.03746, 0.36019)
	(-6.03621, 0.36031)
	(-6.03495, 0.36044)
	(-6.03369, 0.36056)
	(-6.03244, 0.36068)
	(-6.03118, 0.3608)
	(-6.02992, 0.36093)
	(-6.02867, 0.36105)
	(-6.02741, 0.36117)
	(-6.02615, 0.3613)
	(-6.02489, 0.36142)
	(-6.02364, 0.36154)
	(-6.02238, 0.36166)
	(-6.02112, 0.36179)
	(-6.01987, 0.36191)
	(-6.01861, 0.36203)
	(-6.01735, 0.36216)
	(-6.0161, 0.36228)
	(-6.01484, 0.3624)
	(-6.01358, 0.36253)
	(-6.01233, 0.36265)
	(-6.01107, 0.36277)
	(-6.00981, 0.3629)
	(-6.00856, 0.36302)
	(-6.0073, 0.36314)
	(-6.00604, 0.36327)
	(-6.00478, 0.36339)
	(-6.00353, 0.36351)
	(-6.00227, 0.36364)
	(-6.00101, 0.36376)
	(-5.99976, 0.36388)
	(-5.9985, 0.36401)
	(-5.99724, 0.36413)
	(-5.99599, 0.36425)
	(-5.99473, 0.36438)
	(-5.99347, 0.3645)
	(-5.99222, 0.36462)
	(-5.99096, 0.36475)
	(-5.9897, 0.36487)
	(-5.98844, 0.365)
	(-5.98719, 0.36512)
	(-5.98593, 0.36524)
	(-5.98467, 0.36537)
	(-5.98342, 0.36549)
	(-5.98216, 0.36562)
	(-5.9809, 0.36574)
	(-5.97965, 0.36586)
	(-5.97839, 0.36599)
	(-5.97713, 0.36611)
	(-5.97588, 0.36624)
	(-5.97462, 0.36636)
	(-5.97336, 0.36648)
	(-5.97211, 0.36661)
	(-5.97085, 0.36673)
	(-5.96959, 0.36686)
	(-5.96833, 0.36698)
	(-5.96708, 0.36711)
	(-5.96582, 0.36723)
	(-5.96456, 0.36735)
	(-5.96331, 0.36748)
	(-5.96205, 0.3676)
	(-5.96079, 0.36773)
	(-5.95954, 0.36785)
	(-5.95828, 0.36798)
	(-5.95702, 0.3681)
	(-5.95577, 0.36823)
	(-5.95451, 0.36835)
	(-5.95325, 0.36848)
	(-5.952, 0.3686)
	(-5.95074, 0.36873)
	(-5.94948, 0.36885)
	(-5.94822, 0.36897)
	(-5.94697, 0.3691)
	(-5.94571, 0.36922)
	(-5.94445, 0.36935)
	(-5.9432, 0.36947)
	(-5.94194, 0.3696)
	(-5.94068, 0.36972)
	(-5.93943, 0.36985)
	(-5.93817, 0.36997)
	(-5.93691, 0.3701)
	(-5.93566, 0.37022)
	(-5.9344, 0.37035)
	(-5.93314, 0.37048)
	(-5.93188, 0.3706)
	(-5.93063, 0.37073)
	(-5.92937, 0.37085)
	(-5.92811, 0.37098)
	(-5.92686, 0.3711)
	(-5.9256, 0.37123)
	(-5.92434, 0.37135)
	(-5.92309, 0.37148)
	(-5.92183, 0.3716)
	(-5.92057, 0.37173)
	(-5.91932, 0.37185)
	(-5.91806, 0.37198)
	(-5.9168, 0.37211)
	(-5.91555, 0.37223)
	(-5.91429, 0.37236)
	(-5.91303, 0.37248)
	(-5.91177, 0.37261)
	(-5.91052, 0.37273)
	(-5.90926, 0.37286)
	(-5.908, 0.37299)
	(-5.90675, 0.37311)
	(-5.90549, 0.37324)
	(-5.90423, 0.37336)
	(-5.90298, 0.37349)
	(-5.90172, 0.37362)
	(-5.90046, 0.37374)
	(-5.89921, 0.37387)
	(-5.89795, 0.37399)
	(-5.89669, 0.37412)
	(-5.89544, 0.37425)
	(-5.89418, 0.37437)
	(-5.89292, 0.3745)
	(-5.89166, 0.37463)
	(-5.89041, 0.37475)
	(-5.88915, 0.37488)
	(-5.88789, 0.375)
	(-5.88664, 0.37513)
	(-5.88538, 0.37526)
	(-5.88412, 0.37538)
	(-5.88287, 0.37551)
	(-5.88161, 0.37564)
	(-5.88035, 0.37576)
	(-5.8791, 0.37589)
	(-5.87784, 0.37602)
	(-5.87658, 0.37614)
	(-5.87533, 0.37627)
	(-5.87407, 0.3764)
	(-5.87281, 0.37652)
	(-5.87155, 0.37665)
	(-5.8703, 0.37678)
	(-5.86904, 0.3769)
	(-5.86778, 0.37703)
	(-5.86653, 0.37716)
	(-5.86527, 0.37729)
	(-5.86401, 0.37741)
	(-5.86276, 0.37754)
	(-5.8615, 0.37767)
	(-5.86024, 0.37779)
	(-5.85899, 0.37792)
	(-5.85773, 0.37805)
	(-5.85647, 0.37818)
	(-5.85521, 0.3783)
	(-5.85396, 0.37843)
	(-5.8527, 0.37856)
	(-5.85144, 0.37868)
	(-5.85019, 0.37881)
	(-5.84893, 0.37894)
	(-5.84767, 0.37907)
	(-5.84642, 0.37919)
	(-5.84516, 0.37932)
	(-5.8439, 0.37945)
	(-5.84265, 0.37958)
	(-5.84139, 0.3797)
	(-5.84013, 0.37983)
	(-5.83888, 0.37996)
	(-5.83762, 0.38009)
	(-5.83636, 0.38022)
	(-5.8351, 0.38034)
	(-5.83385, 0.38047)
	(-5.83259, 0.3806)
	(-5.83133, 0.38073)
	(-5.83008, 0.38086)
	(-5.82882, 0.38098)
	(-5.82756, 0.38111)
	(-5.82631, 0.38124)
	(-5.82505, 0.38137)
	(-5.82379, 0.3815)
	(-5.82254, 0.38162)
	(-5.82128, 0.38175)
	(-5.82002, 0.38188)
	(-5.81877, 0.38201)
	(-5.81751, 0.38214)
	(-5.81625, 0.38227)
	(-5.81499, 0.38239)
	(-5.81374, 0.38252)
	(-5.81248, 0.38265)
	(-5.81122, 0.38278)
	(-5.80997, 0.38291)
	(-5.80871, 0.38304)
	(-5.80745, 0.38316)
	(-5.8062, 0.38329)
	(-5.80494, 0.38342)
	(-5.80368, 0.38355)
	(-5.80243, 0.38368)
	(-5.80117, 0.38381)
	(-5.79991, 0.38394)
	(-5.79865, 0.38407)
	(-5.7974, 0.38419)
	(-5.79614, 0.38432)
	(-5.79488, 0.38445)
	(-5.79363, 0.38458)
	(-5.79237, 0.38471)
	(-5.79111, 0.38484)
	(-5.78986, 0.38497)
	(-5.7886, 0.3851)
	(-5.78734, 0.38523)
	(-5.78609, 0.38536)
	(-5.78483, 0.38549)
	(-5.78357, 0.38561)
	(-5.78232, 0.38574)
	(-5.78106, 0.38587)
	(-5.7798, 0.386)
	(-5.77854, 0.38613)
	(-5.77729, 0.38626)
	(-5.77603, 0.38639)
	(-5.77477, 0.38652)
	(-5.77352, 0.38665)
	(-5.77226, 0.38678)
	(-5.771, 0.38691)
	(-5.76975, 0.38704)
	(-5.76849, 0.38717)
	(-5.76723, 0.3873)
	(-5.76598, 0.38743)
	(-5.76472, 0.38756)
	(-5.76346, 0.38769)
	(-5.76221, 0.38782)
	(-5.76095, 0.38795)
	(-5.75969, 0.38808)
	(-5.75843, 0.38821)
	(-5.75718, 0.38834)
	(-5.75592, 0.38847)
	(-5.75466, 0.3886)
	(-5.75341, 0.38873)
	(-5.75215, 0.38886)
	(-5.75089, 0.38899)
	(-5.74964, 0.38912)
	(-5.74838, 0.38925)
	(-5.74712, 0.38938)
	(-5.74587, 0.38951)
	(-5.74461, 0.38964)
	(-5.74335, 0.38977)
	(-5.74209, 0.3899)
	(-5.74084, 0.39003)
	(-5.73958, 0.39016)
	(-5.73832, 0.39029)
	(-5.73707, 0.39042)
	(-5.73581, 0.39055)
	(-5.73455, 0.39069)
	(-5.7333, 0.39081)
	(-5.73204, 0.39095)
	(-5.73078, 0.39108)
	(-5.72953, 0.39121)
	(-5.72827, 0.39134)
	(-5.72701, 0.39147)
	(-5.72576, 0.3916)
	(-5.7245, 0.39173)
	(-5.72324, 0.39186)
	(-5.72198, 0.39199)
	(-5.72073, 0.39213)
	(-5.71947, 0.39226)
	(-5.71821, 0.39239)
	(-5.71696, 0.39252)
	(-5.7157, 0.39265)
	(-5.71444, 0.39278)
	(-5.71319, 0.39291)
	(-5.71193, 0.39304)
	(-5.71067, 0.39318)
	(-5.70942, 0.39331)
	(-5.70816, 0.39344)
	(-5.7069, 0.39357)
	(-5.70565, 0.3937)
	(-5.70439, 0.39383)
	(-5.70313, 0.39397)
	(-5.70187, 0.3941)
	(-5.70062, 0.39423)
	(-5.69936, 0.39436)
	(-5.6981, 0.39449)
	(-5.69685, 0.39462)
	(-5.69559, 0.39476)
	(-5.69433, 0.3949)
	(-5.69308, 0.39502)
	(-5.69182, 0.39515)
	(-5.69056, 0.39528)
	(-5.68931, 0.39542)
	(-5.68805, 0.39555)
	(-5.68679, 0.39568)
	(-5.68553, 0.39581)
	(-5.68428, 0.39595)
	(-5.68302, 0.39608)
	(-5.68176, 0.39621)
	(-5.68051, 0.39634)
	(-5.67925, 0.39647)
	(-5.67799, 0.39661)
	(-5.67674, 0.39674)
	(-5.67548, 0.39687)
	(-5.67422, 0.397)
	(-5.67297, 0.39714)
	(-5.67171, 0.39727)
	(-5.67045, 0.3974)
	(-5.6692, 0.39754)
	(-5.66794, 0.39767)
	(-5.66668, 0.3978)
	(-5.66542, 0.39793)
	(-5.66417, 0.39807)
	(-5.66291, 0.3982)
	(-5.66165, 0.39833)
	(-5.6604, 0.39847)
	(-5.65914, 0.3986)
	(-5.65788, 0.39873)
	(-5.65663, 0.39886)
	(-5.65537, 0.399)
	(-5.65411, 0.39913)
	(-5.65286, 0.39926)
	(-5.6516, 0.3994)
	(-5.65034, 0.39953)
	(-5.64909, 0.39966)
	(-5.64783, 0.3998)
	(-5.64657, 0.39993)
	(-5.64531, 0.40006)
	(-5.64406, 0.4002)
	(-5.6428, 0.40033)
	(-5.64154, 0.40047)
	(-5.64029, 0.4006)
	(-5.63903, 0.40073)
	(-5.63777, 0.40087)
	(-5.63652, 0.401)
	(-5.63526, 0.40113)
	(-5.634, 0.40127)
	(-5.63275, 0.4014)
	(-5.63149, 0.40154)
	(-5.63023, 0.40167)
	(-5.62897, 0.4018)
	(-5.62772, 0.40194)
	(-5.62646, 0.40207)
	(-5.6252, 0.40221)
	(-5.62395, 0.40234)
	(-5.62269, 0.40247)
	(-5.62143, 0.40261)
	(-5.62018, 0.40274)
	(-5.61892, 0.40288)
	(-5.61766, 0.40301)
	(-5.61641, 0.40315)
	(-5.61515, 0.40328)
	(-5.61389, 0.40341)
	(-5.61264, 0.40355)
	(-5.61138, 0.40368)
	(-5.61012, 0.40382)
	(-5.60886, 0.40395)
	(-5.60761, 0.40409)
	(-5.60635, 0.40422)
	(-5.60509, 0.40436)
	(-5.60384, 0.40449)
	(-5.60258, 0.40463)
	(-5.60132, 0.40476)
	(-5.60007, 0.4049)
	(-5.59881, 0.40503)
	(-5.59755, 0.40517)
	(-5.5963, 0.4053)
	(-5.59504, 0.40544)
	(-5.59378, 0.40557)
	(-5.59253, 0.40571)
	(-5.59127, 0.40584)
	(-5.59001, 0.40598)
	(-5.58875, 0.40611)
	(-5.5875, 0.40625)
	(-5.58624, 0.40638)
	(-5.58498, 0.40652)
	(-5.58373, 0.40666)
	(-5.58247, 0.40679)
	(-5.58121, 0.40693)
	(-5.57996, 0.40706)
	(-5.5787, 0.4072)
	(-5.57744, 0.40733)
	(-5.57619, 0.40747)
	(-5.57493, 0.4076)
	(-5.57367, 0.40774)
	(-5.57241, 0.40788)
	(-5.57116, 0.40801)
	(-5.5699, 0.40815)
	(-5.56864, 0.40828)
	(-5.56739, 0.40842)
	(-5.56613, 0.40856)
	(-5.56487, 0.40869)
	(-5.56362, 0.40883)
	(-5.56236, 0.40897)
	(-5.5611, 0.4091)
	(-5.55985, 0.40924)
	(-5.55859, 0.40937)
	(-5.55733, 0.40951)
	(-5.55608, 0.40965)
	(-5.55482, 0.40978)
	(-5.55356, 0.40992)
	(-5.5523, 0.41006)
	(-5.55105, 0.41019)
	(-5.54979, 0.41033)
	(-5.54853, 0.41047)
	(-5.54728, 0.4106)
	(-5.54602, 0.41074)
	(-5.54476, 0.41088)
	(-5.54351, 0.41101)
	(-5.54225, 0.41115)
	(-5.54099, 0.41129)
	(-5.53974, 0.41142)
	(-5.53848, 0.41156)
	(-5.53722, 0.4117)
	(-5.53597, 0.41184)
	(-5.53471, 0.41197)
	(-5.53345, 0.41211)
	(-5.53219, 0.41225)
	(-5.53094, 0.41238)
	(-5.52968, 0.41252)
	(-5.52842, 0.41266)
	(-5.52717, 0.4128)
	(-5.52591, 0.41293)
	(-5.52465, 0.41307)
	(-5.5234, 0.41321)
	(-5.52214, 0.41335)
	(-5.52088, 0.41348)
	(-5.51963, 0.41362)
	(-5.51837, 0.41376)
	(-5.51711, 0.4139)
	(-5.51585, 0.41404)
	(-5.5146, 0.41417)
	(-5.51334, 0.41431)
	(-5.51208, 0.41445)
	(-5.51083, 0.41459)
	(-5.50957, 0.41473)
	(-5.50831, 0.41486)
	(-5.50706, 0.415)
	(-5.5058, 0.41514)
	(-5.50454, 0.41528)
	(-5.50329, 0.41542)
	(-5.50203, 0.41555)
	(-5.50077, 0.41569)
	(-5.49952, 0.41583)
	(-5.49826, 0.416)
	(-5.497, 0.41606)
	(-5.49574, 0.41625)
	(-5.49449, 0.41639)
	(-5.49323, 0.41652)
	(-5.49197, 0.41666)
	(-5.49072, 0.4168)
	(-5.48946, 0.41694)
	(-5.4882, 0.41708)
	(-5.48695, 0.41722)
	(-5.48569, 0.41736)
	(-5.48443, 0.4175)
	(-5.48318, 0.41763)
	(-5.48192, 0.41777)
	(-5.48066, 0.41791)
	(-5.47941, 0.41805)
	(-5.47815, 0.41819)
	(-5.47689, 0.41833)
	(-5.47563, 0.41847)
	(-5.47438, 0.41861)
	(-5.47312, 0.41875)
	(-5.47186, 0.41889)
	(-5.47061, 0.41903)
	(-5.46935, 0.41917)
	(-5.46809, 0.41931)
	(-5.46684, 0.41945)
	(-5.46558, 0.41958)
	(-5.46432, 0.41972)
	(-5.46307, 0.41986)
	(-5.46181, 0.42)
	(-5.46055, 0.42014)
	(-5.45929, 0.42028)
	(-5.45804, 0.42042)
	(-5.45678, 0.42056)
	(-5.45552, 0.4207)
	(-5.45427, 0.42084)
	(-5.45301, 0.42098)
	(-5.45175, 0.42112)
	(-5.4505, 0.42126)
	(-5.44924, 0.4214)
	(-5.44798, 0.42154)
	(-5.44673, 0.42168)
	(-5.44547, 0.42183)
	(-5.44421, 0.42197)
	(-5.44296, 0.42211)
	(-5.4417, 0.42225)
	(-5.44044, 0.42239)
	(-5.43918, 0.42253)
	(-5.43793, 0.42267)
	(-5.43667, 0.42281)
	(-5.43541, 0.42295)
	(-5.43416, 0.42309)
	(-5.4329, 0.42323)
	(-5.43164, 0.42337)
	(-5.43039, 0.42351)
	(-5.42913, 0.42365)
	(-5.42787, 0.4238)
	(-5.42662, 0.42394)
	(-5.42536, 0.42408)
	(-5.4241, 0.42422)
	(-5.42285, 0.42436)
	(-5.42159, 0.4245)
	(-5.42033, 0.42464)
	(-5.41907, 0.42478)
	(-5.41782, 0.42493)
	(-5.41656, 0.42507)
	(-5.4153, 0.42521)
	(-5.41405, 0.42535)
	(-5.41279, 0.42549)
	(-5.41153, 0.42563)
	(-5.41028, 0.42577)
	(-5.40902, 0.42592)
	(-5.40776, 0.42606)
	(-5.40651, 0.4262)
	(-5.40525, 0.42634)
	(-5.40399, 0.42648)
	(-5.40273, 0.42663)
	(-5.40148, 0.42677)
	(-5.40022, 0.42691)
	(-5.39896, 0.42705)
	(-5.39771, 0.42719)
	(-5.39645, 0.42734)
	(-5.39519, 0.42748)
	(-5.39394, 0.42762)
	(-5.39268, 0.42776)
	(-5.39142, 0.42791)
	(-5.39017, 0.42805)
	(-5.38891, 0.42819)
	(-5.38765, 0.42833)
	(-5.3864, 0.42848)
	(-5.38514, 0.42862)
	(-5.38388, 0.42876)
	(-5.38262, 0.4289)
	(-5.38137, 0.42905)
	(-5.38011, 0.42919)
	(-5.37885, 0.42933)
	(-5.3776, 0.42948)
	(-5.37634, 0.42962)
	(-5.37508, 0.42976)
	(-5.37383, 0.4299)
	(-5.37257, 0.43005)
	(-5.37131, 0.43019)
	(-5.37006, 0.43033)
	(-5.3688, 0.43048)
	(-5.36754, 0.43062)
	(-5.36629, 0.43076)
	(-5.36503, 0.43091)
	(-5.36377, 0.43105)
	(-5.36251, 0.43119)
	(-5.36126, 0.43134)
	(-5.36, 0.43148)
	(-5.35874, 0.43163)
	(-5.35749, 0.43177)
	(-5.35623, 0.43191)
	(-5.35497, 0.43206)
	(-5.35372, 0.4322)
	(-5.35246, 0.43235)
	(-5.3512, 0.43249)
	(-5.34995, 0.43263)
	(-5.34869, 0.43278)
	(-5.34743, 0.43292)
	(-5.34617, 0.43307)
	(-5.34492, 0.43321)
	(-5.34366, 0.43335)
	(-5.3424, 0.4335)
	(-5.34115, 0.43364)
	(-5.33989, 0.43379)
	(-5.33863, 0.43393)
	(-5.33738, 0.43408)
	(-5.33612, 0.43422)
	(-5.33486, 0.43437)
	(-5.33361, 0.43451)
	(-5.33235, 0.43466)
	(-5.33109, 0.4348)
	(-5.32984, 0.43494)
	(-5.32858, 0.43509)
	(-5.32732, 0.43523)
	(-5.32606, 0.43538)
	(-5.32481, 0.43552)
	(-5.32355, 0.43567)
	(-5.32229, 0.43582)
	(-5.32104, 0.43596)
	(-5.31978, 0.43611)
	(-5.31852, 0.43625)
	(-5.31727, 0.4364)
	(-5.31601, 0.43654)
	(-5.31475, 0.43669)
	(-5.3135, 0.43683)
	(-5.31224, 0.43698)
	(-5.31098, 0.43712)
	(-5.30973, 0.43727)
	(-5.30847, 0.43742)
	(-5.30721, 0.43756)
	(-5.30595, 0.43771)
	(-5.3047, 0.43785)
	(-5.30344, 0.438)
	(-5.30218, 0.43815)
	(-5.30093, 0.43829)
	(-5.29967, 0.43844)
	(-5.29841, 0.43858)
	(-5.29716, 0.43873)
	(-5.2959, 0.43888)
	(-5.29464, 0.43902)
	(-5.29339, 0.43917)
	(-5.29213, 0.43931)
	(-5.29087, 0.43946)
	(-5.28961, 0.43961)
	(-5.28836, 0.43975)
	(-5.2871, 0.4399)
	(-5.28584, 0.44005)
	(-5.28459, 0.44019)
	(-5.28333, 0.44034)
	(-5.28207, 0.44049)
	(-5.28082, 0.44064)
	(-5.27956, 0.44078)
	(-5.2783, 0.44093)
	(-5.27705, 0.44108)
	(-5.27579, 0.44122)
	(-5.27453, 0.44137)
	(-5.27328, 0.44152)
	(-5.27202, 0.44166)
	(-5.27076, 0.44181)
	(-5.2695, 0.44196)
	(-5.26825, 0.44211)
	(-5.26699, 0.44225)
	(-5.26573, 0.44243)
	(-5.26448, 0.44255)
	(-5.26322, 0.4427)
	(-5.26196, 0.44284)
	(-5.26071, 0.44299)
	(-5.25945, 0.44314)
	(-5.25819, 0.44329)
	(-5.25694, 0.44344)
	(-5.25568, 0.44358)
	(-5.25442, 0.44373)
	(-5.25317, 0.44388)
	(-5.25191, 0.44403)
	(-5.25065, 0.44418)
	(-5.24939, 0.44432)
	(-5.24814, 0.44447)
	(-5.24688, 0.44462)
	(-5.24562, 0.44477)
	(-5.24437, 0.44492)
	(-5.24311, 0.44507)
	(-5.24185, 0.44522)
	(-5.2406, 0.44536)
	(-5.23934, 0.44551)
	(-5.23808, 0.44566)
	(-5.23683, 0.44581)
	(-5.23557, 0.44593)
	(-5.23431, 0.44611)
	(-5.23306, 0.44626)
	(-5.2318, 0.44641)
	(-5.23054, 0.44656)
	(-5.22928, 0.4467)
	(-5.22803, 0.44685)
	(-5.22677, 0.447)
	(-5.22551, 0.44715)
	(-5.22426, 0.4473)
	(-5.223, 0.44745)
	(-5.22174, 0.4476)
	(-5.22049, 0.44775)
	(-5.21923, 0.4479)
	(-5.21797, 0.44805)
	(-5.21672, 0.4482)
	(-5.21546, 0.44835)
	(-5.2142, 0.4485)
	(-5.21294, 0.44865)
	(-5.21169, 0.4488)
	(-5.21043, 0.44895)
	(-5.20917, 0.4491)
	(-5.20792, 0.44925)
	(-5.20666, 0.4494)
	(-5.2054, 0.44955)
	(-5.20415, 0.4497)
	(-5.20289, 0.44985)
	(-5.20163, 0.45)
	(-5.20038, 0.45015)
	(-5.19912, 0.4503)
	(-5.19786, 0.45045)
	(-5.19661, 0.4506)
	(-5.19535, 0.45075)
	(-5.19409, 0.4509)
	(-5.19283, 0.45105)
	(-5.19158, 0.4512)
	(-5.19032, 0.45135)
	(-5.18906, 0.45151)
	(-5.18781, 0.45166)
	(-5.18655, 0.45181)
	(-5.18529, 0.45196)
	(-5.18404, 0.45211)
	(-5.18278, 0.45226)
	(-5.18152, 0.45241)
	(-5.18027, 0.45256)
	(-5.17901, 0.45272)
	(-5.17775, 0.45287)
	(-5.1765, 0.45302)
	(-5.17524, 0.45317)
	(-5.17398, 0.45332)
	(-5.17272, 0.45347)
	(-5.17147, 0.45362)
	(-5.17021, 0.45378)
	(-5.16895, 0.45393)
	(-5.1677, 0.45408)
	(-5.16644, 0.45423)
	(-5.16518, 0.45438)
	(-5.16393, 0.45454)
	(-5.16267, 0.45469)
	(-5.16141, 0.45484)
	(-5.16016, 0.45499)
	(-5.1589, 0.45515)
	(-5.15764, 0.4553)
	(-5.15638, 0.45545)
	(-5.15513, 0.4556)
	(-5.15387, 0.45576)
	(-5.15261, 0.45591)
	(-5.15136, 0.45606)
	(-5.1501, 0.45621)
	(-5.14884, 0.45637)
	(-5.14759, 0.45652)
	(-5.14633, 0.45667)
	(-5.14507, 0.45682)
	(-5.14382, 0.45698)
	(-5.14256, 0.45713)
	(-5.1413, 0.45728)
	(-5.14005, 0.45744)
	(-5.13879, 0.45759)
	(-5.13753, 0.45774)
	(-5.13627, 0.4579)
	(-5.13502, 0.45805)
	(-5.13376, 0.4582)
	(-5.1325, 0.45836)
	(-5.13125, 0.45851)
	(-5.12999, 0.45866)
	(-5.12873, 0.45882)
	(-5.12748, 0.45897)
	(-5.12622, 0.45913)
	(-5.12496, 0.45928)
	(-5.12371, 0.45943)
	(-5.12245, 0.45959)
	(-5.12119, 0.45974)
	(-5.11994, 0.4599)
	(-5.11868, 0.46005)
	(-5.11742, 0.46021)
	(-5.11616, 0.46036)
	(-5.11491, 0.46051)
	(-5.11365, 0.46067)
	(-5.11239, 0.46082)
	(-5.11114, 0.46098)
	(-5.10988, 0.46113)
	(-5.10862, 0.46129)
	(-5.10737, 0.46144)
	(-5.10611, 0.4616)
	(-5.10485, 0.46174)
	(-5.1036, 0.46191)
	(-5.10234, 0.46206)
	(-5.10108, 0.46222)
	(-5.09982, 0.46237)
	(-5.09857, 0.46253)
	(-5.09731, 0.46268)
	(-5.09605, 0.46284)
	(-5.0948, 0.46299)
	(-5.09354, 0.46315)
	(-5.09228, 0.4633)
	(-5.09103, 0.46346)
	(-5.08977, 0.46361)
	(-5.08851, 0.46377)
	(-5.08726, 0.46393)
	(-5.086, 0.46408)
	(-5.08474, 0.46424)
	(-5.08349, 0.46439)
	(-5.08223, 0.46455)
	(-5.08097, 0.46471)
	(-5.07971, 0.46486)
	(-5.07846, 0.46502)
	(-5.0772, 0.46517)
	(-5.07594, 0.46533)
	(-5.07469, 0.46549)
	(-5.07343, 0.46564)
	(-5.07217, 0.4658)
	(-5.07092, 0.46596)
	(-5.06966, 0.46611)
	(-5.0684, 0.46627)
	(-5.06715, 0.46643)
	(-5.06589, 0.46658)
	(-5.06463, 0.46674)
	(-5.06338, 0.4669)
	(-5.06212, 0.46705)
	(-5.06086, 0.46721)
	(-5.0596, 0.46737)
	(-5.05835, 0.46753)
	(-5.05709, 0.46768)
	(-5.05583, 0.46784)
	(-5.05458, 0.468)
	(-5.05332, 0.46816)
	(-5.05206, 0.46831)
	(-5.05081, 0.46847)
	(-5.04955, 0.46863)
	(-5.04829, 0.46879)
	(-5.04704, 0.46894)
	(-5.04578, 0.4691)
	(-5.04452, 0.46926)
	(-5.04326, 0.46942)
	(-5.04201, 0.46958)
	(-5.04075, 0.46973)
	(-5.03949, 0.46989)
	(-5.03824, 0.47005)
	(-5.03698, 0.47021)
	(-5.03572, 0.47037)
	(-5.03447, 0.47053)
	(-5.03321, 0.47068)
	(-5.03195, 0.47084)
	(-5.0307, 0.471)
	(-5.02944, 0.47116)
	(-5.02818, 0.47132)
	(-5.02693, 0.47148)
	(-5.02567, 0.47164)
	(-5.02441, 0.4718)
	(-5.02315, 0.47195)
	(-5.0219, 0.47211)
	(-5.02064, 0.47227)
	(-5.01938, 0.47243)
	(-5.01813, 0.47259)
	(-5.01687, 0.47275)
	(-5.01561, 0.47291)
	(-5.01436, 0.47307)
	(-5.0131, 0.47323)
	(-5.01184, 0.47339)
	(-5.01059, 0.47355)
	(-5.00933, 0.47371)
	(-5.00807, 0.47387)
	(-5.00682, 0.47402)
	(-5.00556, 0.47419)
	(-5.0043, 0.47435)
	(-5.00304, 0.47451)
	(-5.00179, 0.47467)
	(-5.00053, 0.47483)
	(-4.99927, 0.47499)
	(-4.99802, 0.47515)
	(-4.99676, 0.47531)
	(-4.9955, 0.47547)
	(-4.99425, 0.47563)
	(-4.99299, 0.47579)
	(-4.99173, 0.47595)
	(-4.99048, 0.47611)
	(-4.98922, 0.47627)
	(-4.98796, 0.47643)
	(-4.9867, 0.4766)
	(-4.98545, 0.47676)
	(-4.98419, 0.47692)
	(-4.98293, 0.47708)
	(-4.98168, 0.47724)
	(-4.98042, 0.4774)
	(-4.97916, 0.47756)
	(-4.97791, 0.47772)
	(-4.97665, 0.47789)
	(-4.97539, 0.47805)
	(-4.97414, 0.47821)
	(-4.97288, 0.47837)
	(-4.97162, 0.47853)
	(-4.97037, 0.47869)
	(-4.96911, 0.47886)
	(-4.96785, 0.47902)
	(-4.96659, 0.47918)
	(-4.96534, 0.47934)
	(-4.96408, 0.4795)
	(-4.96282, 0.47967)
	(-4.96157, 0.47983)
	(-4.96031, 0.47999)
	(-4.95905, 0.48015)
	(-4.9578, 0.48031)
	(-4.95654, 0.48048)
	(-4.95528, 0.48064)
	(-4.95403, 0.4808)
	(-4.95277, 0.48097)
	(-4.95151, 0.48113)
	(-4.95026, 0.48129)
	(-4.949, 0.48146)
	(-4.94774, 0.48162)
	(-4.94648, 0.48178)
	(-4.94523, 0.48195)
	(-4.94397, 0.48211)
	(-4.94271, 0.48227)
	(-4.94146, 0.48244)
	(-4.9402, 0.4826)
	(-4.93894, 0.48276)
	(-4.93769, 0.48293)
	(-4.93643, 0.48309)
	(-4.93517, 0.48325)
	(-4.93392, 0.48342)
	(-4.93266, 0.48358)
	(-4.9314, 0.48375)
	(-4.93014, 0.48391)
	(-4.92889, 0.48407)
	(-4.92763, 0.48424)
	(-4.92637, 0.4844)
	(-4.92512, 0.48457)
	(-4.92386, 0.48473)
	(-4.9226, 0.4849)
	(-4.92135, 0.48506)
	(-4.92009, 0.48523)
	(-4.91883, 0.48539)
	(-4.91758, 0.48556)
	(-4.91632, 0.48572)
	(-4.91506, 0.48589)
	(-4.91381, 0.48605)
	(-4.91255, 0.48622)
	(-4.91129, 0.48638)
	(-4.91003, 0.48655)
	(-4.90878, 0.48671)
	(-4.90752, 0.48688)
	(-4.90626, 0.48704)
	(-4.90501, 0.48721)
	(-4.90375, 0.48737)
	(-4.90249, 0.48754)
	(-4.90124, 0.4877)
	(-4.89998, 0.48787)
	(-4.89872, 0.48804)
	(-4.89747, 0.4882)
	(-4.89621, 0.48837)
	(-4.89495, 0.48853)
	(-4.8937, 0.4887)
	(-4.89244, 0.48887)
	(-4.89118, 0.48903)
	(-4.88992, 0.4892)
	(-4.88867, 0.48937)
	(-4.88741, 0.48953)
	(-4.88615, 0.4897)
	(-4.8849, 0.48987)
	(-4.88364, 0.49003)
	(-4.88238, 0.4902)
	(-4.88113, 0.49037)
	(-4.87987, 0.49053)
	(-4.87861, 0.4907)
	(-4.87736, 0.49087)
	(-4.8761, 0.49104)
	(-4.87484, 0.4912)
	(-4.87358, 0.49137)
	(-4.87233, 0.49154)
	(-4.87107, 0.49171)
	(-4.86981, 0.49187)
	(-4.86856, 0.49204)
	(-4.8673, 0.49221)
	(-4.86604, 0.49238)
	(-4.86479, 0.49254)
	(-4.86353, 0.49271)
	(-4.86227, 0.49288)
	(-4.86102, 0.49305)
	(-4.85976, 0.49322)
	(-4.8585, 0.49338)
	(-4.85725, 0.49355)
	(-4.85599, 0.49372)
	(-4.85473, 0.49389)
	(-4.85347, 0.49406)
	(-4.85222, 0.49423)
	(-4.85096, 0.4944)
	(-4.8497, 0.49457)
	(-4.84845, 0.49473)
	(-4.84719, 0.4949)
	(-4.84593, 0.49507)
	(-4.84468, 0.49524)
	(-4.84342, 0.49541)
	(-4.84216, 0.49558)
	(-4.84091, 0.49575)
	(-4.83965, 0.49592)
	(-4.83839, 0.49609)
	(-4.83714, 0.49626)
	(-4.83588, 0.49643)
	(-4.83462, 0.4966)
	(-4.83336, 0.49677)
	(-4.83211, 0.49694)
	(-4.83085, 0.49711)
	(-4.82959, 0.49728)
	(-4.82834, 0.49745)
	(-4.82708, 0.49762)
	(-4.82582, 0.49779)
	(-4.82457, 0.49796)
	(-4.82331, 0.49813)
	(-4.82205, 0.4983)
	(-4.8208, 0.49847)
	(-4.81954, 0.49864)
	(-4.81828, 0.49881)
	(-4.81702, 0.49898)
	(-4.81577, 0.49915)
	(-4.81451, 0.49932)
	(-4.81325, 0.4995)
	(-4.812, 0.49967)
	(-4.81074, 0.49985)
	(-4.80948, 0.50001)
	(-4.80823, 0.50018)
	(-4.80697, 0.50035)
	(-4.80571, 0.50052)
	(-4.80446, 0.5007)
	(-4.8032, 0.50087)
	(-4.80194, 0.50104)
	(-4.80069, 0.50121)
	(-4.79943, 0.50138)
	(-4.79817, 0.50156)
	(-4.79691, 0.50173)
	(-4.79566, 0.5019)
	(-4.7944, 0.50207)
	(-4.79314, 0.50224)
	(-4.79189, 0.50242)
	(-4.79063, 0.50259)
	(-4.78937, 0.50276)
	(-4.78812, 0.50293)
	(-4.78686, 0.50311)
	(-4.7856, 0.50328)
	(-4.78435, 0.50345)
	(-4.78309, 0.50363)
	(-4.78183, 0.5038)
	(-4.78058, 0.50397)
	(-4.77932, 0.50415)
	(-4.77806, 0.50432)
	(-4.7768, 0.50449)
	(-4.77555, 0.50467)
	(-4.77429, 0.50484)
	(-4.77303, 0.50501)
	(-4.77178, 0.50519)
	(-4.77052, 0.50536)
	(-4.76926, 0.50554)
	(-4.76801, 0.50571)
	(-4.76675, 0.50588)
	(-4.76549, 0.50606)
	(-4.76424, 0.50623)
	(-4.76298, 0.50641)
	(-4.76172, 0.50658)
	(-4.76046, 0.50676)
	(-4.75921, 0.50693)
	(-4.75795, 0.50711)
	(-4.75669, 0.50728)
	(-4.75544, 0.50745)
	(-4.75418, 0.50763)
	(-4.75292, 0.5078)
	(-4.75167, 0.50798)
	(-4.75041, 0.50816)
	(-4.74915, 0.50833)
	(-4.7479, 0.50851)
	(-4.74664, 0.50868)
	(-4.74538, 0.50886)
	(-4.74413, 0.50903)
	(-4.74287, 0.50921)
	(-4.74161, 0.50938)
	(-4.74035, 0.50956)
	(-4.7391, 0.50974)
	(-4.73784, 0.50826)
	(-4.73658, 0.50835)
	(-4.73533, 0.50845)
	(-4.73407, 0.50854)
	(-4.73281, 0.51062)
	(-4.73156, 0.51079)
	(-4.7303, 0.51097)
	(-4.72904, 0.51115)
	(-4.72779, 0.51132)
	(-4.72653, 0.5115)
	(-4.72527, 0.51168)
	(-4.72402, 0.51185)
	(-4.72276, 0.51203)
	(-4.7215, 0.51221)
	(-4.72024, 0.51239)
	(-4.71899, 0.51256)
	(-4.71773, 0.51274)
	(-4.71647, 0.51292)
	(-4.71522, 0.51328)
	(-4.71396, 0.51338)
	(-4.7127, 0.51347)
	(-4.71145, 0.51357)
	(-4.71019, 0.51366)
	(-4.70893, 0.51399)
	(-4.70768, 0.51416)
	(-4.70642, 0.51434)
	(-4.70516, 0.51452)
	(-4.7039, 0.5147)
	(-4.70265, 0.51488)
	(-4.70139, 0.51506)
	(-4.70013, 0.51524)
	(-4.69888, 0.51541)
	(-4.69762, 0.51559)
	(-4.69636, 0.51577)
	(-4.69511, 0.51595)
	(-4.69385, 0.51613)
	(-4.69259, 0.51631)
	(-4.69134, 0.51649)
	(-4.69008, 0.51667)
	(-4.68882, 0.51685)
	(-4.68757, 0.51703)
	(-4.68631, 0.51721)
	(-4.68505, 0.51739)
	(-4.68379, 0.51757)
	(-4.68254, 0.51775)
	(-4.68128, 0.51793)
	(-4.68002, 0.51811)
	(-4.67877, 0.51829)
	(-4.67751, 0.51847)
	(-4.67625, 0.51865)
	(-4.675, 0.51883)
	(-4.67374, 0.51901)
	(-4.67248, 0.51919)
	(-4.67123, 0.51937)
	(-4.66997, 0.51955)
	(-4.66871, 0.51973)
	(-4.66746, 0.51991)
	(-4.6662, 0.52009)
	(-4.66494, 0.52027)
	(-4.66368, 0.52046)
	(-4.66243, 0.52064)
	(-4.66117, 0.52082)
	(-4.65991, 0.521)
	(-4.65866, 0.52118)
	(-4.6574, 0.52136)
	(-4.65614, 0.52155)
	(-4.65489, 0.52173)
	(-4.65363, 0.52191)
	(-4.65237, 0.52209)
	(-4.65112, 0.52227)
	(-4.64986, 0.52246)
	(-4.6486, 0.52264)
	(-4.64735, 0.52282)
	(-4.64609, 0.523)
	(-4.64483, 0.52319)
	(-4.64357, 0.52337)
	(-4.64232, 0.52355)
	(-4.64106, 0.52374)
	(-4.6398, 0.52392)
	(-4.63855, 0.5241)
	(-4.63729, 0.52428)
	(-4.63603, 0.52447)
	(-4.63478, 0.52465)
	(-4.63352, 0.52483)
	(-4.63226, 0.52502)
	(-4.63101, 0.5252)
	(-4.62975, 0.52539)
	(-4.62849, 0.52557)
	(-4.62723, 0.52575)
	(-4.62598, 0.52594)
	(-4.62472, 0.52612)
	(-4.62346, 0.52631)
	(-4.62221, 0.52649)
	(-4.62095, 0.52668)
	(-4.61969, 0.52686)
	(-4.61844, 0.52705)
	(-4.61718, 0.52723)
	(-4.61592, 0.52741)
	(-4.61467, 0.5276)
	(-4.61341, 0.52778)
	(-4.61215, 0.52797)
	(-4.6109, 0.52816)
	(-4.60964, 0.52834)
	(-4.60838, 0.52853)
	(-4.60712, 0.52871)
	(-4.60587, 0.5289)
	(-4.60461, 0.52908)
	(-4.60335, 0.52927)
	(-4.6021, 0.52946)
	(-4.60084, 0.52964)
	(-4.59958, 0.52983)
	(-4.59833, 0.53001)
	(-4.59707, 0.5302)
	(-4.59581, 0.53039)
	(-4.59456, 0.53057)
	(-4.5933, 0.53076)
	(-4.59204, 0.53095)
	(-4.59079, 0.53113)
	(-4.58953, 0.53132)
	(-4.58827, 0.53151)
	(-4.58701, 0.53169)
	(-4.58576, 0.53188)
	(-4.5845, 0.53207)
	(-4.58324, 0.53226)
	(-4.58199, 0.53244)
	(-4.58073, 0.53263)
	(-4.57947, 0.53282)
	(-4.57822, 0.53301)
	(-4.57696, 0.5332)
	(-4.5757, 0.53338)
	(-4.57445, 0.53357)
	(-4.57319, 0.53376)
	(-4.57193, 0.53395)
	(-4.57067, 0.53414)
	(-4.56942, 0.53433)
	(-4.56816, 0.53451)
	(-4.5669, 0.5347)
	(-4.56565, 0.53489)
	(-4.56439, 0.53508)
	(-4.56313, 0.53527)
	(-4.56188, 0.53546)
	(-4.56062, 0.53565)
	(-4.55936, 0.53584)
	(-4.55811, 0.53603)
	(-4.55685, 0.53622)
	(-4.55559, 0.53641)
	(-4.55434, 0.5366)
	(-4.55308, 0.53679)
	(-4.55182, 0.53698)
	(-4.55056, 0.53717)
	(-4.54931, 0.53736)
	(-4.54805, 0.53755)
	(-4.54679, 0.53774)
	(-4.54554, 0.53793)
	(-4.54428, 0.53812)
	(-4.54302, 0.53831)
	(-4.54177, 0.5385)
	(-4.54051, 0.53869)
	(-4.53925, 0.53888)
	(-4.538, 0.53907)
	(-4.53674, 0.53926)
	(-4.53548, 0.53946)
	(-4.53423, 0.53965)
	(-4.53297, 0.53984)
	(-4.53171, 0.54003)
	(-4.53045, 0.54022)
	(-4.5292, 0.54041)
	(-4.52794, 0.54061)
	(-4.52668, 0.5408)
	(-4.52543, 0.54099)
	(-4.52417, 0.54118)
	(-4.52291, 0.54138)
	(-4.52166, 0.54157)
	(-4.5204, 0.54176)
	(-4.51914, 0.54195)
	(-4.51789, 0.54215)
	(-4.51663, 0.54234)
	(-4.51537, 0.54253)
	(-4.51411, 0.54273)
	(-4.51286, 0.54292)
	(-4.5116, 0.54311)
	(-4.51034, 0.54331)
	(-4.50909, 0.5435)
	(-4.50783, 0.54369)
	(-4.50657, 0.54389)
	(-4.50532, 0.54408)
	(-4.50406, 0.54428)
	(-4.5028, 0.54447)
	(-4.50155, 0.54466)
	(-4.50029, 0.54486)
	(-4.49903, 0.54505)
	(-4.49778, 0.54525)
	(-4.49652, 0.54544)
	(-4.49526, 0.54564)
	(-4.494, 0.54583)
	(-4.49275, 0.54603)
	(-4.49149, 0.54622)
	(-4.49023, 0.54642)
	(-4.48898, 0.54661)
	(-4.48772, 0.54681)
	(-4.48646, 0.547)
	(-4.48521, 0.5472)
	(-4.48395, 0.54739)
	(-4.48269, 0.54759)
	(-4.48144, 0.54779)
	(-4.48018, 0.54798)
	(-4.47892, 0.54818)
	(-4.47767, 0.54838)
	(-4.47641, 0.54857)
	(-4.47515, 0.54877)
	(-4.47389, 0.54897)
	(-4.47264, 0.54916)
	(-4.47138, 0.54936)
	(-4.47012, 0.54956)
	(-4.46887, 0.54975)
	(-4.46761, 0.54995)
	(-4.46635, 0.55015)
	(-4.4651, 0.55035)
	(-4.46384, 0.55054)
	(-4.46258, 0.55074)
	(-4.46133, 0.55094)
	(-4.46007, 0.55114)
	(-4.45881, 0.55134)
	(-4.45755, 0.55153)
	(-4.4563, 0.55173)
	(-4.45504, 0.55193)
	(-4.45378, 0.55213)
	(-4.45253, 0.55233)
	(-4.45127, 0.55253)
	(-4.45001, 0.55273)
	(-4.44876, 0.55292)
	(-4.4475, 0.55312)
	(-4.44624, 0.55332)
	(-4.44499, 0.55352)
	(-4.44373, 0.55372)
	(-4.44247, 0.55392)
	(-4.44122, 0.55412)
	(-4.43996, 0.55432)
	(-4.4387, 0.55452)
	(-4.43744, 0.55472)
	(-4.43619, 0.55492)
	(-4.43493, 0.55512)
	(-4.43367, 0.55532)
	(-4.43242, 0.55552)
	(-4.43116, 0.55572)
	(-4.4299, 0.55592)
	(-4.42865, 0.55612)
	(-4.42739, 0.55633)
	(-4.42613, 0.55653)
	(-4.42488, 0.55673)
	(-4.42362, 0.55693)
	(-4.42236, 0.55713)
	(-4.42111, 0.55733)
	(-4.41985, 0.55753)
	(-4.41859, 0.55774)
	(-4.41733, 0.55794)
	(-4.41608, 0.55814)
	(-4.41482, 0.55834)
	(-4.41356, 0.55855)
	(-4.41231, 0.55875)
	(-4.41105, 0.55895)
	(-4.40979, 0.55915)
	(-4.40854, 0.55936)
	(-4.40728, 0.55956)
	(-4.40602, 0.55976)
	(-4.40477, 0.55996)
	(-4.40351, 0.56017)
	(-4.40225, 0.56037)
	(-4.40099, 0.56058)
	(-4.39974, 0.56078)
	(-4.39848, 0.56098)
	(-4.39722, 0.56119)
	(-4.39597, 0.56139)
	(-4.39471, 0.5616)
	(-4.39345, 0.5618)
	(-4.3922, 0.562)
	(-4.39094, 0.56221)
	(-4.38968, 0.56241)
	(-4.38843, 0.56262)
	(-4.38717, 0.56282)
	(-4.38591, 0.56303)
	(-4.38466, 0.56323)
	(-4.3834, 0.56344)
	(-4.38214, 0.56364)
	(-4.38088, 0.56385)
	(-4.37963, 0.56406)
	(-4.37837, 0.56426)
	(-4.37711, 0.56447)
	(-4.37586, 0.56467)
	(-4.3746, 0.56488)
	(-4.37334, 0.56509)
	(-4.37209, 0.56529)
	(-4.37083, 0.5655)
	(-4.36957, 0.56571)
	(-4.36832, 0.56591)
	(-4.36706, 0.56612)
	(-4.3658, 0.56633)
	(-4.36455, 0.56653)
	(-4.36329, 0.56674)
	(-4.36203, 0.56695)
	(-4.36077, 0.56716)
	(-4.35952, 0.56736)
	(-4.35826, 0.56757)
	(-4.357, 0.56778)
	(-4.35575, 0.56799)
	(-4.35449, 0.5682)
	(-4.35323, 0.5684)
	(-4.35198, 0.56861)
	(-4.35072, 0.56882)
	(-4.34946, 0.56903)
	(-4.34821, 0.56924)
	(-4.34695, 0.56945)
	(-4.34569, 0.56966)
	(-4.34443, 0.56987)
	(-4.34318, 0.57008)
	(-4.34192, 0.57029)
	(-4.34066, 0.5705)
	(-4.33941, 0.57071)
	(-4.33815, 0.57092)
	(-4.33689, 0.57113)
	(-4.33564, 0.57134)
	(-4.33438, 0.57155)
	(-4.33312, 0.57176)
	(-4.33187, 0.57197)
	(-4.33061, 0.57218)
	(-4.32935, 0.57239)
	(-4.3281, 0.5726)
	(-4.32684, 0.57281)
	(-4.32558, 0.57302)
	(-4.32432, 0.57323)
	(-4.32307, 0.57345)
	(-4.32181, 0.57366)
	(-4.32055, 0.57387)
	(-4.3193, 0.57405)
	(-4.31804, 0.57429)
	(-4.31678, 0.57451)
	(-4.31553, 0.57472)
	(-4.31427, 0.57493)
	(-4.31301, 0.57514)
	(-4.31176, 0.57536)
	(-4.3105, 0.57557)
	(-4.30924, 0.57578)
	(-4.30799, 0.576)
	(-4.30673, 0.57621)
	(-4.30547, 0.57642)
	(-4.30421, 0.57664)
	(-4.30296, 0.57685)
	(-4.3017, 0.57706)
	(-4.30044, 0.57728)
	(-4.29919, 0.57749)
	(-4.29793, 0.57771)
	(-4.29667, 0.57792)
	(-4.29542, 0.57814)
	(-4.29416, 0.57835)
	(-4.2929, 0.57857)
	(-4.29165, 0.57878)
	(-4.29039, 0.579)
	(-4.28913, 0.57921)
	(-4.28787, 0.57943)
	(-4.28662, 0.57964)
	(-4.28536, 0.57986)
	(-4.2841, 0.58007)
	(-4.28285, 0.58029)
	(-4.28159, 0.58051)
	(-4.28033, 0.58072)
	(-4.27908, 0.58094)
	(-4.27782, 0.58116)
	(-4.27656, 0.58137)
	(-4.27531, 0.58159)
	(-4.27405, 0.58181)
	(-4.27279, 0.58202)
	(-4.27154, 0.58224)
	(-4.27028, 0.58246)
	(-4.26902, 0.58268)
	(-4.26776, 0.58289)
	(-4.26651, 0.58311)
	(-4.26525, 0.58333)
	(-4.26399, 0.58355)
	(-4.26274, 0.58377)
	(-4.26148, 0.58399)
	(-4.26022, 0.5842)
	(-4.25897, 0.58442)
	(-4.25771, 0.58464)
	(-4.25645, 0.58486)
	(-4.2552, 0.58508)
	(-4.25394, 0.5853)
	(-4.25268, 0.58552)
	(-4.25143, 0.58574)
	(-4.25017, 0.58596)
	(-4.24891, 0.58618)
	(-4.24765, 0.5864)
	(-4.2464, 0.58662)
	(-4.24514, 0.58684)
	(-4.24388, 0.58706)
	(-4.24263, 0.58728)
	(-4.24137, 0.5875)
	(-4.24011, 0.58772)
	(-4.23886, 0.58794)
	(-4.2376, 0.58817)
	(-4.23634, 0.58839)
	(-4.23509, 0.58861)
	(-4.23383, 0.58883)
	(-4.23257, 0.58905)
	(-4.23131, 0.58928)
	(-4.23006, 0.5895)
	(-4.2288, 0.58972)
	(-4.22754, 0.58994)
	(-4.22629, 0.59017)
	(-4.22503, 0.59039)
	(-4.22377, 0.59061)
	(-4.22252, 0.59083)
	(-4.22126, 0.59106)
	(-4.22, 0.59128)
	(-4.21875, 0.5915)
	(-4.21749, 0.59173)
	(-4.21623, 0.59195)
	(-4.21498, 0.59218)
	(-4.21372, 0.5924)
	(-4.21246, 0.59263)
	(-4.2112, 0.59285)
	(-4.20995, 0.59308)
	(-4.20869, 0.5933)
	(-4.20743, 0.59353)
	(-4.20618, 0.59375)
	(-4.20492, 0.59398)
	(-4.20366, 0.5942)
	(-4.20241, 0.59443)
	(-4.20115, 0.59465)
	(-4.19989, 0.59488)
	(-4.19864, 0.59511)
	(-4.19738, 0.59533)
	(-4.19612, 0.59556)
	(-4.19487, 0.59578)
	(-4.19361, 0.59601)
	(-4.19235, 0.59624)
	(-4.19109, 0.59647)
	(-4.18984, 0.59669)
	(-4.18858, 0.59691)
	(-4.18732, 0.59715)
	(-4.18607, 0.59738)
	(-4.18481, 0.5976)
	(-4.18355, 0.59783)
	(-4.1823, 0.59806)
	(-4.18104, 0.59829)
	(-4.17978, 0.59852)
	(-4.17853, 0.59875)
	(-4.17727, 0.59898)
	(-4.17601, 0.59921)
	(-4.17475, 0.59943)
	(-4.1735, 0.59966)
	(-4.17224, 0.59989)
	(-4.17098, 0.60012)
	(-4.16973, 0.60035)
	(-4.16847, 0.60058)
	(-4.16721, 0.60081)
	(-4.16596, 0.60104)
	(-4.1647, 0.60127)
	(-4.16344, 0.60151)
	(-4.16219, 0.60174)
	(-4.16093, 0.60197)
	(-4.15967, 0.6022)
	(-4.15842, 0.60243)
	(-4.15716, 0.60266)
	(-4.1559, 0.60289)
	(-4.15464, 0.60313)
	(-4.15339, 0.60336)
	(-4.15213, 0.60359)
	(-4.15087, 0.60382)
	(-4.14962, 0.60406)
	(-4.14836, 0.60429)
	(-4.1471, 0.60452)
	(-4.14585, 0.60476)
	(-4.14459, 0.60499)
	(-4.14333, 0.60522)
	(-4.14208, 0.60546)
	(-4.14082, 0.60569)
	(-4.13956, 0.60592)
	(-4.13831, 0.60616)
	(-4.13705, 0.60639)
	(-4.13579, 0.60663)
	(-4.13453, 0.60686)
	(-4.13328, 0.6071)
	(-4.13202, 0.60733)
	(-4.13076, 0.60757)
	(-4.12951, 0.6078)
	(-4.12825, 0.60804)
	(-4.12699, 0.60827)
	(-4.12574, 0.60851)
	(-4.12448, 0.60875)
	(-4.12322, 0.60897)
	(-4.12197, 0.60922)
	(-4.12071, 0.60946)
	(-4.11945, 0.60969)
	(-4.11819, 0.60993)
	(-4.11694, 0.61017)
	(-4.11568, 0.61041)
	(-4.11442, 0.61064)
	(-4.11317, 0.61088)
	(-4.11191, 0.61112)
	(-4.11065, 0.61136)
	(-4.1094, 0.6116)
	(-4.10814, 0.61183)
	(-4.10688, 0.61207)
	(-4.10563, 0.61231)
	(-4.10437, 0.61255)
	(-4.10311, 0.61279)
	(-4.10186, 0.61303)
	(-4.1006, 0.61327)
	(-4.09934, 0.61351)
	(-4.09808, 0.61375)
	(-4.09683, 0.61399)
	(-4.09557, 0.61423)
	(-4.09431, 0.61447)
	(-4.09306, 0.61471)
	(-4.0918, 0.61495)
	(-4.09054, 0.61519)
	(-4.08929, 0.61543)
	(-4.08803, 0.61568)
	(-4.08677, 0.61592)
	(-4.08552, 0.61616)
	(-4.08426, 0.6164)
	(-4.083, 0.61664)
	(-4.08175, 0.61689)
	(-4.08049, 0.61713)
	(-4.07923, 0.61737)
	(-4.07797, 0.61762)
	(-4.07672, 0.61786)
	(-4.07546, 0.6181)
	(-4.0742, 0.61834)
	(-4.07295, 0.61859)
	(-4.07169, 0.61883)
	(-4.07043, 0.61908)
	(-4.06918, 0.61932)
	(-4.06792, 0.61957)
	(-4.06666, 0.61981)
	(-4.06541, 0.62006)
	(-4.06415, 0.6203)
	(-4.06289, 0.62055)
	(-4.06163, 0.62079)
	(-4.06038, 0.62104)
	(-4.05912, 0.62129)
	(-4.05786, 0.62153)
	(-4.05661, 0.62178)
	(-4.05535, 0.62202)
	(-4.05409, 0.62227)
	(-4.05284, 0.62252)
	(-4.05158, 0.62277)
	(-4.05032, 0.62301)
	(-4.04907, 0.62326)
	(-4.04781, 0.62351)
	(-4.04655, 0.62376)
	(-4.0453, 0.624)
	(-4.04404, 0.62425)
	(-4.04278, 0.6245)
	(-4.04152, 0.62475)
	(-4.04027, 0.625)
	(-4.03901, 0.62525)
	(-4.03775, 0.6255)
	(-4.0365, 0.62575)
	(-4.03524, 0.626)
	(-4.03398, 0.62625)
	(-4.03273, 0.6265)
	(-4.03147, 0.62675)
	(-4.03021, 0.627)
	(-4.02896, 0.62725)
	(-4.0277, 0.6275)
	(-4.02644, 0.62775)
	(-4.02519, 0.62801)
	(-4.02393, 0.62826)
	(-4.02267, 0.62851)
	(-4.02141, 0.62876)
	(-4.02016, 0.62901)
	(-4.0189, 0.62926)
	(-4.01764, 0.62952)
	(-4.01639, 0.62977)
	(-4.01513, 0.63002)
	(-4.01387, 0.63028)
	(-4.01262, 0.63053)
	(-4.01136, 0.63078)
	(-4.0101, 0.63104)
	(-4.00885, 0.63129)
	(-4.00759, 0.63155)
	(-4.00633, 0.6318)
	(-4.00508, 0.63206)
	(-4.00382, 0.63231)
	(-4.00256, 0.63257)
	(-4.0013, 0.63282)
	(-4.00005, 0.63308)
	(-3.99879, 0.63334)
	(-3.99753, 0.63359)
	(-3.99628, 0.63385)
	(-3.99502, 0.6341)
	(-3.99376, 0.63436)
	(-3.99251, 0.63462)
	(-3.99125, 0.63488)
	(-3.98999, 0.63513)
	(-3.98874, 0.63539)
	(-3.98748, 0.63565)
	(-3.98622, 0.63591)
	(-3.98496, 0.63617)
	(-3.98371, 0.63642)
	(-3.98245, 0.63668)
	(-3.98119, 0.63694)
	(-3.97994, 0.6372)
	(-3.97868, 0.63746)
	(-3.97742, 0.63772)
	(-3.97617, 0.63799)
	(-3.97491, 0.63824)
	(-3.97365, 0.6385)
	(-3.9724, 0.63876)
	(-3.97114, 0.63902)
	(-3.96988, 0.63929)
	(-3.96863, 0.63955)
	(-3.96737, 0.63981)
	(-3.96611, 0.64007)
	(-3.96485, 0.64033)
	(-3.9636, 0.64059)
	(-3.96234, 0.64086)
	(-3.96108, 0.64112)
	(-3.95983, 0.64138)
	(-3.95857, 0.64165)
	(-3.95731, 0.64191)
	(-3.95606, 0.64217)
	(-3.9548, 0.64244)
	(-3.95354, 0.6427)
	(-3.95229, 0.64297)
	(-3.95103, 0.64323)
	(-3.94977, 0.6435)
	(-3.94852, 0.64376)
	(-3.94726, 0.64403)
	(-3.946, 0.64429)
	(-3.94474, 0.64456)
	(-3.94349, 0.64482)
	(-3.94223, 0.64509)
	(-3.94097, 0.64536)
	(-3.93972, 0.64562)
	(-3.93846, 0.64589)
	(-3.9372, 0.64616)
	(-3.93595, 0.64643)
	(-3.93469, 0.64669)
	(-3.93343, 0.64696)
	(-3.93218, 0.64723)
	(-3.93092, 0.6475)
	(-3.92966, 0.64777)
	(-3.9284, 0.64816)
	(-3.92715, 0.64832)
	(-3.92589, 0.64848)
	(-3.92463, 0.64885)
	(-3.92338, 0.64912)
	(-3.92212, 0.64939)
	(-3.92086, 0.64966)
	(-3.91961, 0.64993)
	(-3.91835, 0.6502)
	(-3.91709, 0.65047)
	(-3.91584, 0.65074)
	(-3.91458, 0.65101)
	(-3.91332, 0.65129)
	(-3.91207, 0.65156)
	(-3.91081, 0.65183)
	(-3.90955, 0.6521)
	(-3.90829, 0.65238)
	(-3.90704, 0.65264)
	(-3.90578, 0.65292)
	(-3.90452, 0.6532)
	(-3.90327, 0.65347)
	(-3.90201, 0.65375)
	(-3.90075, 0.65402)
	(-3.8995, 0.6543)
	(-3.89824, 0.65457)
	(-3.89698, 0.65485)
	(-3.89573, 0.65512)
	(-3.89447, 0.6554)
	(-3.89321, 0.65568)
	(-3.89196, 0.65595)
	(-3.8907, 0.65623)
	(-3.88944, 0.65651)
	(-3.88818, 0.65678)
	(-3.88693, 0.65706)
	(-3.88567, 0.65734)
	(-3.88441, 0.65762)
	(-3.88316, 0.6579)
	(-3.8819, 0.65818)
	(-3.88064, 0.65845)
	(-3.87939, 0.65873)
	(-3.87813, 0.65901)
	(-3.87687, 0.65929)
	(-3.87562, 0.65957)
	(-3.87436, 0.65985)
	(-3.8731, 0.66013)
	(-3.87184, 0.66042)
	(-3.87059, 0.6607)
	(-3.86933, 0.66098)
	(-3.86807, 0.66126)
	(-3.86682, 0.66154)
	(-3.86556, 0.66182)
	(-3.8643, 0.66211)
	(-3.86305, 0.66239)
	(-3.86179, 0.66267)
	(-3.86053, 0.66296)
	(-3.85928, 0.66324)
	(-3.85802, 0.66352)
	(-3.85676, 0.66381)
	(-3.85551, 0.66409)
	(-3.85425, 0.66438)
	(-3.85299, 0.66466)
	(-3.85173, 0.66495)
	(-3.85048, 0.66523)
	(-3.84922, 0.66552)
	(-3.84796, 0.66581)
	(-3.84671, 0.66609)
	(-3.84545, 0.66638)
	(-3.84419, 0.66667)
	(-3.84294, 0.66696)
	(-3.84168, 0.66724)
	(-3.84042, 0.66753)
	(-3.83917, 0.66782)
	(-3.83791, 0.66811)
	(-3.83665, 0.6684)
	(-3.8354, 0.66869)
	(-3.83414, 0.66898)
	(-3.83288, 0.66927)
	(-3.83162, 0.66956)
	(-3.83037, 0.66985)
	(-3.82911, 0.67014)
	(-3.82785, 0.67043)
	(-3.8266, 0.67072)
	(-3.82534, 0.67101)
	(-3.82408, 0.6713)
	(-3.82283, 0.6716)
	(-3.82157, 0.67189)
	(-3.82031, 0.67218)
	(-3.81906, 0.67248)
	(-3.8178, 0.67277)
	(-3.81654, 0.67306)
	(-3.81528, 0.67336)
	(-3.81403, 0.67365)
	(-3.81277, 0.67395)
	(-3.81151, 0.67424)
	(-3.81026, 0.67454)
	(-3.809, 0.67483)
	(-3.80774, 0.67513)
	(-3.80649, 0.67543)
	(-3.80523, 0.67572)
	(-3.80397, 0.67602)
	(-3.80272, 0.67632)
	(-3.80146, 0.67662)
	(-3.8002, 0.67691)
	(-3.79895, 0.67721)
	(-3.79769, 0.67751)
	(-3.79643, 0.67781)
	(-3.79517, 0.67811)
	(-3.79392, 0.67841)
	(-3.79266, 0.67871)
	(-3.7914, 0.67901)
	(-3.79015, 0.67931)
	(-3.78889, 0.67961)
	(-3.78763, 0.67991)
	(-3.78638, 0.68021)
	(-3.78512, 0.68052)
	(-3.78386, 0.68082)
	(-3.78261, 0.68112)
	(-3.78135, 0.68142)
	(-3.78009, 0.68173)
	(-3.77884, 0.68203)
	(-3.77758, 0.68234)
	(-3.77632, 0.68264)
	(-3.77506, 0.68294)
	(-3.77381, 0.68325)
	(-3.77255, 0.68355)
	(-3.77129, 0.68386)
	(-3.77004, 0.68417)
	(-3.76878, 0.68447)
	(-3.76752, 0.68478)
	(-3.76627, 0.68509)
	(-3.76501, 0.68539)
	(-3.76375, 0.6857)
	(-3.7625, 0.68601)
	(-3.76124, 0.68632)
	(-3.75998, 0.68663)
	(-3.75872, 0.68694)
	(-3.75747, 0.68725)
	(-3.75621, 0.68756)
	(-3.75495, 0.68787)
	(-3.7537, 0.68818)
	(-3.75244, 0.68849)
	(-3.75118, 0.6888)
	(-3.74993, 0.68911)
	(-3.74867, 0.68942)
	(-3.74741, 0.68974)
	(-3.74616, 0.69005)
	(-3.7449, 0.69036)
	(-3.74364, 0.69068)
	(-3.74239, 0.69099)
	(-3.74113, 0.69131)
	(-3.73987, 0.69162)
	(-3.73861, 0.69194)
	(-3.73736, 0.69225)
	(-3.7361, 0.69257)
	(-3.73484, 0.69288)
	(-3.73359, 0.6932)
	(-3.73233, 0.69352)
	(-3.73107, 0.69383)
	(-3.72982, 0.69415)
	(-3.72856, 0.69447)
	(-3.7273, 0.69479)
	(-3.72605, 0.69511)
	(-3.72479, 0.69543)
	(-3.72353, 0.69575)
	(-3.72228, 0.69607)
	(-3.72102, 0.69639)
	(-3.71976, 0.69671)
	(-3.7185, 0.69703)
	(-3.71725, 0.69735)
	(-3.71599, 0.69767)
	(-3.71473, 0.698)
	(-3.71348, 0.69832)
	(-3.71222, 0.69864)
	(-3.71096, 0.69897)
	(-3.70971, 0.69929)
	(-3.70845, 0.69961)
	(-3.70719, 0.69994)
	(-3.70594, 0.70026)
	(-3.70468, 0.70059)
	(-3.70342, 0.70092)
	(-3.70216, 0.70124)
	(-3.70091, 0.70157)
	(-3.69965, 0.7019)
	(-3.69839, 0.70222)
	(-3.69714, 0.70255)
	(-3.69588, 0.70288)
	(-3.69462, 0.70321)
	(-3.69337, 0.70354)
	(-3.69211, 0.70387)
	(-3.69085, 0.7042)
	(-3.6896, 0.70453)
	(-3.68834, 0.70486)
	(-3.68708, 0.70519)
	(-3.68583, 0.70553)
	(-3.68457, 0.70586)
	(-3.68331, 0.70619)
	(-3.68205, 0.70652)
	(-3.6808, 0.70686)
	(-3.67954, 0.70719)
	(-3.67828, 0.70753)
	(-3.67703, 0.70786)
	(-3.67577, 0.7082)
	(-3.67451, 0.70853)
	(-3.67326, 0.70887)
	(-3.672, 0.70921)
	(-3.67074, 0.70954)
	(-3.66949, 0.70988)
	(-3.66823, 0.71022)
	(-3.66697, 0.71056)
	(-3.66572, 0.7109)
	(-3.66446, 0.71124)
	(-3.6632, 0.71158)
	(-3.66194, 0.71192)
	(-3.66069, 0.71226)
	(-3.65943, 0.7126)
	(-3.65817, 0.71294)
	(-3.65692, 0.71328)
	(-3.65566, 0.71363)
	(-3.6544, 0.71397)
	(-3.65315, 0.71431)
	(-3.65189, 0.71466)
	(-3.65063, 0.715)
	(-3.64938, 0.71535)
	(-3.64812, 0.71569)
	(-3.64686, 0.71604)
	(-3.6456, 0.71638)
	(-3.64435, 0.71673)
	(-3.64309, 0.71708)
	(-3.64183, 0.71743)
	(-3.64058, 0.71777)
	(-3.63932, 0.71812)
	(-3.63806, 0.71847)
	(-3.63681, 0.71882)
	(-3.63555, 0.71917)
	(-3.63429, 0.71952)
	(-3.63304, 0.71988)
	(-3.63178, 0.72023)
	(-3.63052, 0.72058)
	(-3.62927, 0.72093)
	(-3.62801, 0.72129)
	(-3.62675, 0.72164)
	(-3.62549, 0.72199)
	(-3.62424, 0.72235)
	(-3.62298, 0.72271)
	(-3.62172, 0.72306)
	(-3.62047, 0.72342)
	(-3.61921, 0.72377)
	(-3.61795, 0.72413)
	(-3.6167, 0.72449)
	(-3.61544, 0.72485)
	(-3.61418, 0.72521)
	(-3.61293, 0.72557)
	(-3.61167, 0.72593)
	(-3.61041, 0.72629)
	(-3.60916, 0.72665)
	(-3.6079, 0.72701)
	(-3.60664, 0.72737)
	(-3.60538, 0.72774)
	(-3.60413, 0.7281)
	(-3.60287, 0.72846)
	(-3.60161, 0.72883)
	(-3.60036, 0.72921)
	(-3.5991, 0.72956)
	(-3.59784, 0.72993)
	(-3.59659, 0.73029)
	(-3.59533, 0.73066)
	(-3.59407, 0.73103)
	(-3.59282, 0.7314)
	(-3.59156, 0.73176)
	(-3.5903, 0.73213)
	(-3.58904, 0.7325)
	(-3.58779, 0.73288)
	(-3.58653, 0.73325)
	(-3.58527, 0.73362)
	(-3.58402, 0.73399)
	(-3.58276, 0.73436)
	(-3.5815, 0.73474)
	(-3.58025, 0.73511)
	(-3.57899, 0.73549)
	(-3.57773, 0.73586)
	(-3.57648, 0.73624)
	(-3.57522, 0.73661)
	(-3.57396, 0.73699)
	(-3.57271, 0.73737)
	(-3.57145, 0.73775)
	(-3.57019, 0.73813)
	(-3.56893, 0.73851)
	(-3.56768, 0.73889)
	(-3.56642, 0.73927)
	(-3.56516, 0.73965)
	(-3.56391, 0.74003)
	(-3.56265, 0.74041)
	(-3.56139, 0.7408)
	(-3.56014, 0.74118)
	(-3.55888, 0.74157)
	(-3.55762, 0.74195)
	(-3.55637, 0.74234)
	(-3.55511, 0.74272)
	(-3.55385, 0.74311)
	(-3.5526, 0.7435)
	(-3.55134, 0.74389)
	(-3.55008, 0.74428)
	(-3.54882, 0.74467)
	(-3.54757, 0.74506)
	(-3.54631, 0.74545)
	(-3.54505, 0.74584)
	(-3.5438, 0.74623)
	(-3.54254, 0.74662)
	(-3.54128, 0.74702)
	(-3.54003, 0.74741)
	(-3.53877, 0.74781)
	(-3.53751, 0.7482)
	(-3.53626, 0.7486)
	(-3.535, 0.74908)
	(-3.53374, 0.74933)
	(-3.53248, 0.74979)
	(-3.53123, 0.75019)
	(-3.52997, 0.75059)
	(-3.52871, 0.75099)
	(-3.52746, 0.7514)
	(-3.5262, 0.7518)
	(-3.52494, 0.7522)
	(-3.52369, 0.7526)
	(-3.52243, 0.75301)
	(-3.52117, 0.75341)
	(-3.51992, 0.75382)
	(-3.51866, 0.75423)
	(-3.5174, 0.75463)
	(-3.51615, 0.75504)
	(-3.51489, 0.75545)
	(-3.51363, 0.75586)
	(-3.51237, 0.75627)
	(-3.51112, 0.75668)
	(-3.50986, 0.75709)
	(-3.5086, 0.75751)
	(-3.50735, 0.75792)
	(-3.50609, 0.75833)
	(-3.50483, 0.75875)
	(-3.50358, 0.75916)
	(-3.50232, 0.75958)
	(-3.50106, 0.76)
	(-3.49981, 0.76041)
	(-3.49855, 0.76083)
	(-3.49729, 0.76125)
	(-3.49604, 0.76167)
	(-3.49478, 0.76209)
	(-3.49352, 0.76252)
	(-3.49226, 0.76294)
	(-3.49101, 0.76336)
	(-3.48975, 0.76379)
	(-3.48849, 0.76421)
	(-3.48724, 0.76464)
	(-3.48598, 0.76507)
	(-3.48472, 0.76549)
	(-3.48347, 0.76592)
	(-3.48221, 0.76635)
	(-3.48095, 0.76678)
	(-3.4797, 0.76721)
	(-3.47844, 0.76765)
	(-3.47718, 0.76808)
	(-3.47592, 0.76851)
	(-3.47467, 0.76895)
	(-3.47341, 0.76938)
	(-3.47215, 0.76982)
	(-3.4709, 0.77026)
	(-3.46964, 0.7707)
	(-3.46838, 0.77114)
	(-3.46713, 0.77158)
	(-3.46587, 0.77202)
	(-3.46461, 0.77246)
	(-3.46336, 0.7729)
	(-3.4621, 0.77335)
	(-3.46084, 0.77379)
	(-3.45959, 0.77424)
	(-3.45833, 0.77468)
	(-3.45707, 0.77513)
	(-3.45581, 0.77558)
	(-3.45456, 0.77603)
	(-3.4533, 0.77648)
	(-3.45204, 0.77693)
	(-3.45079, 0.77738)
	(-3.44953, 0.77784)
	(-3.44827, 0.77829)
	(-3.44702, 0.77875)
	(-3.44576, 0.7792)
	(-3.4445, 0.77966)
	(-3.44325, 0.78012)
	(-3.44199, 0.78058)
	(-3.44073, 0.78104)
	(-3.43948, 0.7815)
	(-3.43822, 0.78197)
	(-3.43696, 0.78243)
	(-3.4357, 0.78289)
	(-3.43445, 0.78336)
	(-3.43319, 0.78383)
	(-3.43193, 0.7843)
	(-3.43068, 0.78477)
	(-3.42942, 0.78524)
	(-3.42816, 0.78571)
	(-3.42691, 0.78618)
	(-3.42565, 0.78665)
	(-3.42439, 0.78713)
	(-3.42314, 0.7876)
	(-3.42188, 0.78808)
	(-3.42062, 0.78856)
	(-3.41936, 0.78904)
	(-3.41811, 0.78952)
	(-3.41685, 0.79)
	(-3.41559, 0.79048)
	(-3.41434, 0.79097)
	(-3.41308, 0.79145)
	(-3.41182, 0.79194)
	(-3.41057, 0.79243)
	(-3.40931, 0.79292)
	(-3.40805, 0.79341)
	(-3.4068, 0.7939)
	(-3.40554, 0.79439)
	(-3.40428, 0.79488)
	(-3.40303, 0.79538)
	(-3.40177, 0.79588)
	(-3.40051, 0.79637)
	(-3.39925, 0.79687)
	(-3.398, 0.79737)
	(-3.39674, 0.79787)
	(-3.39548, 0.79838)
	(-3.39423, 0.79888)
	(-3.39297, 0.79939)
	(-3.39171, 0.79989)
	(-3.39046, 0.8004)
	(-3.3892, 0.80091)
	(-3.38794, 0.80142)
	(-3.38669, 0.80193)
	(-3.38543, 0.80245)
	(-3.38417, 0.80296)
	(-3.38292, 0.80348)
	(-3.38166, 0.804)
	(-3.3804, 0.80452)
	(-3.37914, 0.80504)
	(-3.37789, 0.80556)
	(-3.37663, 0.80609)
	(-3.37537, 0.80661)
	(-3.37412, 0.80714)
	(-3.37286, 0.80767)
	(-3.3716, 0.8082)
	(-3.37035, 0.80873)
	(-3.36909, 0.80926)
	(-3.36783, 0.80979)
	(-3.36658, 0.81033)
	(-3.36532, 0.81087)
	(-3.36406, 0.81141)
	(-3.36281, 0.81195)
	(-3.36155, 0.81249)
	(-3.36029, 0.81304)
	(-3.35903, 0.81358)
	(-3.35778, 0.81413)
	(-3.35652, 0.81468)
	(-3.35526, 0.81523)
	(-3.35401, 0.81578)
	(-3.35275, 0.81634)
	(-3.35149, 0.81689)
	(-3.35024, 0.81745)
	(-3.34898, 0.81801)
	(-3.34772, 0.81857)
	(-3.34647, 0.81914)
	(-3.34521, 0.8197)
	(-3.34395, 0.82027)
	(-3.34269, 0.82084)
	(-3.34144, 0.82141)
	(-3.34018, 0.82198)
	(-3.33892, 0.82255)
	(-3.33767, 0.82309)
	(-3.33641, 0.82371)
	(-3.33515, 0.82429)
	(-3.3339, 0.82487)
	(-3.33264, 0.82546)
	(-3.33138, 0.82604)
	(-3.33013, 0.82663)
	(-3.32887, 0.82722)
	(-3.32761, 0.82781)
	(-3.32636, 0.82841)
	(-3.3251, 0.82901)
	(-3.32384, 0.8296)
	(-3.32258, 0.83021)
	(-3.32133, 0.83081)
	(-3.32007, 0.83141)
	(-3.31881, 0.83202)
	(-3.31756, 0.83263)
	(-3.3163, 0.83324)
	(-3.31504, 0.83386)
	(-3.31379, 0.83448)
	(-3.31253, 0.8351)
	(-3.31127, 0.83572)
	(-3.31002, 0.83634)
	(-3.30876, 0.83697)
	(-3.3075, 0.8376)
	(-3.30625, 0.83823)
	(-3.30499, 0.83886)
	(-3.30373, 0.8395)
	(-3.30247, 0.84014)
	(-3.30122, 0.84078)
	(-3.29996, 0.84143)
	(-3.2987, 0.84207)
	(-3.29745, 0.84272)
	(-3.29619, 0.84338)
	(-3.29493, 0.84403)
	(-3.29368, 0.84469)
	(-3.29242, 0.84535)
	(-3.29116, 0.84601)
	(-3.28991, 0.84668)
	(-3.28865, 0.84735)
	(-3.28739, 0.84802)
	(-3.28613, 0.8487)
	(-3.28488, 0.84938)
	(-3.28362, 0.85006)
	(-3.28236, 0.85075)
	(-3.28111, 0.85143)
	(-3.27985, 0.85213)
	(-3.27859, 0.85282)
	(-3.27734, 0.85352)
	(-3.27608, 0.85422)
	(-3.27482, 0.85493)
	(-3.27357, 0.85563)
	(-3.27231, 0.85635)
	(-3.27105, 0.85706)
	(-3.2698, 0.85778)
	(-3.26854, 0.8585)
	(-3.26728, 0.85923)
	(-3.26602, 0.85996)
	(-3.26477, 0.8607)
	(-3.26351, 0.86143)
	(-3.26225, 0.86218)
	(-3.261, 0.86292)
	(-3.25974, 0.86367)
	(-3.25848, 0.86443)
	(-3.25723, 0.86518)
	(-3.25597, 0.86595)
	(-3.25471, 0.86671)
	(-3.25346, 0.86749)
	(-3.2522, 0.86826)
	(-3.25094, 0.86904)
	(-3.24969, 0.86983)
	(-3.24843, 0.87062)
	(-3.24717, 0.87141)
	(-3.24591, 0.87221)
	(-3.24466, 0.87302)
	(-3.2434, 0.87383)
	(-3.24214, 0.87464)
	(-3.24089, 0.87546)
	(-3.23963, 0.87626)
	(-3.23837, 0.87712)
	(-3.23712, 0.87796)
	(-3.23586, 0.8788)
	(-3.2346, 0.87965)
	(-3.23335, 0.8805)
	(-3.23209, 0.88136)
	(-3.23083, 0.88223)
	(-3.22957, 0.8831)
	(-3.22832, 0.88398)
	(-3.22706, 0.88486)
	(-3.2258, 0.88576)
	(-3.22455, 0.88666)
	(-3.22329, 0.88756)
	(-3.22203, 0.88847)
	(-3.22078, 0.8894)
	(-3.21952, 0.89032)
	(-3.21826, 0.89126)
	(-3.21701, 0.8922)
	(-3.21575, 0.89316)
	(-3.21449, 0.89412)
	(-3.21324, 0.89508)
	(-3.21198, 0.89606)
	(-3.21072, 0.89705)
	(-3.20946, 0.89804)
	(-3.20821, 0.89905)
	(-3.20695, 0.90006)
	(-3.20569, 0.90109)
	(-3.20444, 0.90213)
	(-3.20318, 0.90317)
	(-3.20192, 0.90423)
	(-3.20067, 0.9053)
	(-3.19941, 0.90638)
	(-3.19815, 0.90747)
	(-3.1969, 0.90857)
	(-3.19564, 0.90969)
	(-3.19438, 0.91082)
	(-3.19313, 0.91197)
	(-3.19187, 0.91312)
	(-3.19061, 0.91428)
	(-3.18935, 0.91549)
	(-3.1881, 0.91669)
	(-3.18684, 0.91791)
	(-3.18558, 0.91915)
	(-3.18433, 0.92041)
	(-3.18307, 0.92169)
	(-3.18181, 0.92298)
	(-3.18056, 0.9243)
	(-3.1793, 0.92564)
	(-3.17804, 0.927)
	(-3.17679, 0.92838)
	(-3.17553, 0.92979)
	(-3.17427, 0.93123)
	(-3.17301, 0.9327)
	(-3.17176, 0.93419)
	(-3.1705, 0.93572)
	(-3.16924, 0.93728)
	(-3.16799, 0.93888)
	(-3.16673, 0.94052)
	(-3.16547, 0.9422)
	(-3.16422, 0.94392)
	(-3.16296, 0.94569)
	(-3.1617, 0.94752)
	(-3.16045, 0.94941)
	(-3.15919, 0.95136)
	(-3.15793, 0.95338)
	(-3.15668, 0.95548)
	(-3.15542, 0.95767)
	(-3.15416, 0.95997)
	(-3.1529, 0.96238)
	(-3.15165, 0.96493)
	(-3.15039, 0.96765)
	(-3.14913, 0.97058)
	(-3.14788, 0.97375)
	(-3.14662, 0.97727)
	(-3.14536, 0.98127)
	(-3.14411, 0.98601)
	(-3.14285, 0.9922)
	(-3.14159, 1.00714)
};

\addplot[thick, color=blue]
coordinates{
	(3.14159, 1.00714)
	(3.14285, 0.9922)
	(3.14411, 0.98601)
	(3.14536, 0.98127)
	(3.14662, 0.97727)
	(3.14788, 0.97375)
	(3.14913, 0.97058)
	(3.15039, 0.96765)
	(3.15165, 0.96493)
	(3.1529, 0.96238)
	(3.15416, 0.95997)
	(3.15542, 0.95767)
	(3.15668, 0.95548)
	(3.15793, 0.95338)
	(3.15919, 0.95136)
	(3.16045, 0.94941)
	(3.1617, 0.94752)
	(3.16296, 0.94569)
	(3.16422, 0.94392)
	(3.16547, 0.9422)
	(3.16673, 0.94052)
	(3.16799, 0.93888)
	(3.16924, 0.93728)
	(3.1705, 0.93572)
	(3.17176, 0.93419)
	(3.17301, 0.9327)
	(3.17427, 0.93123)
	(3.17553, 0.92979)
	(3.17679, 0.92838)
	(3.17804, 0.927)
	(3.1793, 0.92564)
	(3.18056, 0.9243)
	(3.18181, 0.92298)
	(3.18307, 0.92169)
	(3.18433, 0.92041)
	(3.18558, 0.91915)
	(3.18684, 0.91791)
	(3.1881, 0.91669)
	(3.18935, 0.91549)
	(3.19061, 0.91428)
	(3.19187, 0.91312)
	(3.19313, 0.91197)
	(3.19438, 0.91082)
	(3.19564, 0.90969)
	(3.1969, 0.90857)
	(3.19815, 0.90747)
	(3.19941, 0.90638)
	(3.20067, 0.9053)
	(3.20192, 0.90423)
	(3.20318, 0.90317)
	(3.20444, 0.90213)
	(3.20569, 0.90109)
	(3.20695, 0.90006)
	(3.20821, 0.89905)
	(3.20946, 0.89804)
	(3.21072, 0.89705)
	(3.21198, 0.89606)
	(3.21324, 0.89508)
	(3.21449, 0.89412)
	(3.21575, 0.89316)
	(3.21701, 0.8922)
	(3.21826, 0.89126)
	(3.21952, 0.89032)
	(3.22078, 0.8894)
	(3.22203, 0.88847)
	(3.22329, 0.88756)
	(3.22455, 0.88666)
	(3.2258, 0.88576)
	(3.22706, 0.88486)
	(3.22832, 0.88398)
	(3.22957, 0.8831)
	(3.23083, 0.88223)
	(3.23209, 0.88136)
	(3.23335, 0.8805)
	(3.2346, 0.87965)
	(3.23586, 0.8788)
	(3.23712, 0.87796)
	(3.23837, 0.87712)
	(3.23963, 0.87626)
	(3.24089, 0.87546)
	(3.24214, 0.87464)
	(3.2434, 0.87383)
	(3.24466, 0.87302)
	(3.24591, 0.87221)
	(3.24717, 0.87141)
	(3.24843, 0.87062)
	(3.24969, 0.86983)
	(3.25094, 0.86904)
	(3.2522, 0.86826)
	(3.25346, 0.86749)
	(3.25471, 0.86671)
	(3.25597, 0.86595)
	(3.25723, 0.86518)
	(3.25848, 0.86443)
	(3.25974, 0.86367)
	(3.261, 0.86292)
	(3.26225, 0.86218)
	(3.26351, 0.86143)
	(3.26477, 0.8607)
	(3.26602, 0.85996)
	(3.26728, 0.85923)
	(3.26854, 0.8585)
	(3.2698, 0.85778)
	(3.27105, 0.85706)
	(3.27231, 0.85635)
	(3.27357, 0.85563)
	(3.27482, 0.85493)
	(3.27608, 0.85422)
	(3.27734, 0.85352)
	(3.27859, 0.85282)
	(3.27985, 0.85213)
	(3.28111, 0.85143)
	(3.28236, 0.85075)
	(3.28362, 0.85006)
	(3.28488, 0.84938)
	(3.28613, 0.8487)
	(3.28739, 0.84802)
	(3.28865, 0.84735)
	(3.28991, 0.84668)
	(3.29116, 0.84601)
	(3.29242, 0.84535)
	(3.29368, 0.84469)
	(3.29493, 0.84403)
	(3.29619, 0.84338)
	(3.29745, 0.84272)
	(3.2987, 0.84207)
	(3.29996, 0.84143)
	(3.30122, 0.84078)
	(3.30247, 0.84014)
	(3.30373, 0.8395)
	(3.30499, 0.83886)
	(3.30625, 0.83823)
	(3.3075, 0.8376)
	(3.30876, 0.83697)
	(3.31002, 0.83634)
	(3.31127, 0.83572)
	(3.31253, 0.8351)
	(3.31379, 0.83448)
	(3.31504, 0.83386)
	(3.3163, 0.83324)
	(3.31756, 0.83263)
	(3.31881, 0.83202)
	(3.32007, 0.83141)
	(3.32133, 0.83081)
	(3.32258, 0.83021)
	(3.32384, 0.8296)
	(3.3251, 0.82901)
	(3.32636, 0.82841)
	(3.32761, 0.82781)
	(3.32887, 0.82722)
	(3.33013, 0.82663)
	(3.33138, 0.82604)
	(3.33264, 0.82546)
	(3.3339, 0.82487)
	(3.33515, 0.82429)
	(3.33641, 0.82371)
	(3.33767, 0.82309)
	(3.33892, 0.82255)
	(3.34018, 0.82198)
	(3.34144, 0.82141)
	(3.34269, 0.82084)
	(3.34395, 0.82027)
	(3.34521, 0.8197)
	(3.34647, 0.81914)
	(3.34772, 0.81857)
	(3.34898, 0.81801)
	(3.35024, 0.81745)
	(3.35149, 0.81689)
	(3.35275, 0.81634)
	(3.35401, 0.81578)
	(3.35526, 0.81523)
	(3.35652, 0.81468)
	(3.35778, 0.81413)
	(3.35903, 0.81358)
	(3.36029, 0.81304)
	(3.36155, 0.81249)
	(3.36281, 0.81195)
	(3.36406, 0.81141)
	(3.36532, 0.81087)
	(3.36658, 0.81033)
	(3.36783, 0.80979)
	(3.36909, 0.80926)
	(3.37035, 0.80873)
	(3.3716, 0.8082)
	(3.37286, 0.80767)
	(3.37412, 0.80714)
	(3.37537, 0.80661)
	(3.37663, 0.80609)
	(3.37789, 0.80556)
	(3.37914, 0.80504)
	(3.3804, 0.80452)
	(3.38166, 0.804)
	(3.38292, 0.80348)
	(3.38417, 0.80296)
	(3.38543, 0.80245)
	(3.38669, 0.80193)
	(3.38794, 0.80142)
	(3.3892, 0.80091)
	(3.39046, 0.8004)
	(3.39171, 0.79989)
	(3.39297, 0.79939)
	(3.39423, 0.79888)
	(3.39548, 0.79838)
	(3.39674, 0.79787)
	(3.398, 0.79737)
	(3.39925, 0.79687)
	(3.40051, 0.79637)
	(3.40177, 0.79588)
	(3.40303, 0.79538)
	(3.40428, 0.79488)
	(3.40554, 0.79439)
	(3.4068, 0.7939)
	(3.40805, 0.79341)
	(3.40931, 0.79292)
	(3.41057, 0.79243)
	(3.41182, 0.79194)
	(3.41308, 0.79145)
	(3.41434, 0.79097)
	(3.41559, 0.79048)
	(3.41685, 0.79)
	(3.41811, 0.78952)
	(3.41936, 0.78904)
	(3.42062, 0.78856)
	(3.42188, 0.78808)
	(3.42314, 0.7876)
	(3.42439, 0.78713)
	(3.42565, 0.78665)
	(3.42691, 0.78618)
	(3.42816, 0.78571)
	(3.42942, 0.78524)
	(3.43068, 0.78477)
	(3.43193, 0.7843)
	(3.43319, 0.78383)
	(3.43445, 0.78336)
	(3.4357, 0.78289)
	(3.43696, 0.78243)
	(3.43822, 0.78197)
	(3.43948, 0.7815)
	(3.44073, 0.78104)
	(3.44199, 0.78058)
	(3.44325, 0.78012)
	(3.4445, 0.77966)
	(3.44576, 0.7792)
	(3.44702, 0.77875)
	(3.44827, 0.77829)
	(3.44953, 0.77784)
	(3.45079, 0.77738)
	(3.45204, 0.77693)
	(3.4533, 0.77648)
	(3.45456, 0.77603)
	(3.45581, 0.77558)
	(3.45707, 0.77513)
	(3.45833, 0.77468)
	(3.45959, 0.77424)
	(3.46084, 0.77379)
	(3.4621, 0.77335)
	(3.46336, 0.7729)
	(3.46461, 0.77246)
	(3.46587, 0.77202)
	(3.46713, 0.77158)
	(3.46838, 0.77114)
	(3.46964, 0.7707)
	(3.4709, 0.77026)
	(3.47215, 0.76982)
	(3.47341, 0.76938)
	(3.47467, 0.76895)
	(3.47592, 0.76851)
	(3.47718, 0.76808)
	(3.47844, 0.76765)
	(3.4797, 0.76721)
	(3.48095, 0.76678)
	(3.48221, 0.76635)
	(3.48347, 0.76592)
	(3.48472, 0.76549)
	(3.48598, 0.76507)
	(3.48724, 0.76464)
	(3.48849, 0.76421)
	(3.48975, 0.76379)
	(3.49101, 0.76336)
	(3.49226, 0.76294)
	(3.49352, 0.76252)
	(3.49478, 0.76209)
	(3.49604, 0.76167)
	(3.49729, 0.76125)
	(3.49855, 0.76083)
	(3.49981, 0.76041)
	(3.50106, 0.76)
	(3.50232, 0.75958)
	(3.50358, 0.75916)
	(3.50483, 0.75875)
	(3.50609, 0.75833)
	(3.50735, 0.75792)
	(3.5086, 0.75751)
	(3.50986, 0.75709)
	(3.51112, 0.75668)
	(3.51237, 0.75627)
	(3.51363, 0.75586)
	(3.51489, 0.75545)
	(3.51615, 0.75504)
	(3.5174, 0.75463)
	(3.51866, 0.75423)
	(3.51992, 0.75382)
	(3.52117, 0.75341)
	(3.52243, 0.75301)
	(3.52369, 0.7526)
	(3.52494, 0.7522)
	(3.5262, 0.7518)
	(3.52746, 0.7514)
	(3.52871, 0.75099)
	(3.52997, 0.75059)
	(3.53123, 0.75019)
	(3.53248, 0.74979)
	(3.53374, 0.74933)
	(3.535, 0.74908)
	(3.53626, 0.7486)
	(3.53751, 0.7482)
	(3.53877, 0.74781)
	(3.54003, 0.74741)
	(3.54128, 0.74702)
	(3.54254, 0.74662)
	(3.5438, 0.74623)
	(3.54505, 0.74584)
	(3.54631, 0.74545)
	(3.54757, 0.74506)
	(3.54882, 0.74467)
	(3.55008, 0.74428)
	(3.55134, 0.74389)
	(3.5526, 0.7435)
	(3.55385, 0.74311)
	(3.55511, 0.74272)
	(3.55637, 0.74234)
	(3.55762, 0.74195)
	(3.55888, 0.74157)
	(3.56014, 0.74118)
	(3.56139, 0.7408)
	(3.56265, 0.74041)
	(3.56391, 0.74003)
	(3.56516, 0.73965)
	(3.56642, 0.73927)
	(3.56768, 0.73889)
	(3.56893, 0.73851)
	(3.57019, 0.73813)
	(3.57145, 0.73775)
	(3.57271, 0.73737)
	(3.57396, 0.73699)
	(3.57522, 0.73661)
	(3.57648, 0.73624)
	(3.57773, 0.73586)
	(3.57899, 0.73549)
	(3.58025, 0.73511)
	(3.5815, 0.73474)
	(3.58276, 0.73436)
	(3.58402, 0.73399)
	(3.58527, 0.73362)
	(3.58653, 0.73325)
	(3.58779, 0.73288)
	(3.58904, 0.7325)
	(3.5903, 0.73213)
	(3.59156, 0.73176)
	(3.59282, 0.7314)
	(3.59407, 0.73103)
	(3.59533, 0.73066)
	(3.59659, 0.73029)
	(3.59784, 0.72993)
	(3.5991, 0.72956)
	(3.60036, 0.72921)
	(3.60161, 0.72883)
	(3.60287, 0.72846)
	(3.60413, 0.7281)
	(3.60538, 0.72774)
	(3.60664, 0.72737)
	(3.6079, 0.72701)
	(3.60916, 0.72665)
	(3.61041, 0.72629)
	(3.61167, 0.72593)
	(3.61293, 0.72557)
	(3.61418, 0.72521)
	(3.61544, 0.72485)
	(3.6167, 0.72449)
	(3.61795, 0.72413)
	(3.61921, 0.72377)
	(3.62047, 0.72342)
	(3.62172, 0.72306)
	(3.62298, 0.72271)
	(3.62424, 0.72235)
	(3.62549, 0.72199)
	(3.62675, 0.72164)
	(3.62801, 0.72129)
	(3.62927, 0.72093)
	(3.63052, 0.72058)
	(3.63178, 0.72023)
	(3.63304, 0.71988)
	(3.63429, 0.71952)
	(3.63555, 0.71917)
	(3.63681, 0.71882)
	(3.63806, 0.71847)
	(3.63932, 0.71812)
	(3.64058, 0.71777)
	(3.64183, 0.71743)
	(3.64309, 0.71708)
	(3.64435, 0.71673)
	(3.6456, 0.71638)
	(3.64686, 0.71604)
	(3.64812, 0.71569)
	(3.64938, 0.71535)
	(3.65063, 0.715)
	(3.65189, 0.71466)
	(3.65315, 0.71431)
	(3.6544, 0.71397)
	(3.65566, 0.71363)
	(3.65692, 0.71328)
	(3.65817, 0.71294)
	(3.65943, 0.7126)
	(3.66069, 0.71226)
	(3.66194, 0.71192)
	(3.6632, 0.71158)
	(3.66446, 0.71124)
	(3.66572, 0.7109)
	(3.66697, 0.71056)
	(3.66823, 0.71022)
	(3.66949, 0.70988)
	(3.67074, 0.70954)
	(3.672, 0.70921)
	(3.67326, 0.70887)
	(3.67451, 0.70853)
	(3.67577, 0.7082)
	(3.67703, 0.70786)
	(3.67828, 0.70753)
	(3.67954, 0.70719)
	(3.6808, 0.70686)
	(3.68205, 0.70652)
	(3.68331, 0.70619)
	(3.68457, 0.70586)
	(3.68583, 0.70553)
	(3.68708, 0.70519)
	(3.68834, 0.70486)
	(3.6896, 0.70453)
	(3.69085, 0.7042)
	(3.69211, 0.70387)
	(3.69337, 0.70354)
	(3.69462, 0.70321)
	(3.69588, 0.70288)
	(3.69714, 0.70255)
	(3.69839, 0.70222)
	(3.69965, 0.7019)
	(3.70091, 0.70157)
	(3.70216, 0.70124)
	(3.70342, 0.70092)
	(3.70468, 0.70059)
	(3.70594, 0.70026)
	(3.70719, 0.69994)
	(3.70845, 0.69961)
	(3.70971, 0.69929)
	(3.71096, 0.69897)
	(3.71222, 0.69864)
	(3.71348, 0.69832)
	(3.71473, 0.698)
	(3.71599, 0.69767)
	(3.71725, 0.69735)
	(3.7185, 0.69703)
	(3.71976, 0.69671)
	(3.72102, 0.69639)
	(3.72228, 0.69607)
	(3.72353, 0.69575)
	(3.72479, 0.69543)
	(3.72605, 0.69511)
	(3.7273, 0.69479)
	(3.72856, 0.69447)
	(3.72982, 0.69415)
	(3.73107, 0.69383)
	(3.73233, 0.69352)
	(3.73359, 0.6932)
	(3.73484, 0.69288)
	(3.7361, 0.69257)
	(3.73736, 0.69225)
	(3.73861, 0.69194)
	(3.73987, 0.69162)
	(3.74113, 0.69131)
	(3.74239, 0.69099)
	(3.74364, 0.69068)
	(3.7449, 0.69036)
	(3.74616, 0.69005)
	(3.74741, 0.68974)
	(3.74867, 0.68942)
	(3.74993, 0.68911)
	(3.75118, 0.6888)
	(3.75244, 0.68849)
	(3.7537, 0.68818)
	(3.75495, 0.68787)
	(3.75621, 0.68756)
	(3.75747, 0.68725)
	(3.75872, 0.68694)
	(3.75998, 0.68663)
	(3.76124, 0.68632)
	(3.7625, 0.68601)
	(3.76375, 0.6857)
	(3.76501, 0.68539)
	(3.76627, 0.68509)
	(3.76752, 0.68478)
	(3.76878, 0.68447)
	(3.77004, 0.68417)
	(3.77129, 0.68386)
	(3.77255, 0.68355)
	(3.77381, 0.68325)
	(3.77506, 0.68294)
	(3.77632, 0.68264)
	(3.77758, 0.68234)
	(3.77884, 0.68203)
	(3.78009, 0.68173)
	(3.78135, 0.68142)
	(3.78261, 0.68112)
	(3.78386, 0.68082)
	(3.78512, 0.68052)
	(3.78638, 0.68021)
	(3.78763, 0.67991)
	(3.78889, 0.67961)
	(3.79015, 0.67931)
	(3.7914, 0.67901)
	(3.79266, 0.67871)
	(3.79392, 0.67841)
	(3.79517, 0.67811)
	(3.79643, 0.67781)
	(3.79769, 0.67751)
	(3.79895, 0.67721)
	(3.8002, 0.67691)
	(3.80146, 0.67662)
	(3.80272, 0.67632)
	(3.80397, 0.67602)
	(3.80523, 0.67572)
	(3.80649, 0.67543)
	(3.80774, 0.67513)
	(3.809, 0.67483)
	(3.81026, 0.67454)
	(3.81151, 0.67424)
	(3.81277, 0.67395)
	(3.81403, 0.67365)
	(3.81528, 0.67336)
	(3.81654, 0.67306)
	(3.8178, 0.67277)
	(3.81906, 0.67248)
	(3.82031, 0.67218)
	(3.82157, 0.67189)
	(3.82283, 0.6716)
	(3.82408, 0.6713)
	(3.82534, 0.67101)
	(3.8266, 0.67072)
	(3.82785, 0.67043)
	(3.82911, 0.67014)
	(3.83037, 0.66985)
	(3.83162, 0.66956)
	(3.83288, 0.66927)
	(3.83414, 0.66898)
	(3.8354, 0.66869)
	(3.83665, 0.6684)
	(3.83791, 0.66811)
	(3.83917, 0.66782)
	(3.84042, 0.66753)
	(3.84168, 0.66724)
	(3.84294, 0.66696)
	(3.84419, 0.66667)
	(3.84545, 0.66638)
	(3.84671, 0.66609)
	(3.84796, 0.66581)
	(3.84922, 0.66552)
	(3.85048, 0.66523)
	(3.85173, 0.66495)
	(3.85299, 0.66466)
	(3.85425, 0.66438)
	(3.85551, 0.66409)
	(3.85676, 0.66381)
	(3.85802, 0.66352)
	(3.85928, 0.66324)
	(3.86053, 0.66296)
	(3.86179, 0.66267)
	(3.86305, 0.66239)
	(3.8643, 0.66211)
	(3.86556, 0.66182)
	(3.86682, 0.66154)
	(3.86807, 0.66126)
	(3.86933, 0.66098)
	(3.87059, 0.6607)
	(3.87184, 0.66042)
	(3.8731, 0.66013)
	(3.87436, 0.65985)
	(3.87562, 0.65957)
	(3.87687, 0.65929)
	(3.87813, 0.65901)
	(3.87939, 0.65873)
	(3.88064, 0.65845)
	(3.8819, 0.65818)
	(3.88316, 0.6579)
	(3.88441, 0.65762)
	(3.88567, 0.65734)
	(3.88693, 0.65706)
	(3.88818, 0.65678)
	(3.88944, 0.65651)
	(3.8907, 0.65623)
	(3.89196, 0.65595)
	(3.89321, 0.65568)
	(3.89447, 0.6554)
	(3.89573, 0.65512)
	(3.89698, 0.65485)
	(3.89824, 0.65457)
	(3.8995, 0.6543)
	(3.90075, 0.65402)
	(3.90201, 0.65375)
	(3.90327, 0.65347)
	(3.90452, 0.6532)
	(3.90578, 0.65292)
	(3.90704, 0.65264)
	(3.90829, 0.65238)
	(3.90955, 0.6521)
	(3.91081, 0.65183)
	(3.91207, 0.65156)
	(3.91332, 0.65129)
	(3.91458, 0.65101)
	(3.91584, 0.65074)
	(3.91709, 0.65047)
	(3.91835, 0.6502)
	(3.91961, 0.64993)
	(3.92086, 0.64966)
	(3.92212, 0.64939)
	(3.92338, 0.64912)
	(3.92463, 0.64885)
	(3.92589, 0.64848)
	(3.92715, 0.64832)
	(3.9284, 0.64816)
	(3.92966, 0.64777)
	(3.93092, 0.6475)
	(3.93218, 0.64723)
	(3.93343, 0.64696)
	(3.93469, 0.64669)
	(3.93595, 0.64643)
	(3.9372, 0.64616)
	(3.93846, 0.64589)
	(3.93972, 0.64562)
	(3.94097, 0.64536)
	(3.94223, 0.64509)
	(3.94349, 0.64482)
	(3.94474, 0.64456)
	(3.946, 0.64429)
	(3.94726, 0.64403)
	(3.94852, 0.64376)
	(3.94977, 0.6435)
	(3.95103, 0.64323)
	(3.95229, 0.64297)
	(3.95354, 0.6427)
	(3.9548, 0.64244)
	(3.95606, 0.64217)
	(3.95731, 0.64191)
	(3.95857, 0.64165)
	(3.95983, 0.64138)
	(3.96108, 0.64112)
	(3.96234, 0.64086)
	(3.9636, 0.64059)
	(3.96485, 0.64033)
	(3.96611, 0.64007)
	(3.96737, 0.63981)
	(3.96863, 0.63955)
	(3.96988, 0.63929)
	(3.97114, 0.63902)
	(3.9724, 0.63876)
	(3.97365, 0.6385)
	(3.97491, 0.63824)
	(3.97617, 0.63799)
	(3.97742, 0.63772)
	(3.97868, 0.63746)
	(3.97994, 0.6372)
	(3.98119, 0.63694)
	(3.98245, 0.63668)
	(3.98371, 0.63642)
	(3.98496, 0.63617)
	(3.98622, 0.63591)
	(3.98748, 0.63565)
	(3.98874, 0.63539)
	(3.98999, 0.63513)
	(3.99125, 0.63488)
	(3.99251, 0.63462)
	(3.99376, 0.63436)
	(3.99502, 0.6341)
	(3.99628, 0.63385)
	(3.99753, 0.63359)
	(3.99879, 0.63334)
	(4.00005, 0.63308)
	(4.0013, 0.63282)
	(4.00256, 0.63257)
	(4.00382, 0.63231)
	(4.00508, 0.63206)
	(4.00633, 0.6318)
	(4.00759, 0.63155)
	(4.00885, 0.63129)
	(4.0101, 0.63104)
	(4.01136, 0.63078)
	(4.01262, 0.63053)
	(4.01387, 0.63028)
	(4.01513, 0.63002)
	(4.01639, 0.62977)
	(4.01764, 0.62952)
	(4.0189, 0.62926)
	(4.02016, 0.62901)
	(4.02141, 0.62876)
	(4.02267, 0.62851)
	(4.02393, 0.62826)
	(4.02519, 0.62801)
	(4.02644, 0.62775)
	(4.0277, 0.6275)
	(4.02896, 0.62725)
	(4.03021, 0.627)
	(4.03147, 0.62675)
	(4.03273, 0.6265)
	(4.03398, 0.62625)
	(4.03524, 0.626)
	(4.0365, 0.62575)
	(4.03775, 0.6255)
	(4.03901, 0.62525)
	(4.04027, 0.625)
	(4.04152, 0.62475)
	(4.04278, 0.6245)
	(4.04404, 0.62425)
	(4.0453, 0.624)
	(4.04655, 0.62376)
	(4.04781, 0.62351)
	(4.04907, 0.62326)
	(4.05032, 0.62301)
	(4.05158, 0.62277)
	(4.05284, 0.62252)
	(4.05409, 0.62227)
	(4.05535, 0.62202)
	(4.05661, 0.62178)
	(4.05786, 0.62153)
	(4.05912, 0.62129)
	(4.06038, 0.62104)
	(4.06163, 0.62079)
	(4.06289, 0.62055)
	(4.06415, 0.6203)
	(4.06541, 0.62006)
	(4.06666, 0.61981)
	(4.06792, 0.61957)
	(4.06918, 0.61932)
	(4.07043, 0.61908)
	(4.07169, 0.61883)
	(4.07295, 0.61859)
	(4.0742, 0.61834)
	(4.07546, 0.6181)
	(4.07672, 0.61786)
	(4.07797, 0.61762)
	(4.07923, 0.61737)
	(4.08049, 0.61713)
	(4.08175, 0.61689)
	(4.083, 0.61664)
	(4.08426, 0.6164)
	(4.08552, 0.61616)
	(4.08677, 0.61592)
	(4.08803, 0.61568)
	(4.08929, 0.61543)
	(4.09054, 0.61519)
	(4.0918, 0.61495)
	(4.09306, 0.61471)
	(4.09431, 0.61447)
	(4.09557, 0.61423)
	(4.09683, 0.61399)
	(4.09808, 0.61375)
	(4.09934, 0.61351)
	(4.1006, 0.61327)
	(4.10186, 0.61303)
	(4.10311, 0.61279)
	(4.10437, 0.61255)
	(4.10563, 0.61231)
	(4.10688, 0.61207)
	(4.10814, 0.61183)
	(4.1094, 0.6116)
	(4.11065, 0.61136)
	(4.11191, 0.61112)
	(4.11317, 0.61088)
	(4.11442, 0.61064)
	(4.11568, 0.61041)
	(4.11694, 0.61017)
	(4.11819, 0.60993)
	(4.11945, 0.60969)
	(4.12071, 0.60946)
	(4.12197, 0.60922)
	(4.12322, 0.60897)
	(4.12448, 0.60875)
	(4.12574, 0.60851)
	(4.12699, 0.60827)
	(4.12825, 0.60804)
	(4.12951, 0.6078)
	(4.13076, 0.60757)
	(4.13202, 0.60733)
	(4.13328, 0.6071)
	(4.13453, 0.60686)
	(4.13579, 0.60663)
	(4.13705, 0.60639)
	(4.13831, 0.60616)
	(4.13956, 0.60592)
	(4.14082, 0.60569)
	(4.14208, 0.60546)
	(4.14333, 0.60522)
	(4.14459, 0.60499)
	(4.14585, 0.60476)
	(4.1471, 0.60452)
	(4.14836, 0.60429)
	(4.14962, 0.60406)
	(4.15087, 0.60382)
	(4.15213, 0.60359)
	(4.15339, 0.60336)
	(4.15464, 0.60313)
	(4.1559, 0.60289)
	(4.15716, 0.60266)
	(4.15842, 0.60243)
	(4.15967, 0.6022)
	(4.16093, 0.60197)
	(4.16219, 0.60174)
	(4.16344, 0.60151)
	(4.1647, 0.60127)
	(4.16596, 0.60104)
	(4.16721, 0.60081)
	(4.16847, 0.60058)
	(4.16973, 0.60035)
	(4.17098, 0.60012)
	(4.17224, 0.59989)
	(4.1735, 0.59966)
	(4.17475, 0.59943)
	(4.17601, 0.59921)
	(4.17727, 0.59898)
	(4.17853, 0.59875)
	(4.17978, 0.59852)
	(4.18104, 0.59829)
	(4.1823, 0.59806)
	(4.18355, 0.59783)
	(4.18481, 0.5976)
	(4.18607, 0.59738)
	(4.18732, 0.59715)
	(4.18858, 0.59691)
	(4.18984, 0.59669)
	(4.19109, 0.59647)
	(4.19235, 0.59624)
	(4.19361, 0.59601)
	(4.19487, 0.59578)
	(4.19612, 0.59556)
	(4.19738, 0.59533)
	(4.19864, 0.59511)
	(4.19989, 0.59488)
	(4.20115, 0.59465)
	(4.20241, 0.59443)
	(4.20366, 0.5942)
	(4.20492, 0.59398)
	(4.20618, 0.59375)
	(4.20743, 0.59353)
	(4.20869, 0.5933)
	(4.20995, 0.59308)
	(4.2112, 0.59285)
	(4.21246, 0.59263)
	(4.21372, 0.5924)
	(4.21498, 0.59218)
	(4.21623, 0.59195)
	(4.21749, 0.59173)
	(4.21875, 0.5915)
	(4.22, 0.59128)
	(4.22126, 0.59106)
	(4.22252, 0.59083)
	(4.22377, 0.59061)
	(4.22503, 0.59039)
	(4.22629, 0.59017)
	(4.22754, 0.58994)
	(4.2288, 0.58972)
	(4.23006, 0.5895)
	(4.23131, 0.58928)
	(4.23257, 0.58905)
	(4.23383, 0.58883)
	(4.23509, 0.58861)
	(4.23634, 0.58839)
	(4.2376, 0.58817)
	(4.23886, 0.58794)
	(4.24011, 0.58772)
	(4.24137, 0.5875)
	(4.24263, 0.58728)
	(4.24388, 0.58706)
	(4.24514, 0.58684)
	(4.2464, 0.58662)
	(4.24765, 0.5864)
	(4.24891, 0.58618)
	(4.25017, 0.58596)
	(4.25143, 0.58574)
	(4.25268, 0.58552)
	(4.25394, 0.5853)
	(4.2552, 0.58508)
	(4.25645, 0.58486)
	(4.25771, 0.58464)
	(4.25897, 0.58442)
	(4.26022, 0.5842)
	(4.26148, 0.58399)
	(4.26274, 0.58377)
	(4.26399, 0.58355)
	(4.26525, 0.58333)
	(4.26651, 0.58311)
	(4.26776, 0.58289)
	(4.26902, 0.58268)
	(4.27028, 0.58246)
	(4.27154, 0.58224)
	(4.27279, 0.58202)
	(4.27405, 0.58181)
	(4.27531, 0.58159)
	(4.27656, 0.58137)
	(4.27782, 0.58116)
	(4.27908, 0.58094)
	(4.28033, 0.58072)
	(4.28159, 0.58051)
	(4.28285, 0.58029)
	(4.2841, 0.58007)
	(4.28536, 0.57986)
	(4.28662, 0.57964)
	(4.28787, 0.57943)
	(4.28913, 0.57921)
	(4.29039, 0.579)
	(4.29165, 0.57878)
	(4.2929, 0.57857)
	(4.29416, 0.57835)
	(4.29542, 0.57814)
	(4.29667, 0.57792)
	(4.29793, 0.57771)
	(4.29919, 0.57749)
	(4.30044, 0.57728)
	(4.3017, 0.57706)
	(4.30296, 0.57685)
	(4.30421, 0.57664)
	(4.30547, 0.57642)
	(4.30673, 0.57621)
	(4.30799, 0.576)
	(4.30924, 0.57578)
	(4.3105, 0.57557)
	(4.31176, 0.57536)
	(4.31301, 0.57514)
	(4.31427, 0.57493)
	(4.31553, 0.57472)
	(4.31678, 0.57451)
	(4.31804, 0.57429)
	(4.3193, 0.57405)
	(4.32055, 0.57387)
	(4.32181, 0.57366)
	(4.32307, 0.57345)
	(4.32432, 0.57323)
	(4.32558, 0.57302)
	(4.32684, 0.57281)
	(4.3281, 0.5726)
	(4.32935, 0.57239)
	(4.33061, 0.57218)
	(4.33187, 0.57197)
	(4.33312, 0.57176)
	(4.33438, 0.57155)
	(4.33564, 0.57134)
	(4.33689, 0.57113)
	(4.33815, 0.57092)
	(4.33941, 0.57071)
	(4.34066, 0.5705)
	(4.34192, 0.57029)
	(4.34318, 0.57008)
	(4.34443, 0.56987)
	(4.34569, 0.56966)
	(4.34695, 0.56945)
	(4.34821, 0.56924)
	(4.34946, 0.56903)
	(4.35072, 0.56882)
	(4.35198, 0.56861)
	(4.35323, 0.5684)
	(4.35449, 0.5682)
	(4.35575, 0.56799)
	(4.357, 0.56778)
	(4.35826, 0.56757)
	(4.35952, 0.56736)
	(4.36077, 0.56716)
	(4.36203, 0.56695)
	(4.36329, 0.56674)
	(4.36455, 0.56653)
	(4.3658, 0.56633)
	(4.36706, 0.56612)
	(4.36832, 0.56591)
	(4.36957, 0.56571)
	(4.37083, 0.5655)
	(4.37209, 0.56529)
	(4.37334, 0.56509)
	(4.3746, 0.56488)
	(4.37586, 0.56467)
	(4.37711, 0.56447)
	(4.37837, 0.56426)
	(4.37963, 0.56406)
	(4.38088, 0.56385)
	(4.38214, 0.56364)
	(4.3834, 0.56344)
	(4.38466, 0.56323)
	(4.38591, 0.56303)
	(4.38717, 0.56282)
	(4.38843, 0.56262)
	(4.38968, 0.56241)
	(4.39094, 0.56221)
	(4.3922, 0.562)
	(4.39345, 0.5618)
	(4.39471, 0.5616)
	(4.39597, 0.56139)
	(4.39722, 0.56119)
	(4.39848, 0.56098)
	(4.39974, 0.56078)
	(4.40099, 0.56058)
	(4.40225, 0.56037)
	(4.40351, 0.56017)
	(4.40477, 0.55996)
	(4.40602, 0.55976)
	(4.40728, 0.55956)
	(4.40854, 0.55936)
	(4.40979, 0.55915)
	(4.41105, 0.55895)
	(4.41231, 0.55875)
	(4.41356, 0.55855)
	(4.41482, 0.55834)
	(4.41608, 0.55814)
	(4.41733, 0.55794)
	(4.41859, 0.55774)
	(4.41985, 0.55753)
	(4.42111, 0.55733)
	(4.42236, 0.55713)
	(4.42362, 0.55693)
	(4.42488, 0.55673)
	(4.42613, 0.55653)
	(4.42739, 0.55633)
	(4.42865, 0.55612)
	(4.4299, 0.55592)
	(4.43116, 0.55572)
	(4.43242, 0.55552)
	(4.43367, 0.55532)
	(4.43493, 0.55512)
	(4.43619, 0.55492)
	(4.43744, 0.55472)
	(4.4387, 0.55452)
	(4.43996, 0.55432)
	(4.44122, 0.55412)
	(4.44247, 0.55392)
	(4.44373, 0.55372)
	(4.44499, 0.55352)
	(4.44624, 0.55332)
	(4.4475, 0.55312)
	(4.44876, 0.55292)
	(4.45001, 0.55273)
	(4.45127, 0.55253)
	(4.45253, 0.55233)
	(4.45378, 0.55213)
	(4.45504, 0.55193)
	(4.4563, 0.55173)
	(4.45755, 0.55153)
	(4.45881, 0.55134)
	(4.46007, 0.55114)
	(4.46133, 0.55094)
	(4.46258, 0.55074)
	(4.46384, 0.55054)
	(4.4651, 0.55035)
	(4.46635, 0.55015)
	(4.46761, 0.54995)
	(4.46887, 0.54975)
	(4.47012, 0.54956)
	(4.47138, 0.54936)
	(4.47264, 0.54916)
	(4.47389, 0.54897)
	(4.47515, 0.54877)
	(4.47641, 0.54857)
	(4.47767, 0.54838)
	(4.47892, 0.54818)
	(4.48018, 0.54798)
	(4.48144, 0.54779)
	(4.48269, 0.54759)
	(4.48395, 0.54739)
	(4.48521, 0.5472)
	(4.48646, 0.547)
	(4.48772, 0.54681)
	(4.48898, 0.54661)
	(4.49023, 0.54642)
	(4.49149, 0.54622)
	(4.49275, 0.54603)
	(4.494, 0.54583)
	(4.49526, 0.54564)
	(4.49652, 0.54544)
	(4.49778, 0.54525)
	(4.49903, 0.54505)
	(4.50029, 0.54486)
	(4.50155, 0.54466)
	(4.5028, 0.54447)
	(4.50406, 0.54428)
	(4.50532, 0.54408)
	(4.50657, 0.54389)
	(4.50783, 0.54369)
	(4.50909, 0.5435)
	(4.51034, 0.54331)
	(4.5116, 0.54311)
	(4.51286, 0.54292)
	(4.51411, 0.54273)
	(4.51537, 0.54253)
	(4.51663, 0.54234)
	(4.51789, 0.54215)
	(4.51914, 0.54195)
	(4.5204, 0.54176)
	(4.52166, 0.54157)
	(4.52291, 0.54138)
	(4.52417, 0.54118)
	(4.52543, 0.54099)
	(4.52668, 0.5408)
	(4.52794, 0.54061)
	(4.5292, 0.54041)
	(4.53045, 0.54022)
	(4.53171, 0.54003)
	(4.53297, 0.53984)
	(4.53423, 0.53965)
	(4.53548, 0.53946)
	(4.53674, 0.53926)
	(4.538, 0.53907)
	(4.53925, 0.53888)
	(4.54051, 0.53869)
	(4.54177, 0.5385)
	(4.54302, 0.53831)
	(4.54428, 0.53812)
	(4.54554, 0.53793)
	(4.54679, 0.53774)
	(4.54805, 0.53755)
	(4.54931, 0.53736)
	(4.55056, 0.53717)
	(4.55182, 0.53698)
	(4.55308, 0.53679)
	(4.55434, 0.5366)
	(4.55559, 0.53641)
	(4.55685, 0.53622)
	(4.55811, 0.53603)
	(4.55936, 0.53584)
	(4.56062, 0.53565)
	(4.56188, 0.53546)
	(4.56313, 0.53527)
	(4.56439, 0.53508)
	(4.56565, 0.53489)
	(4.5669, 0.5347)
	(4.56816, 0.53451)
	(4.56942, 0.53433)
	(4.57067, 0.53414)
	(4.57193, 0.53395)
	(4.57319, 0.53376)
	(4.57445, 0.53357)
	(4.5757, 0.53338)
	(4.57696, 0.5332)
	(4.57822, 0.53301)
	(4.57947, 0.53282)
	(4.58073, 0.53263)
	(4.58199, 0.53244)
	(4.58324, 0.53226)
	(4.5845, 0.53207)
	(4.58576, 0.53188)
	(4.58701, 0.53169)
	(4.58827, 0.53151)
	(4.58953, 0.53132)
	(4.59079, 0.53113)
	(4.59204, 0.53095)
	(4.5933, 0.53076)
	(4.59456, 0.53057)
	(4.59581, 0.53039)
	(4.59707, 0.5302)
	(4.59833, 0.53001)
	(4.59958, 0.52983)
	(4.60084, 0.52964)
	(4.6021, 0.52946)
	(4.60335, 0.52927)
	(4.60461, 0.52908)
	(4.60587, 0.5289)
	(4.60712, 0.52871)
	(4.60838, 0.52853)
	(4.60964, 0.52834)
	(4.6109, 0.52816)
	(4.61215, 0.52797)
	(4.61341, 0.52778)
	(4.61467, 0.5276)
	(4.61592, 0.52741)
	(4.61718, 0.52723)
	(4.61844, 0.52705)
	(4.61969, 0.52686)
	(4.62095, 0.52668)
	(4.62221, 0.52649)
	(4.62346, 0.52631)
	(4.62472, 0.52612)
	(4.62598, 0.52594)
	(4.62723, 0.52575)
	(4.62849, 0.52557)
	(4.62975, 0.52539)
	(4.63101, 0.5252)
	(4.63226, 0.52502)
	(4.63352, 0.52483)
	(4.63478, 0.52465)
	(4.63603, 0.52447)
	(4.63729, 0.52428)
	(4.63855, 0.5241)
	(4.6398, 0.52392)
	(4.64106, 0.52374)
	(4.64232, 0.52355)
	(4.64357, 0.52337)
	(4.64483, 0.52319)
	(4.64609, 0.523)
	(4.64735, 0.52282)
	(4.6486, 0.52264)
	(4.64986, 0.52246)
	(4.65112, 0.52227)
	(4.65237, 0.52209)
	(4.65363, 0.52191)
	(4.65489, 0.52173)
	(4.65614, 0.52155)
	(4.6574, 0.52136)
	(4.65866, 0.52118)
	(4.65991, 0.521)
	(4.66117, 0.52082)
	(4.66243, 0.52064)
	(4.66368, 0.52046)
	(4.66494, 0.52027)
	(4.6662, 0.52009)
	(4.66746, 0.51991)
	(4.66871, 0.51973)
	(4.66997, 0.51955)
	(4.67123, 0.51937)
	(4.67248, 0.51919)
	(4.67374, 0.51901)
	(4.675, 0.51883)
	(4.67625, 0.51865)
	(4.67751, 0.51847)
	(4.67877, 0.51829)
	(4.68002, 0.51811)
	(4.68128, 0.51793)
	(4.68254, 0.51775)
	(4.68379, 0.51757)
	(4.68505, 0.51739)
	(4.68631, 0.51721)
	(4.68757, 0.51703)
	(4.68882, 0.51685)
	(4.69008, 0.51667)
	(4.69134, 0.51649)
	(4.69259, 0.51631)
	(4.69385, 0.51613)
	(4.69511, 0.51595)
	(4.69636, 0.51577)
	(4.69762, 0.51559)
	(4.69888, 0.51541)
	(4.70013, 0.51524)
	(4.70139, 0.51506)
	(4.70265, 0.51488)
	(4.7039, 0.5147)
	(4.70516, 0.51452)
	(4.70642, 0.51434)
	(4.70768, 0.51416)
	(4.70893, 0.51399)
	(4.71019, 0.51366)
	(4.71145, 0.51357)
	(4.7127, 0.51347)
	(4.71396, 0.51338)
	(4.71522, 0.51328)
	(4.71647, 0.51292)
	(4.71773, 0.51274)
	(4.71899, 0.51256)
	(4.72024, 0.51239)
	(4.7215, 0.51221)
	(4.72276, 0.51203)
	(4.72402, 0.51185)
	(4.72527, 0.51168)
	(4.72653, 0.5115)
	(4.72779, 0.51132)
	(4.72904, 0.51115)
	(4.7303, 0.51097)
	(4.73156, 0.51079)
	(4.73281, 0.51062)
	(4.73407, 0.50854)
	(4.73533, 0.50845)
	(4.73658, 0.50835)
	(4.73784, 0.50826)
	(4.7391, 0.50974)
	(4.74035, 0.50956)
	(4.74161, 0.50938)
	(4.74287, 0.50921)
	(4.74413, 0.50903)
	(4.74538, 0.50886)
	(4.74664, 0.50868)
	(4.7479, 0.50851)
	(4.74915, 0.50833)
	(4.75041, 0.50816)
	(4.75167, 0.50798)
	(4.75292, 0.5078)
	(4.75418, 0.50763)
	(4.75544, 0.50745)
	(4.75669, 0.50728)
	(4.75795, 0.50711)
	(4.75921, 0.50693)
	(4.76046, 0.50676)
	(4.76172, 0.50658)
	(4.76298, 0.50641)
	(4.76424, 0.50623)
	(4.76549, 0.50606)
	(4.76675, 0.50588)
	(4.76801, 0.50571)
	(4.76926, 0.50554)
	(4.77052, 0.50536)
	(4.77178, 0.50519)
	(4.77303, 0.50501)
	(4.77429, 0.50484)
	(4.77555, 0.50467)
	(4.7768, 0.50449)
	(4.77806, 0.50432)
	(4.77932, 0.50415)
	(4.78058, 0.50397)
	(4.78183, 0.5038)
	(4.78309, 0.50363)
	(4.78435, 0.50345)
	(4.7856, 0.50328)
	(4.78686, 0.50311)
	(4.78812, 0.50293)
	(4.78937, 0.50276)
	(4.79063, 0.50259)
	(4.79189, 0.50242)
	(4.79314, 0.50224)
	(4.7944, 0.50207)
	(4.79566, 0.5019)
	(4.79691, 0.50173)
	(4.79817, 0.50156)
	(4.79943, 0.50138)
	(4.80069, 0.50121)
	(4.80194, 0.50104)
	(4.8032, 0.50087)
	(4.80446, 0.5007)
	(4.80571, 0.50052)
	(4.80697, 0.50035)
	(4.80823, 0.50018)
	(4.80948, 0.50001)
	(4.81074, 0.49985)
	(4.812, 0.49967)
	(4.81325, 0.4995)
	(4.81451, 0.49932)
	(4.81577, 0.49915)
	(4.81702, 0.49898)
	(4.81828, 0.49881)
	(4.81954, 0.49864)
	(4.8208, 0.49847)
	(4.82205, 0.4983)
	(4.82331, 0.49813)
	(4.82457, 0.49796)
	(4.82582, 0.49779)
	(4.82708, 0.49762)
	(4.82834, 0.49745)
	(4.82959, 0.49728)
	(4.83085, 0.49711)
	(4.83211, 0.49694)
	(4.83336, 0.49677)
	(4.83462, 0.4966)
	(4.83588, 0.49643)
	(4.83714, 0.49626)
	(4.83839, 0.49609)
	(4.83965, 0.49592)
	(4.84091, 0.49575)
	(4.84216, 0.49558)
	(4.84342, 0.49541)
	(4.84468, 0.49524)
	(4.84593, 0.49507)
	(4.84719, 0.4949)
	(4.84845, 0.49473)
	(4.8497, 0.49457)
	(4.85096, 0.4944)
	(4.85222, 0.49423)
	(4.85347, 0.49406)
	(4.85473, 0.49389)
	(4.85599, 0.49372)
	(4.85725, 0.49355)
	(4.8585, 0.49338)
	(4.85976, 0.49322)
	(4.86102, 0.49305)
	(4.86227, 0.49288)
	(4.86353, 0.49271)
	(4.86479, 0.49254)
	(4.86604, 0.49238)
	(4.8673, 0.49221)
	(4.86856, 0.49204)
	(4.86981, 0.49187)
	(4.87107, 0.49171)
	(4.87233, 0.49154)
	(4.87358, 0.49137)
	(4.87484, 0.4912)
	(4.8761, 0.49104)
	(4.87736, 0.49087)
	(4.87861, 0.4907)
	(4.87987, 0.49053)
	(4.88113, 0.49037)
	(4.88238, 0.4902)
	(4.88364, 0.49003)
	(4.8849, 0.48987)
	(4.88615, 0.4897)
	(4.88741, 0.48953)
	(4.88867, 0.48937)
	(4.88992, 0.4892)
	(4.89118, 0.48903)
	(4.89244, 0.48887)
	(4.8937, 0.4887)
	(4.89495, 0.48853)
	(4.89621, 0.48837)
	(4.89747, 0.4882)
	(4.89872, 0.48804)
	(4.89998, 0.48787)
	(4.90124, 0.4877)
	(4.90249, 0.48754)
	(4.90375, 0.48737)
	(4.90501, 0.48721)
	(4.90626, 0.48704)
	(4.90752, 0.48688)
	(4.90878, 0.48671)
	(4.91003, 0.48655)
	(4.91129, 0.48638)
	(4.91255, 0.48622)
	(4.91381, 0.48605)
	(4.91506, 0.48589)
	(4.91632, 0.48572)
	(4.91758, 0.48556)
	(4.91883, 0.48539)
	(4.92009, 0.48523)
	(4.92135, 0.48506)
	(4.9226, 0.4849)
	(4.92386, 0.48473)
	(4.92512, 0.48457)
	(4.92637, 0.4844)
	(4.92763, 0.48424)
	(4.92889, 0.48407)
	(4.93014, 0.48391)
	(4.9314, 0.48375)
	(4.93266, 0.48358)
	(4.93392, 0.48342)
	(4.93517, 0.48325)
	(4.93643, 0.48309)
	(4.93769, 0.48293)
	(4.93894, 0.48276)
	(4.9402, 0.4826)
	(4.94146, 0.48244)
	(4.94271, 0.48227)
	(4.94397, 0.48211)
	(4.94523, 0.48195)
	(4.94648, 0.48178)
	(4.94774, 0.48162)
	(4.949, 0.48146)
	(4.95026, 0.48129)
	(4.95151, 0.48113)
	(4.95277, 0.48097)
	(4.95403, 0.4808)
	(4.95528, 0.48064)
	(4.95654, 0.48048)
	(4.9578, 0.48031)
	(4.95905, 0.48015)
	(4.96031, 0.47999)
	(4.96157, 0.47983)
	(4.96282, 0.47967)
	(4.96408, 0.4795)
	(4.96534, 0.47934)
	(4.96659, 0.47918)
	(4.96785, 0.47902)
	(4.96911, 0.47886)
	(4.97037, 0.47869)
	(4.97162, 0.47853)
	(4.97288, 0.47837)
	(4.97414, 0.47821)
	(4.97539, 0.47805)
	(4.97665, 0.47789)
	(4.97791, 0.47772)
	(4.97916, 0.47756)
	(4.98042, 0.4774)
	(4.98168, 0.47724)
	(4.98293, 0.47708)
	(4.98419, 0.47692)
	(4.98545, 0.47676)
	(4.9867, 0.4766)
	(4.98796, 0.47643)
	(4.98922, 0.47627)
	(4.99048, 0.47611)
	(4.99173, 0.47595)
	(4.99299, 0.47579)
	(4.99425, 0.47563)
	(4.9955, 0.47547)
	(4.99676, 0.47531)
	(4.99802, 0.47515)
	(4.99927, 0.47499)
	(5.00053, 0.47483)
	(5.00179, 0.47467)
	(5.00304, 0.47451)
	(5.0043, 0.47435)
	(5.00556, 0.47419)
	(5.00682, 0.47402)
	(5.00807, 0.47387)
	(5.00933, 0.47371)
	(5.01059, 0.47355)
	(5.01184, 0.47339)
	(5.0131, 0.47323)
	(5.01436, 0.47307)
	(5.01561, 0.47291)
	(5.01687, 0.47275)
	(5.01813, 0.47259)
	(5.01938, 0.47243)
	(5.02064, 0.47227)
	(5.0219, 0.47211)
	(5.02315, 0.47195)
	(5.02441, 0.4718)
	(5.02567, 0.47164)
	(5.02693, 0.47148)
	(5.02818, 0.47132)
	(5.02944, 0.47116)
	(5.0307, 0.471)
	(5.03195, 0.47084)
	(5.03321, 0.47068)
	(5.03447, 0.47053)
	(5.03572, 0.47037)
	(5.03698, 0.47021)
	(5.03824, 0.47005)
	(5.03949, 0.46989)
	(5.04075, 0.46973)
	(5.04201, 0.46958)
	(5.04326, 0.46942)
	(5.04452, 0.46926)
	(5.04578, 0.4691)
	(5.04704, 0.46894)
	(5.04829, 0.46879)
	(5.04955, 0.46863)
	(5.05081, 0.46847)
	(5.05206, 0.46831)
	(5.05332, 0.46816)
	(5.05458, 0.468)
	(5.05583, 0.46784)
	(5.05709, 0.46768)
	(5.05835, 0.46753)
	(5.0596, 0.46737)
	(5.06086, 0.46721)
	(5.06212, 0.46705)
	(5.06338, 0.4669)
	(5.06463, 0.46674)
	(5.06589, 0.46658)
	(5.06715, 0.46643)
	(5.0684, 0.46627)
	(5.06966, 0.46611)
	(5.07092, 0.46596)
	(5.07217, 0.4658)
	(5.07343, 0.46564)
	(5.07469, 0.46549)
	(5.07594, 0.46533)
	(5.0772, 0.46517)
	(5.07846, 0.46502)
	(5.07971, 0.46486)
	(5.08097, 0.46471)
	(5.08223, 0.46455)
	(5.08349, 0.46439)
	(5.08474, 0.46424)
	(5.086, 0.46408)
	(5.08726, 0.46393)
	(5.08851, 0.46377)
	(5.08977, 0.46361)
	(5.09103, 0.46346)
	(5.09228, 0.4633)
	(5.09354, 0.46315)
	(5.0948, 0.46299)
	(5.09605, 0.46284)
	(5.09731, 0.46268)
	(5.09857, 0.46253)
	(5.09982, 0.46237)
	(5.10108, 0.46222)
	(5.10234, 0.46206)
	(5.1036, 0.46191)
	(5.10485, 0.46174)
	(5.10611, 0.4616)
	(5.10737, 0.46144)
	(5.10862, 0.46129)
	(5.10988, 0.46113)
	(5.11114, 0.46098)
	(5.11239, 0.46082)
	(5.11365, 0.46067)
	(5.11491, 0.46051)
	(5.11616, 0.46036)
	(5.11742, 0.46021)
	(5.11868, 0.46005)
	(5.11994, 0.4599)
	(5.12119, 0.45974)
	(5.12245, 0.45959)
	(5.12371, 0.45943)
	(5.12496, 0.45928)
	(5.12622, 0.45913)
	(5.12748, 0.45897)
	(5.12873, 0.45882)
	(5.12999, 0.45866)
	(5.13125, 0.45851)
	(5.1325, 0.45836)
	(5.13376, 0.4582)
	(5.13502, 0.45805)
	(5.13627, 0.4579)
	(5.13753, 0.45774)
	(5.13879, 0.45759)
	(5.14005, 0.45744)
	(5.1413, 0.45728)
	(5.14256, 0.45713)
	(5.14382, 0.45698)
	(5.14507, 0.45682)
	(5.14633, 0.45667)
	(5.14759, 0.45652)
	(5.14884, 0.45637)
	(5.1501, 0.45621)
	(5.15136, 0.45606)
	(5.15261, 0.45591)
	(5.15387, 0.45576)
	(5.15513, 0.4556)
	(5.15638, 0.45545)
	(5.15764, 0.4553)
	(5.1589, 0.45515)
	(5.16016, 0.45499)
	(5.16141, 0.45484)
	(5.16267, 0.45469)
	(5.16393, 0.45454)
	(5.16518, 0.45438)
	(5.16644, 0.45423)
	(5.1677, 0.45408)
	(5.16895, 0.45393)
	(5.17021, 0.45378)
	(5.17147, 0.45362)
	(5.17272, 0.45347)
	(5.17398, 0.45332)
	(5.17524, 0.45317)
	(5.1765, 0.45302)
	(5.17775, 0.45287)
	(5.17901, 0.45272)
	(5.18027, 0.45256)
	(5.18152, 0.45241)
	(5.18278, 0.45226)
	(5.18404, 0.45211)
	(5.18529, 0.45196)
	(5.18655, 0.45181)
	(5.18781, 0.45166)
	(5.18906, 0.45151)
	(5.19032, 0.45135)
	(5.19158, 0.4512)
	(5.19283, 0.45105)
	(5.19409, 0.4509)
	(5.19535, 0.45075)
	(5.19661, 0.4506)
	(5.19786, 0.45045)
	(5.19912, 0.4503)
	(5.20038, 0.45015)
	(5.20163, 0.45)
	(5.20289, 0.44985)
	(5.20415, 0.4497)
	(5.2054, 0.44955)
	(5.20666, 0.4494)
	(5.20792, 0.44925)
	(5.20917, 0.4491)
	(5.21043, 0.44895)
	(5.21169, 0.4488)
	(5.21294, 0.44865)
	(5.2142, 0.4485)
	(5.21546, 0.44835)
	(5.21672, 0.4482)
	(5.21797, 0.44805)
	(5.21923, 0.4479)
	(5.22049, 0.44775)
	(5.22174, 0.4476)
	(5.223, 0.44745)
	(5.22426, 0.4473)
	(5.22551, 0.44715)
	(5.22677, 0.447)
	(5.22803, 0.44685)
	(5.22928, 0.4467)
	(5.23054, 0.44656)
	(5.2318, 0.44641)
	(5.23306, 0.44626)
	(5.23431, 0.44611)
	(5.23557, 0.44593)
	(5.23683, 0.44581)
	(5.23808, 0.44566)
	(5.23934, 0.44551)
	(5.2406, 0.44536)
	(5.24185, 0.44522)
	(5.24311, 0.44507)
	(5.24437, 0.44492)
	(5.24562, 0.44477)
	(5.24688, 0.44462)
	(5.24814, 0.44447)
	(5.24939, 0.44432)
	(5.25065, 0.44418)
	(5.25191, 0.44403)
	(5.25317, 0.44388)
	(5.25442, 0.44373)
	(5.25568, 0.44358)
	(5.25694, 0.44344)
	(5.25819, 0.44329)
	(5.25945, 0.44314)
	(5.26071, 0.44299)
	(5.26196, 0.44284)
	(5.26322, 0.4427)
	(5.26448, 0.44255)
	(5.26573, 0.44243)
	(5.26699, 0.44225)
	(5.26825, 0.44211)
	(5.2695, 0.44196)
	(5.27076, 0.44181)
	(5.27202, 0.44166)
	(5.27328, 0.44152)
	(5.27453, 0.44137)
	(5.27579, 0.44122)
	(5.27705, 0.44108)
	(5.2783, 0.44093)
	(5.27956, 0.44078)
	(5.28082, 0.44064)
	(5.28207, 0.44049)
	(5.28333, 0.44034)
	(5.28459, 0.44019)
	(5.28584, 0.44005)
	(5.2871, 0.4399)
	(5.28836, 0.43975)
	(5.28961, 0.43961)
	(5.29087, 0.43946)
	(5.29213, 0.43931)
	(5.29339, 0.43917)
	(5.29464, 0.43902)
	(5.2959, 0.43888)
	(5.29716, 0.43873)
	(5.29841, 0.43858)
	(5.29967, 0.43844)
	(5.30093, 0.43829)
	(5.30218, 0.43815)
	(5.30344, 0.438)
	(5.3047, 0.43785)
	(5.30595, 0.43771)
	(5.30721, 0.43756)
	(5.30847, 0.43742)
	(5.30973, 0.43727)
	(5.31098, 0.43712)
	(5.31224, 0.43698)
	(5.3135, 0.43683)
	(5.31475, 0.43669)
	(5.31601, 0.43654)
	(5.31727, 0.4364)
	(5.31852, 0.43625)
	(5.31978, 0.43611)
	(5.32104, 0.43596)
	(5.32229, 0.43582)
	(5.32355, 0.43567)
	(5.32481, 0.43552)
	(5.32606, 0.43538)
	(5.32732, 0.43523)
	(5.32858, 0.43509)
	(5.32984, 0.43494)
	(5.33109, 0.4348)
	(5.33235, 0.43466)
	(5.33361, 0.43451)
	(5.33486, 0.43437)
	(5.33612, 0.43422)
	(5.33738, 0.43408)
	(5.33863, 0.43393)
	(5.33989, 0.43379)
	(5.34115, 0.43364)
	(5.3424, 0.4335)
	(5.34366, 0.43335)
	(5.34492, 0.43321)
	(5.34617, 0.43307)
	(5.34743, 0.43292)
	(5.34869, 0.43278)
	(5.34995, 0.43263)
	(5.3512, 0.43249)
	(5.35246, 0.43235)
	(5.35372, 0.4322)
	(5.35497, 0.43206)
	(5.35623, 0.43191)
	(5.35749, 0.43177)
	(5.35874, 0.43163)
	(5.36, 0.43148)
	(5.36126, 0.43134)
	(5.36251, 0.43119)
	(5.36377, 0.43105)
	(5.36503, 0.43091)
	(5.36629, 0.43076)
	(5.36754, 0.43062)
	(5.3688, 0.43048)
	(5.37006, 0.43033)
	(5.37131, 0.43019)
	(5.37257, 0.43005)
	(5.37383, 0.4299)
	(5.37508, 0.42976)
	(5.37634, 0.42962)
	(5.3776, 0.42948)
	(5.37885, 0.42933)
	(5.38011, 0.42919)
	(5.38137, 0.42905)
	(5.38262, 0.4289)
	(5.38388, 0.42876)
	(5.38514, 0.42862)
	(5.3864, 0.42848)
	(5.38765, 0.42833)
	(5.38891, 0.42819)
	(5.39017, 0.42805)
	(5.39142, 0.42791)
	(5.39268, 0.42776)
	(5.39394, 0.42762)
	(5.39519, 0.42748)
	(5.39645, 0.42734)
	(5.39771, 0.42719)
	(5.39896, 0.42705)
	(5.40022, 0.42691)
	(5.40148, 0.42677)
	(5.40273, 0.42663)
	(5.40399, 0.42648)
	(5.40525, 0.42634)
	(5.40651, 0.4262)
	(5.40776, 0.42606)
	(5.40902, 0.42592)
	(5.41028, 0.42577)
	(5.41153, 0.42563)
	(5.41279, 0.42549)
	(5.41405, 0.42535)
	(5.4153, 0.42521)
	(5.41656, 0.42507)
	(5.41782, 0.42493)
	(5.41907, 0.42478)
	(5.42033, 0.42464)
	(5.42159, 0.4245)
	(5.42285, 0.42436)
	(5.4241, 0.42422)
	(5.42536, 0.42408)
	(5.42662, 0.42394)
	(5.42787, 0.4238)
	(5.42913, 0.42365)
	(5.43039, 0.42351)
	(5.43164, 0.42337)
	(5.4329, 0.42323)
	(5.43416, 0.42309)
	(5.43541, 0.42295)
	(5.43667, 0.42281)
	(5.43793, 0.42267)
	(5.43918, 0.42253)
	(5.44044, 0.42239)
	(5.4417, 0.42225)
	(5.44296, 0.42211)
	(5.44421, 0.42197)
	(5.44547, 0.42183)
	(5.44673, 0.42168)
	(5.44798, 0.42154)
	(5.44924, 0.4214)
	(5.4505, 0.42126)
	(5.45175, 0.42112)
	(5.45301, 0.42098)
	(5.45427, 0.42084)
	(5.45552, 0.4207)
	(5.45678, 0.42056)
	(5.45804, 0.42042)
	(5.45929, 0.42028)
	(5.46055, 0.42014)
	(5.46181, 0.42)
	(5.46307, 0.41986)
	(5.46432, 0.41972)
	(5.46558, 0.41958)
	(5.46684, 0.41945)
	(5.46809, 0.41931)
	(5.46935, 0.41917)
	(5.47061, 0.41903)
	(5.47186, 0.41889)
	(5.47312, 0.41875)
	(5.47438, 0.41861)
	(5.47563, 0.41847)
	(5.47689, 0.41833)
	(5.47815, 0.41819)
	(5.47941, 0.41805)
	(5.48066, 0.41791)
	(5.48192, 0.41777)
	(5.48318, 0.41763)
	(5.48443, 0.4175)
	(5.48569, 0.41736)
	(5.48695, 0.41722)
	(5.4882, 0.41708)
	(5.48946, 0.41694)
	(5.49072, 0.4168)
	(5.49197, 0.41666)
	(5.49323, 0.41652)
	(5.49449, 0.41639)
	(5.49574, 0.41625)
	(5.497, 0.41606)
	(5.49826, 0.416)
	(5.49952, 0.41583)
	(5.50077, 0.41569)
	(5.50203, 0.41555)
	(5.50329, 0.41542)
	(5.50454, 0.41528)
	(5.5058, 0.41514)
	(5.50706, 0.415)
	(5.50831, 0.41486)
	(5.50957, 0.41473)
	(5.51083, 0.41459)
	(5.51208, 0.41445)
	(5.51334, 0.41431)
	(5.5146, 0.41417)
	(5.51585, 0.41404)
	(5.51711, 0.4139)
	(5.51837, 0.41376)
	(5.51963, 0.41362)
	(5.52088, 0.41348)
	(5.52214, 0.41335)
	(5.5234, 0.41321)
	(5.52465, 0.41307)
	(5.52591, 0.41293)
	(5.52717, 0.4128)
	(5.52842, 0.41266)
	(5.52968, 0.41252)
	(5.53094, 0.41238)
	(5.53219, 0.41225)
	(5.53345, 0.41211)
	(5.53471, 0.41197)
	(5.53597, 0.41184)
	(5.53722, 0.4117)
	(5.53848, 0.41156)
	(5.53974, 0.41142)
	(5.54099, 0.41129)
	(5.54225, 0.41115)
	(5.54351, 0.41101)
	(5.54476, 0.41088)
	(5.54602, 0.41074)
	(5.54728, 0.4106)
	(5.54853, 0.41047)
	(5.54979, 0.41033)
	(5.55105, 0.41019)
	(5.5523, 0.41006)
	(5.55356, 0.40992)
	(5.55482, 0.40978)
	(5.55608, 0.40965)
	(5.55733, 0.40951)
	(5.55859, 0.40937)
	(5.55985, 0.40924)
	(5.5611, 0.4091)
	(5.56236, 0.40897)
	(5.56362, 0.40883)
	(5.56487, 0.40869)
	(5.56613, 0.40856)
	(5.56739, 0.40842)
	(5.56864, 0.40828)
	(5.5699, 0.40815)
	(5.57116, 0.40801)
	(5.57241, 0.40788)
	(5.57367, 0.40774)
	(5.57493, 0.4076)
	(5.57619, 0.40747)
	(5.57744, 0.40733)
	(5.5787, 0.4072)
	(5.57996, 0.40706)
	(5.58121, 0.40693)
	(5.58247, 0.40679)
	(5.58373, 0.40666)
	(5.58498, 0.40652)
	(5.58624, 0.40638)
	(5.5875, 0.40625)
	(5.58875, 0.40611)
	(5.59001, 0.40598)
	(5.59127, 0.40584)
	(5.59253, 0.40571)
	(5.59378, 0.40557)
	(5.59504, 0.40544)
	(5.5963, 0.4053)
	(5.59755, 0.40517)
	(5.59881, 0.40503)
	(5.60007, 0.4049)
	(5.60132, 0.40476)
	(5.60258, 0.40463)
	(5.60384, 0.40449)
	(5.60509, 0.40436)
	(5.60635, 0.40422)
	(5.60761, 0.40409)
	(5.60886, 0.40395)
	(5.61012, 0.40382)
	(5.61138, 0.40368)
	(5.61264, 0.40355)
	(5.61389, 0.40341)
	(5.61515, 0.40328)
	(5.61641, 0.40315)
	(5.61766, 0.40301)
	(5.61892, 0.40288)
	(5.62018, 0.40274)
	(5.62143, 0.40261)
	(5.62269, 0.40247)
	(5.62395, 0.40234)
	(5.6252, 0.40221)
	(5.62646, 0.40207)
	(5.62772, 0.40194)
	(5.62897, 0.4018)
	(5.63023, 0.40167)
	(5.63149, 0.40154)
	(5.63275, 0.4014)
	(5.634, 0.40127)
	(5.63526, 0.40113)
	(5.63652, 0.401)
	(5.63777, 0.40087)
	(5.63903, 0.40073)
	(5.64029, 0.4006)
	(5.64154, 0.40047)
	(5.6428, 0.40033)
	(5.64406, 0.4002)
	(5.64531, 0.40006)
	(5.64657, 0.39993)
	(5.64783, 0.3998)
	(5.64909, 0.39966)
	(5.65034, 0.39953)
	(5.6516, 0.3994)
	(5.65286, 0.39926)
	(5.65411, 0.39913)
	(5.65537, 0.399)
	(5.65663, 0.39886)
	(5.65788, 0.39873)
	(5.65914, 0.3986)
	(5.6604, 0.39847)
	(5.66165, 0.39833)
	(5.66291, 0.3982)
	(5.66417, 0.39807)
	(5.66542, 0.39793)
	(5.66668, 0.3978)
	(5.66794, 0.39767)
	(5.6692, 0.39754)
	(5.67045, 0.3974)
	(5.67171, 0.39727)
	(5.67297, 0.39714)
	(5.67422, 0.397)
	(5.67548, 0.39687)
	(5.67674, 0.39674)
	(5.67799, 0.39661)
	(5.67925, 0.39647)
	(5.68051, 0.39634)
	(5.68176, 0.39621)
	(5.68302, 0.39608)
	(5.68428, 0.39595)
	(5.68553, 0.39581)
	(5.68679, 0.39568)
	(5.68805, 0.39555)
	(5.68931, 0.39542)
	(5.69056, 0.39528)
	(5.69182, 0.39515)
	(5.69308, 0.39502)
	(5.69433, 0.3949)
	(5.69559, 0.39476)
	(5.69685, 0.39462)
	(5.6981, 0.39449)
	(5.69936, 0.39436)
	(5.70062, 0.39423)
	(5.70187, 0.3941)
	(5.70313, 0.39397)
	(5.70439, 0.39383)
	(5.70565, 0.3937)
	(5.7069, 0.39357)
	(5.70816, 0.39344)
	(5.70942, 0.39331)
	(5.71067, 0.39318)
	(5.71193, 0.39304)
	(5.71319, 0.39291)
	(5.71444, 0.39278)
	(5.7157, 0.39265)
	(5.71696, 0.39252)
	(5.71821, 0.39239)
	(5.71947, 0.39226)
	(5.72073, 0.39213)
	(5.72198, 0.39199)
	(5.72324, 0.39186)
	(5.7245, 0.39173)
	(5.72576, 0.3916)
	(5.72701, 0.39147)
	(5.72827, 0.39134)
	(5.72953, 0.39121)
	(5.73078, 0.39108)
	(5.73204, 0.39095)
	(5.7333, 0.39081)
	(5.73455, 0.39069)
	(5.73581, 0.39055)
	(5.73707, 0.39042)
	(5.73832, 0.39029)
	(5.73958, 0.39016)
	(5.74084, 0.39003)
	(5.74209, 0.3899)
	(5.74335, 0.38977)
	(5.74461, 0.38964)
	(5.74587, 0.38951)
	(5.74712, 0.38938)
	(5.74838, 0.38925)
	(5.74964, 0.38912)
	(5.75089, 0.38899)
	(5.75215, 0.38886)
	(5.75341, 0.38873)
	(5.75466, 0.3886)
	(5.75592, 0.38847)
	(5.75718, 0.38834)
	(5.75843, 0.38821)
	(5.75969, 0.38808)
	(5.76095, 0.38795)
	(5.76221, 0.38782)
	(5.76346, 0.38769)
	(5.76472, 0.38756)
	(5.76598, 0.38743)
	(5.76723, 0.3873)
	(5.76849, 0.38717)
	(5.76975, 0.38704)
	(5.771, 0.38691)
	(5.77226, 0.38678)
	(5.77352, 0.38665)
	(5.77477, 0.38652)
	(5.77603, 0.38639)
	(5.77729, 0.38626)
	(5.77854, 0.38613)
	(5.7798, 0.386)
	(5.78106, 0.38587)
	(5.78232, 0.38574)
	(5.78357, 0.38561)
	(5.78483, 0.38549)
	(5.78609, 0.38536)
	(5.78734, 0.38523)
	(5.7886, 0.3851)
	(5.78986, 0.38497)
	(5.79111, 0.38484)
	(5.79237, 0.38471)
	(5.79363, 0.38458)
	(5.79488, 0.38445)
	(5.79614, 0.38432)
	(5.7974, 0.38419)
	(5.79865, 0.38407)
	(5.79991, 0.38394)
	(5.80117, 0.38381)
	(5.80243, 0.38368)
	(5.80368, 0.38355)
	(5.80494, 0.38342)
	(5.8062, 0.38329)
	(5.80745, 0.38316)
	(5.80871, 0.38304)
	(5.80997, 0.38291)
	(5.81122, 0.38278)
	(5.81248, 0.38265)
	(5.81374, 0.38252)
	(5.81499, 0.38239)
	(5.81625, 0.38227)
	(5.81751, 0.38214)
	(5.81877, 0.38201)
	(5.82002, 0.38188)
	(5.82128, 0.38175)
	(5.82254, 0.38162)
	(5.82379, 0.3815)
	(5.82505, 0.38137)
	(5.82631, 0.38124)
	(5.82756, 0.38111)
	(5.82882, 0.38098)
	(5.83008, 0.38086)
	(5.83133, 0.38073)
	(5.83259, 0.3806)
	(5.83385, 0.38047)
	(5.8351, 0.38034)
	(5.83636, 0.38022)
	(5.83762, 0.38009)
	(5.83888, 0.37996)
	(5.84013, 0.37983)
	(5.84139, 0.3797)
	(5.84265, 0.37958)
	(5.8439, 0.37945)
	(5.84516, 0.37932)
	(5.84642, 0.37919)
	(5.84767, 0.37907)
	(5.84893, 0.37894)
	(5.85019, 0.37881)
	(5.85144, 0.37868)
	(5.8527, 0.37856)
	(5.85396, 0.37843)
	(5.85521, 0.3783)
	(5.85647, 0.37818)
	(5.85773, 0.37805)
	(5.85899, 0.37792)
	(5.86024, 0.37779)
	(5.8615, 0.37767)
	(5.86276, 0.37754)
	(5.86401, 0.37741)
	(5.86527, 0.37729)
	(5.86653, 0.37716)
	(5.86778, 0.37703)
	(5.86904, 0.3769)
	(5.8703, 0.37678)
	(5.87155, 0.37665)
	(5.87281, 0.37652)
	(5.87407, 0.3764)
	(5.87533, 0.37627)
	(5.87658, 0.37614)
	(5.87784, 0.37602)
	(5.8791, 0.37589)
	(5.88035, 0.37576)
	(5.88161, 0.37564)
	(5.88287, 0.37551)
	(5.88412, 0.37538)
	(5.88538, 0.37526)
	(5.88664, 0.37513)
	(5.88789, 0.375)
	(5.88915, 0.37488)
	(5.89041, 0.37475)
	(5.89166, 0.37463)
	(5.89292, 0.3745)
	(5.89418, 0.37437)
	(5.89544, 0.37425)
	(5.89669, 0.37412)
	(5.89795, 0.37399)
	(5.89921, 0.37387)
	(5.90046, 0.37374)
	(5.90172, 0.37362)
	(5.90298, 0.37349)
	(5.90423, 0.37336)
	(5.90549, 0.37324)
	(5.90675, 0.37311)
	(5.908, 0.37299)
	(5.90926, 0.37286)
	(5.91052, 0.37273)
	(5.91177, 0.37261)
	(5.91303, 0.37248)
	(5.91429, 0.37236)
	(5.91555, 0.37223)
	(5.9168, 0.37211)
	(5.91806, 0.37198)
	(5.91932, 0.37185)
	(5.92057, 0.37173)
	(5.92183, 0.3716)
	(5.92309, 0.37148)
	(5.92434, 0.37135)
	(5.9256, 0.37123)
	(5.92686, 0.3711)
	(5.92811, 0.37098)
	(5.92937, 0.37085)
	(5.93063, 0.37073)
	(5.93188, 0.3706)
	(5.93314, 0.37048)
	(5.9344, 0.37035)
	(5.93566, 0.37022)
	(5.93691, 0.3701)
	(5.93817, 0.36997)
	(5.93943, 0.36985)
	(5.94068, 0.36972)
	(5.94194, 0.3696)
	(5.9432, 0.36947)
	(5.94445, 0.36935)
	(5.94571, 0.36922)
	(5.94697, 0.3691)
	(5.94822, 0.36897)
	(5.94948, 0.36885)
	(5.95074, 0.36873)
	(5.952, 0.3686)
	(5.95325, 0.36848)
	(5.95451, 0.36835)
	(5.95577, 0.36823)
	(5.95702, 0.3681)
	(5.95828, 0.36798)
	(5.95954, 0.36785)
	(5.96079, 0.36773)
	(5.96205, 0.3676)
	(5.96331, 0.36748)
	(5.96456, 0.36735)
	(5.96582, 0.36723)
	(5.96708, 0.36711)
	(5.96833, 0.36698)
	(5.96959, 0.36686)
	(5.97085, 0.36673)
	(5.97211, 0.36661)
	(5.97336, 0.36648)
	(5.97462, 0.36636)
	(5.97588, 0.36624)
	(5.97713, 0.36611)
	(5.97839, 0.36599)
	(5.97965, 0.36586)
	(5.9809, 0.36574)
	(5.98216, 0.36562)
	(5.98342, 0.36549)
	(5.98467, 0.36537)
	(5.98593, 0.36524)
	(5.98719, 0.36512)
	(5.98844, 0.365)
	(5.9897, 0.36487)
	(5.99096, 0.36475)
	(5.99222, 0.36462)
	(5.99347, 0.3645)
	(5.99473, 0.36438)
	(5.99599, 0.36425)
	(5.99724, 0.36413)
	(5.9985, 0.36401)
	(5.99976, 0.36388)
	(6.00101, 0.36376)
	(6.00227, 0.36364)
	(6.00353, 0.36351)
	(6.00478, 0.36339)
	(6.00604, 0.36327)
	(6.0073, 0.36314)
	(6.00856, 0.36302)
	(6.00981, 0.3629)
	(6.01107, 0.36277)
	(6.01233, 0.36265)
	(6.01358, 0.36253)
	(6.01484, 0.3624)
	(6.0161, 0.36228)
	(6.01735, 0.36216)
	(6.01861, 0.36203)
	(6.01987, 0.36191)
	(6.02112, 0.36179)
	(6.02238, 0.36166)
	(6.02364, 0.36154)
	(6.02489, 0.36142)
	(6.02615, 0.3613)
	(6.02741, 0.36117)
	(6.02867, 0.36105)
	(6.02992, 0.36093)
	(6.03118, 0.3608)
	(6.03244, 0.36068)
	(6.03369, 0.36056)
	(6.03495, 0.36044)
	(6.03621, 0.36031)
	(6.03746, 0.36019)
	(6.03872, 0.36007)
	(6.03998, 0.35994)
	(6.04123, 0.35982)
	(6.04249, 0.3597)
	(6.04375, 0.35958)
	(6.045, 0.35945)
	(6.04626, 0.35933)
	(6.04752, 0.35921)
	(6.04878, 0.35909)
	(6.05003, 0.35897)
	(6.05129, 0.35884)
	(6.05255, 0.35872)
	(6.0538, 0.3586)
	(6.05506, 0.35848)
	(6.05632, 0.35835)
	(6.05757, 0.35823)
	(6.05883, 0.35811)
	(6.06009, 0.35799)
	(6.06134, 0.35787)
	(6.0626, 0.35774)
	(6.06386, 0.35762)
	(6.06512, 0.3575)
	(6.06637, 0.35738)
	(6.06763, 0.35726)
	(6.06889, 0.35713)
	(6.07014, 0.35701)
	(6.0714, 0.35689)
	(6.07266, 0.35677)
	(6.07391, 0.35665)
	(6.07517, 0.35652)
	(6.07643, 0.3564)
	(6.07768, 0.35628)
	(6.07894, 0.35616)
	(6.0802, 0.35604)
	(6.08145, 0.35592)
	(6.08271, 0.35579)
	(6.08397, 0.35567)
	(6.08523, 0.35555)
	(6.08648, 0.35541)
	(6.08774, 0.35531)
	(6.089, 0.35519)
	(6.09025, 0.35507)
	(6.09151, 0.35494)
	(6.09277, 0.35482)
	(6.09402, 0.3547)
	(6.09528, 0.35458)
	(6.09654, 0.35446)
	(6.09779, 0.35434)
	(6.09905, 0.35422)
	(6.10031, 0.3541)
	(6.10156, 0.35397)
	(6.10282, 0.35385)
	(6.10408, 0.35373)
	(6.10534, 0.35361)
	(6.10659, 0.35349)
	(6.10785, 0.35337)
	(6.10911, 0.35325)
	(6.11036, 0.35313)
	(6.11162, 0.35301)
	(6.11288, 0.35288)
	(6.11413, 0.35276)
	(6.11539, 0.35264)
	(6.11665, 0.35252)
	(6.1179, 0.3524)
	(6.11916, 0.35228)
	(6.12042, 0.35216)
	(6.12168, 0.35204)
	(6.12293, 0.35192)
	(6.12419, 0.3518)
	(6.12545, 0.35168)
	(6.1267, 0.35156)
	(6.12796, 0.35144)
	(6.12922, 0.35132)
	(6.13047, 0.35119)
	(6.13173, 0.35107)
	(6.13299, 0.35095)
	(6.13424, 0.35083)
	(6.1355, 0.35071)
	(6.13676, 0.35059)
	(6.13801, 0.35047)
	(6.13927, 0.35035)
	(6.14053, 0.35023)
	(6.14179, 0.35011)
	(6.14304, 0.34999)
	(6.1443, 0.34987)
	(6.14556, 0.34975)
	(6.14681, 0.34963)
	(6.14807, 0.34951)
	(6.14933, 0.34939)
	(6.15058, 0.34927)
	(6.15184, 0.34915)
	(6.1531, 0.34903)
	(6.15435, 0.34891)
	(6.15561, 0.34879)
	(6.15687, 0.34867)
	(6.15812, 0.34855)
	(6.15938, 0.34843)
	(6.16064, 0.34831)
	(6.1619, 0.34819)
	(6.16315, 0.34807)
	(6.16441, 0.34795)
	(6.16567, 0.34783)
	(6.16692, 0.34771)
	(6.16818, 0.34759)
	(6.16944, 0.34747)
	(6.17069, 0.34735)
	(6.17195, 0.34723)
	(6.17321, 0.34711)
	(6.17446, 0.34699)
	(6.17572, 0.34687)
	(6.17698, 0.34676)
	(6.17824, 0.34664)
	(6.17949, 0.34652)
	(6.18075, 0.3464)
	(6.18201, 0.34628)
	(6.18326, 0.34616)
	(6.18452, 0.34604)
	(6.18578, 0.34592)
	(6.18703, 0.3458)
	(6.18829, 0.34568)
	(6.18955, 0.34556)
	(6.1908, 0.34544)
	(6.19206, 0.34532)
	(6.19332, 0.3452)
	(6.19457, 0.34509)
	(6.19583, 0.34497)
	(6.19709, 0.34485)
	(6.19835, 0.34473)
	(6.1996, 0.34461)
	(6.20086, 0.34449)
	(6.20212, 0.34437)
	(6.20337, 0.34425)
	(6.20463, 0.34413)
	(6.20589, 0.34401)
	(6.20714, 0.3439)
	(6.2084, 0.34378)
	(6.20966, 0.34366)
	(6.21091, 0.34354)
	(6.21217, 0.34342)
	(6.21343, 0.3433)
	(6.21468, 0.34318)
	(6.21594, 0.34306)
	(6.2172, 0.34295)
	(6.21846, 0.34283)
	(6.21971, 0.34271)
	(6.22097, 0.34259)
	(6.22223, 0.34247)
	(6.22348, 0.34235)
	(6.22474, 0.34223)
	(6.226, 0.34212)
	(6.22725, 0.342)
	(6.22851, 0.34188)
	(6.22977, 0.34176)
	(6.23102, 0.34164)
	(6.23228, 0.34152)
	(6.23354, 0.34141)
	(6.2348, 0.34129)
	(6.23605, 0.34117)
	(6.23731, 0.34105)
	(6.23857, 0.34093)
	(6.23982, 0.34081)
	(6.24108, 0.3407)
	(6.24234, 0.34058)
	(6.24359, 0.34046)
	(6.24485, 0.34034)
	(6.24611, 0.34022)
	(6.24736, 0.34011)
	(6.24862, 0.33999)
	(6.24988, 0.33987)
	(6.25113, 0.33975)
	(6.25239, 0.33963)
	(6.25365, 0.33952)
	(6.25491, 0.3394)
	(6.25616, 0.33928)
	(6.25742, 0.33916)
	(6.25868, 0.33905)
	(6.25993, 0.33893)
	(6.26119, 0.33881)
	(6.26245, 0.33869)
	(6.2637, 0.33857)
	(6.26496, 0.33846)
	(6.26622, 0.33834)
	(6.26747, 0.33822)
	(6.26873, 0.3381)
	(6.26999, 0.33799)
	(6.27124, 0.33787)
	(6.2725, 0.33775)
	(6.27376, 0.33763)
	(6.27502, 0.33752)
	(6.27627, 0.3374)
	(6.27753, 0.33696)
	(6.27879, 0.33692)
	(6.28004, 0.33687)
	(6.2813, 0.33682)
	(6.28256, 0.33678)
	(6.28381, 0.33673)
	(6.28507, 0.33668)
	(6.28633, 0.33664)
	(6.28758, 0.33634)
	(6.28884, 0.33622)
	(6.2901, 0.33611)
	(6.29136, 0.33599)
	(6.29261, 0.33587)
	(6.29387, 0.33576)
	(6.29513, 0.33564)
	(6.29638, 0.33552)
	(6.29764, 0.3354)
	(6.2989, 0.33529)
	(6.30015, 0.33517)
	(6.30141, 0.33505)
	(6.30267, 0.33494)
	(6.30392, 0.33482)
	(6.30518, 0.3347)
	(6.30644, 0.33459)
	(6.30769, 0.33447)
	(6.30895, 0.33435)
	(6.31021, 0.33424)
	(6.31147, 0.33412)
	(6.31272, 0.334)
	(6.31398, 0.33389)
	(6.31524, 0.33377)
	(6.31649, 0.33365)
	(6.31775, 0.33354)
	(6.31901, 0.33342)
	(6.32026, 0.3333)
	(6.32152, 0.33319)
	(6.32278, 0.33307)
	(6.32403, 0.33295)
	(6.32529, 0.33284)
	(6.32655, 0.33272)
	(6.3278, 0.3326)
	(6.32906, 0.33249)
	(6.33032, 0.33237)
	(6.33158, 0.33225)
	(6.33283, 0.33214)
	(6.33409, 0.33202)
	(6.33535, 0.33191)
	(6.3366, 0.33179)
	(6.33786, 0.33167)
	(6.33912, 0.33156)
	(6.34037, 0.33144)
	(6.34163, 0.33132)
	(6.34289, 0.33121)
	(6.34414, 0.33109)
	(6.3454, 0.33098)
	(6.34666, 0.33086)
	(6.34792, 0.33074)
	(6.34917, 0.33063)
	(6.35043, 0.33051)
	(6.35169, 0.33039)
	(6.35294, 0.33028)
	(6.3542, 0.33016)
	(6.35546, 0.33005)
	(6.35671, 0.32993)
	(6.35797, 0.32982)
	(6.35923, 0.3297)
	(6.36048, 0.32958)
	(6.36174, 0.32947)
	(6.363, 0.32935)
	(6.36425, 0.32924)
	(6.36551, 0.32912)
	(6.36677, 0.329)
	(6.36803, 0.32889)
	(6.36928, 0.32877)
	(6.37054, 0.32866)
	(6.3718, 0.32854)
	(6.37305, 0.32843)
	(6.37431, 0.32831)
	(6.37557, 0.3282)
	(6.37682, 0.32808)
	(6.37808, 0.32796)
	(6.37934, 0.32785)
	(6.38059, 0.32773)
	(6.38185, 0.32762)
	(6.38311, 0.3275)
	(6.38436, 0.32739)
	(6.38562, 0.32727)
	(6.38688, 0.32716)
	(6.38814, 0.32704)
	(6.38939, 0.32693)
	(6.39065, 0.32681)
	(6.39191, 0.32669)
	(6.39316, 0.32658)
	(6.39442, 0.32646)
	(6.39568, 0.32635)
	(6.39693, 0.32623)
	(6.39819, 0.32612)
	(6.39945, 0.326)
	(6.4007, 0.32589)
	(6.40196, 0.32577)
	(6.40322, 0.32566)
	(6.40448, 0.32554)
	(6.40573, 0.32543)
	(6.40699, 0.32531)
	(6.40825, 0.3252)
	(6.4095, 0.32508)
	(6.41076, 0.32497)
	(6.41202, 0.32485)
	(6.41327, 0.32474)
	(6.41453, 0.32462)
	(6.41579, 0.32451)
	(6.41704, 0.32439)
	(6.4183, 0.32428)
	(6.41956, 0.32416)
	(6.42081, 0.32405)
	(6.42207, 0.32393)
	(6.42333, 0.32382)
	(6.42459, 0.32371)
	(6.42584, 0.32359)
	(6.4271, 0.32348)
	(6.42836, 0.32336)
	(6.42961, 0.32325)
	(6.43087, 0.32313)
	(6.43213, 0.32302)
	(6.43338, 0.3229)
	(6.43464, 0.32279)
	(6.4359, 0.32267)
	(6.43715, 0.32256)
	(6.43841, 0.32245)
	(6.43967, 0.32233)
	(6.44092, 0.32222)
	(6.44218, 0.3221)
	(6.44344, 0.32199)
	(6.4447, 0.32187)
	(6.44595, 0.32176)
	(6.44721, 0.32164)
	(6.44847, 0.32153)
	(6.44972, 0.32142)
	(6.45098, 0.3213)
	(6.45224, 0.32119)
	(6.45349, 0.32107)
	(6.45475, 0.32096)
	(6.45601, 0.32085)
	(6.45726, 0.32073)
	(6.45852, 0.32062)
	(6.45978, 0.3205)
	(6.46104, 0.32039)
	(6.46229, 0.32027)
	(6.46355, 0.32016)
	(6.46481, 0.32005)
	(6.46606, 0.31993)
	(6.46732, 0.31982)
	(6.46858, 0.31971)
	(6.46983, 0.31959)
	(6.47109, 0.31948)
	(6.47235, 0.31936)
	(6.4736, 0.31925)
	(6.47486, 0.31914)
	(6.47612, 0.31902)
	(6.47737, 0.31891)
	(6.47863, 0.31879)
	(6.47989, 0.3187)
	(6.48115, 0.31857)
	(6.4824, 0.31845)
	(6.48366, 0.31834)
	(6.48492, 0.31823)
	(6.48617, 0.31811)
	(6.48743, 0.318)
	(6.48869, 0.31788)
	(6.48994, 0.31777)
	(6.4912, 0.31766)
	(6.49246, 0.31754)
	(6.49371, 0.31743)
	(6.49497, 0.31732)
	(6.49623, 0.3172)
	(6.49748, 0.31709)
	(6.49874, 0.31698)
	(6.5, 0.31686)
	(6.50126, 0.31675)
	(6.50251, 0.31664)
	(6.50377, 0.31652)
	(6.50503, 0.31641)
	(6.50628, 0.3163)
	(6.50754, 0.31618)
	(6.5088, 0.31607)
	(6.51005, 0.31596)
	(6.51131, 0.31584)
	(6.51257, 0.31573)
	(6.51382, 0.31562)
	(6.51508, 0.3155)
	(6.51634, 0.31539)
	(6.5176, 0.31528)
	(6.51885, 0.31516)
	(6.52011, 0.31505)
	(6.52137, 0.31494)
	(6.52262, 0.31483)
	(6.52388, 0.31471)
	(6.52514, 0.3146)
	(6.52639, 0.31449)
	(6.52765, 0.31437)
	(6.52891, 0.31426)
	(6.53016, 0.31415)
	(6.53142, 0.31403)
	(6.53268, 0.31392)
	(6.53393, 0.31381)
	(6.53519, 0.3137)
	(6.53645, 0.31358)
	(6.53771, 0.31347)
	(6.53896, 0.31336)
	(6.54022, 0.31324)
	(6.54148, 0.31313)
	(6.54273, 0.31302)
	(6.54399, 0.31291)
	(6.54525, 0.31279)
	(6.5465, 0.31268)
	(6.54776, 0.31257)
	(6.54902, 0.31246)
	(6.55027, 0.31234)
	(6.55153, 0.31223)
	(6.55279, 0.31212)
	(6.55404, 0.31201)
	(6.5553, 0.31189)
	(6.55656, 0.31178)
	(6.55782, 0.31167)
	(6.55907, 0.31156)
	(6.56033, 0.31144)
	(6.56159, 0.31133)
	(6.56284, 0.31122)
	(6.5641, 0.31111)
	(6.56536, 0.31099)
	(6.56661, 0.31088)
	(6.56787, 0.31077)
	(6.56913, 0.31066)
	(6.57038, 0.31054)
	(6.57164, 0.31043)
	(6.5729, 0.31032)
	(6.57415, 0.31021)
	(6.57541, 0.3101)
	(6.57667, 0.30998)
	(6.57793, 0.30987)
	(6.57918, 0.30976)
	(6.58044, 0.30965)
	(6.5817, 0.30953)
	(6.58295, 0.30942)
	(6.58421, 0.30931)
	(6.58547, 0.3092)
	(6.58672, 0.30909)
	(6.58798, 0.30897)
	(6.58924, 0.30886)
	(6.59049, 0.30875)
	(6.59175, 0.30864)
	(6.59301, 0.30853)
	(6.59427, 0.30841)
	(6.59552, 0.3083)
	(6.59678, 0.30819)
	(6.59804, 0.30808)
	(6.59929, 0.30797)
	(6.60055, 0.30785)
	(6.60181, 0.30774)
	(6.60306, 0.30763)
	(6.60432, 0.30752)
	(6.60558, 0.30741)
	(6.60683, 0.3073)
	(6.60809, 0.30718)
	(6.60935, 0.30707)
	(6.6106, 0.30696)
	(6.61186, 0.30685)
	(6.61312, 0.30674)
	(6.61438, 0.30663)
	(6.61563, 0.30651)
	(6.61689, 0.3064)
	(6.61815, 0.30629)
	(6.6194, 0.30618)
	(6.62066, 0.30607)
	(6.62192, 0.30596)
	(6.62317, 0.30585)
	(6.62443, 0.30573)
	(6.62569, 0.30562)
	(6.62694, 0.30551)
	(6.6282, 0.3054)
	(6.62946, 0.30529)
	(6.63071, 0.30518)
	(6.63197, 0.30506)
	(6.63323, 0.30495)
	(6.63449, 0.30484)
	(6.63574, 0.30473)
	(6.637, 0.30462)
	(6.63826, 0.30451)
	(6.63951, 0.3044)
	(6.64077, 0.30429)
	(6.64203, 0.30417)
	(6.64328, 0.30406)
	(6.64454, 0.30395)
	(6.6458, 0.30384)
	(6.64705, 0.30373)
	(6.64831, 0.30362)
	(6.64957, 0.30351)
	(6.65083, 0.3034)
	(6.65208, 0.30329)
	(6.65334, 0.30317)
	(6.6546, 0.30306)
	(6.65585, 0.30295)
	(6.65711, 0.30284)
	(6.65837, 0.30273)
	(6.65962, 0.30262)
	(6.66088, 0.30251)
	(6.66214, 0.3024)
	(6.66339, 0.30229)
	(6.66465, 0.30218)
	(6.66591, 0.30206)
	(6.66716, 0.30195)
	(6.66842, 0.30184)
	(6.66968, 0.30173)
	(6.67094, 0.30162)
	(6.67219, 0.30151)
	(6.67345, 0.3014)
	(6.67471, 0.30129)
	(6.67596, 0.30118)
	(6.67722, 0.30107)
	(6.67848, 0.30096)
	(6.67973, 0.30085)
	(6.68099, 0.30074)
	(6.68225, 0.30062)
	(6.6835, 0.30051)
	(6.68476, 0.3004)
	(6.68602, 0.30029)
	(6.68727, 0.30018)
	(6.68853, 0.30007)
	(6.68979, 0.29996)
	(6.69105, 0.29985)
	(6.6923, 0.29974)
	(6.69356, 0.29963)
	(6.69482, 0.29952)
	(6.69607, 0.29941)
	(6.69733, 0.2993)
	(6.69859, 0.29919)
	(6.69984, 0.29908)
	(6.7011, 0.29897)
	(6.70236, 0.29886)
	(6.70361, 0.29875)
	(6.70487, 0.29864)
	(6.70613, 0.29853)
	(6.70739, 0.29841)
	(6.70864, 0.2983)
	(6.7099, 0.29819)
	(6.71116, 0.29808)
	(6.71241, 0.29797)
	(6.71367, 0.29786)
	(6.71493, 0.29775)
	(6.71618, 0.29764)
	(6.71744, 0.29753)
	(6.7187, 0.29742)
	(6.71995, 0.29731)
	(6.72121, 0.2972)
	(6.72247, 0.29709)
	(6.72372, 0.29698)
	(6.72498, 0.29687)
	(6.72624, 0.29676)
	(6.7275, 0.29665)
	(6.72875, 0.29654)
	(6.73001, 0.29643)
	(6.73127, 0.29632)
	(6.73252, 0.29621)
	(6.73378, 0.2961)
	(6.73504, 0.29599)
	(6.73629, 0.29588)
	(6.73755, 0.29577)
	(6.73881, 0.29566)
	(6.74006, 0.29555)
	(6.74132, 0.29544)
	(6.74258, 0.29533)
	(6.74383, 0.29522)
	(6.74509, 0.29511)
	(6.74635, 0.295)
	(6.74761, 0.29489)
	(6.74886, 0.29478)
	(6.75012, 0.29467)
	(6.75138, 0.29456)
	(6.75263, 0.29445)
	(6.75389, 0.29434)
	(6.75515, 0.29423)
	(6.7564, 0.29413)
	(6.75766, 0.29402)
	(6.75892, 0.29391)
	(6.76017, 0.2938)
	(6.76143, 0.29369)
	(6.76269, 0.29358)
	(6.76395, 0.29347)
	(6.7652, 0.29336)
	(6.76646, 0.29325)
	(6.76772, 0.29314)
	(6.76897, 0.29303)
	(6.77023, 0.29292)
	(6.77149, 0.29281)
	(6.77274, 0.2927)
	(6.774, 0.29259)
	(6.77526, 0.29248)
	(6.77651, 0.29237)
	(6.77777, 0.29226)
	(6.77903, 0.29215)
	(6.78028, 0.29204)
	(6.78154, 0.29193)
	(6.7828, 0.29183)
	(6.78406, 0.29172)
	(6.78531, 0.29161)
	(6.78657, 0.2915)
	(6.78783, 0.29139)
	(6.78908, 0.29128)
	(6.79034, 0.29117)
	(6.7916, 0.29106)
	(6.79285, 0.29095)
	(6.79411, 0.29084)
	(6.79537, 0.29073)
	(6.79662, 0.29062)
	(6.79788, 0.29051)
	(6.79914, 0.29041)
	(6.80039, 0.2903)
	(6.80165, 0.29019)
	(6.80291, 0.29008)
	(6.80417, 0.28997)
	(6.80542, 0.28986)
	(6.80668, 0.28974)
	(6.80794, 0.28964)
	(6.80919, 0.28953)
	(6.81045, 0.28942)
	(6.81171, 0.28931)
	(6.81296, 0.28921)
	(6.81422, 0.2891)
	(6.81548, 0.28899)
	(6.81673, 0.28888)
	(6.81799, 0.28877)
	(6.81925, 0.28866)
	(6.82051, 0.28855)
	(6.82176, 0.28844)
	(6.82302, 0.28833)
	(6.82428, 0.28823)
	(6.82553, 0.28812)
	(6.82679, 0.28801)
	(6.82805, 0.2879)
	(6.8293, 0.28779)
	(6.83056, 0.28768)
	(6.83182, 0.28757)
	(6.83307, 0.28746)
	(6.83433, 0.28735)
	(6.83559, 0.28725)
	(6.83684, 0.28714)
	(6.8381, 0.28703)
	(6.83936, 0.28692)
	(6.84062, 0.28681)
	(6.84187, 0.2867)
	(6.84313, 0.28659)
	(6.84439, 0.28649)
	(6.84564, 0.28638)
	(6.8469, 0.28627)
	(6.84816, 0.28616)
	(6.84941, 0.28605)
	(6.85067, 0.28594)
	(6.85193, 0.28583)
	(6.85318, 0.28573)
	(6.85444, 0.28562)
	(6.8557, 0.28551)
	(6.85695, 0.2854)
	(6.85821, 0.28529)
	(6.85947, 0.28518)
	(6.86073, 0.28507)
	(6.86198, 0.28497)
	(6.86324, 0.28486)
	(6.8645, 0.28475)
	(6.86575, 0.28464)
	(6.86701, 0.28453)
	(6.86827, 0.28442)
	(6.86952, 0.28432)
	(6.87078, 0.28421)
	(6.87204, 0.28409)
	(6.87329, 0.28399)
	(6.87455, 0.28388)
	(6.87581, 0.28377)
	(6.87707, 0.28367)
	(6.87832, 0.28356)
	(6.87958, 0.28345)
	(6.88084, 0.28334)
	(6.88209, 0.28323)
	(6.88335, 0.28313)
	(6.88461, 0.28302)
	(6.88586, 0.28291)
	(6.88712, 0.2828)
	(6.88838, 0.28269)
	(6.88963, 0.28258)
	(6.89089, 0.28248)
	(6.89215, 0.28237)
	(6.8934, 0.28226)
	(6.89466, 0.28215)
	(6.89592, 0.28204)
	(6.89718, 0.28194)
	(6.89843, 0.28183)
	(6.89969, 0.28172)
	(6.90095, 0.28161)
	(6.9022, 0.2815)
	(6.90346, 0.2814)
	(6.90472, 0.28129)
	(6.90597, 0.28118)
	(6.90723, 0.28107)
	(6.90849, 0.28096)
	(6.90974, 0.28086)
	(6.911, 0.28075)
	(6.91226, 0.28064)
	(6.91351, 0.28053)
	(6.91477, 0.28043)
	(6.91603, 0.28032)
	(6.91729, 0.28021)
	(6.91854, 0.2801)
	(6.9198, 0.27999)
	(6.92106, 0.27989)
	(6.92231, 0.27978)
	(6.92357, 0.27967)
	(6.92483, 0.27956)
	(6.92608, 0.27946)
	(6.92734, 0.27935)
	(6.9286, 0.27924)
	(6.92985, 0.27913)
	(6.93111, 0.27902)
	(6.93237, 0.27892)
	(6.93363, 0.27881)
	(6.93488, 0.2787)
	(6.93614, 0.27859)
	(6.9374, 0.27849)
	(6.93865, 0.27838)
	(6.93991, 0.27827)
	(6.94117, 0.27816)
	(6.94242, 0.27806)
	(6.94368, 0.27795)
	(6.94494, 0.27784)
	(6.94619, 0.27773)
	(6.94745, 0.27763)
	(6.94871, 0.27752)
	(6.94996, 0.27741)
	(6.95122, 0.2773)
	(6.95248, 0.2772)
	(6.95374, 0.27709)
	(6.95499, 0.27698)
	(6.95625, 0.27687)
	(6.95751, 0.27677)
	(6.95876, 0.27666)
	(6.96002, 0.27655)
	(6.96128, 0.27644)
	(6.96253, 0.27634)
	(6.96379, 0.27623)
	(6.96505, 0.27612)
	(6.9663, 0.27602)
	(6.96756, 0.27591)
	(6.96882, 0.2758)
	(6.97007, 0.27569)
	(6.97133, 0.27559)
	(6.97259, 0.27548)
	(6.97385, 0.27537)
	(6.9751, 0.27526)
	(6.97636, 0.27516)
	(6.97762, 0.27505)
	(6.97887, 0.27494)
	(6.98013, 0.27484)
	(6.98139, 0.27473)
	(6.98264, 0.27462)
	(6.9839, 0.27451)
	(6.98516, 0.27441)
	(6.98641, 0.2743)
	(6.98767, 0.27419)
	(6.98893, 0.27409)
	(6.99019, 0.27398)
	(6.99144, 0.27387)
	(6.9927, 0.27376)
	(6.99396, 0.27366)
	(6.99521, 0.27355)
	(6.99647, 0.27344)
	(6.99773, 0.27334)
	(6.99898, 0.27323)
	(7.00024, 0.27312)
	(7.0015, 0.27302)
	(7.00275, 0.27291)
	(7.00401, 0.2728)
	(7.00527, 0.27269)
	(7.00652, 0.27259)
	(7.00778, 0.27248)
	(7.00904, 0.27237)
	(7.0103, 0.27227)
	(7.01155, 0.27216)
	(7.01281, 0.27205)
	(7.01407, 0.27195)
	(7.01532, 0.27184)
	(7.01658, 0.27173)
	(7.01784, 0.27163)
	(7.01909, 0.27152)
	(7.02035, 0.27141)
	(7.02161, 0.27131)
	(7.02286, 0.2712)
	(7.02412, 0.27109)
	(7.02538, 0.27098)
	(7.02663, 0.27088)
	(7.02789, 0.27077)
	(7.02915, 0.27066)
	(7.03041, 0.27056)
	(7.03166, 0.27045)
	(7.03292, 0.27034)
	(7.03418, 0.27024)
	(7.03543, 0.27013)
	(7.03669, 0.27002)
	(7.03795, 0.26992)
	(7.0392, 0.26981)
	(7.04046, 0.2697)
	(7.04172, 0.2696)
	(7.04297, 0.26949)
	(7.04423, 0.26938)
	(7.04549, 0.26928)
	(7.04675, 0.26917)
	(7.048, 0.26907)
	(7.04926, 0.26896)
	(7.05052, 0.26885)
	(7.05177, 0.26875)
	(7.05303, 0.26864)
	(7.05429, 0.26853)
	(7.05554, 0.26843)
	(7.0568, 0.26832)
	(7.05806, 0.26821)
	(7.05931, 0.26811)
	(7.06057, 0.268)
	(7.06183, 0.26789)
	(7.06308, 0.26779)
	(7.06434, 0.26768)
	(7.0656, 0.26757)
	(7.06686, 0.26747)
	(7.06811, 0.26733)
	(7.06937, 0.2673)
	(7.07063, 0.26715)
	(7.07188, 0.26704)
	(7.07314, 0.26694)
	(7.0744, 0.26683)
	(7.07565, 0.26672)
	(7.07691, 0.26662)
	(7.07817, 0.26651)
	(7.07942, 0.2664)
	(7.08068, 0.2663)
	(7.08194, 0.26619)
	(7.08319, 0.26609)
	(7.08445, 0.26598)
	(7.08571, 0.26587)
	(7.08697, 0.26577)
	(7.08822, 0.26566)
	(7.08948, 0.26555)
	(7.09074, 0.26545)
	(7.09199, 0.26534)
	(7.09325, 0.26524)
	(7.09451, 0.26513)
	(7.09576, 0.26502)
	(7.09702, 0.26492)
	(7.09828, 0.26481)
	(7.09953, 0.26471)
	(7.10079, 0.2646)
	(7.10205, 0.26449)
	(7.10331, 0.26439)
	(7.10456, 0.26428)
	(7.10582, 0.26417)
	(7.10708, 0.26407)
	(7.10833, 0.26396)
	(7.10959, 0.26386)
	(7.11085, 0.26375)
	(7.1121, 0.26364)
	(7.11336, 0.26354)
	(7.11462, 0.26343)
	(7.11587, 0.26333)
	(7.11713, 0.26322)
	(7.11839, 0.26311)
	(7.11964, 0.26301)
	(7.1209, 0.2629)
	(7.12216, 0.2628)
	(7.12342, 0.26269)
	(7.12467, 0.26258)
	(7.12593, 0.26248)
	(7.12719, 0.26237)
	(7.12844, 0.26227)
	(7.1297, 0.26216)
	(7.13096, 0.26206)
	(7.13221, 0.26195)
	(7.13347, 0.26184)
	(7.13473, 0.26174)
	(7.13598, 0.26163)
	(7.13724, 0.26153)
	(7.1385, 0.26142)
	(7.13975, 0.26131)
	(7.14101, 0.26121)
	(7.14227, 0.2611)
	(7.14353, 0.261)
	(7.14478, 0.26089)
	(7.14604, 0.26079)
	(7.1473, 0.26068)
	(7.14855, 0.26057)
	(7.14981, 0.26047)
	(7.15107, 0.26036)
	(7.15232, 0.26026)
	(7.15358, 0.26015)
	(7.15484, 0.26005)
	(7.15609, 0.25994)
	(7.15735, 0.25983)
	(7.15861, 0.25973)
	(7.15986, 0.25962)
	(7.16112, 0.25952)
	(7.16238, 0.25941)
	(7.16364, 0.25931)
	(7.16489, 0.2592)
	(7.16615, 0.25909)
	(7.16741, 0.25899)
	(7.16866, 0.25888)
	(7.16992, 0.25878)
	(7.17118, 0.25867)
	(7.17243, 0.25857)
	(7.17369, 0.25846)
	(7.17495, 0.25836)
	(7.1762, 0.25825)
	(7.17746, 0.25814)
	(7.17872, 0.25804)
	(7.17998, 0.25793)
	(7.18123, 0.25783)
	(7.18249, 0.25772)
	(7.18375, 0.25762)
	(7.185, 0.25751)
	(7.18626, 0.25741)
	(7.18752, 0.2573)
	(7.18877, 0.25719)
	(7.19003, 0.25709)
	(7.19129, 0.25698)
	(7.19254, 0.25688)
	(7.1938, 0.25677)
	(7.19506, 0.25667)
	(7.19631, 0.25656)
	(7.19757, 0.25646)
	(7.19883, 0.25635)
	(7.20009, 0.25625)
	(7.20134, 0.25614)
	(7.2026, 0.25603)
	(7.20386, 0.25593)
	(7.20511, 0.25582)
	(7.20637, 0.25572)
	(7.20763, 0.25561)
	(7.20888, 0.25551)
	(7.21014, 0.2554)
	(7.2114, 0.2553)
	(7.21265, 0.25519)
	(7.21391, 0.25509)
	(7.21517, 0.25498)
	(7.21642, 0.25488)
	(7.21768, 0.25477)
	(7.21894, 0.25467)
	(7.2202, 0.25456)
	(7.22145, 0.25446)
	(7.22271, 0.25435)
	(7.22397, 0.25424)
	(7.22522, 0.25414)
	(7.22648, 0.25403)
	(7.22774, 0.25393)
	(7.22899, 0.25382)
	(7.23025, 0.25372)
	(7.23151, 0.25361)
	(7.23276, 0.25351)
	(7.23402, 0.2534)
	(7.23528, 0.2533)
	(7.23654, 0.25319)
	(7.23779, 0.25309)
	(7.23905, 0.25298)
	(7.24031, 0.25288)
	(7.24156, 0.25277)
	(7.24282, 0.25267)
	(7.24408, 0.25256)
	(7.24533, 0.25246)
	(7.24659, 0.25235)
	(7.24785, 0.25225)
	(7.2491, 0.25214)
	(7.25036, 0.25204)
	(7.25162, 0.25193)
	(7.25287, 0.25183)
	(7.25413, 0.25172)
	(7.25539, 0.25162)
	(7.25665, 0.25151)
	(7.2579, 0.25141)
	(7.25916, 0.2513)
	(7.26042, 0.2512)
	(7.26167, 0.25109)
	(7.26293, 0.25099)
	(7.26419, 0.25088)
	(7.26544, 0.25078)
	(7.2667, 0.25067)
	(7.26796, 0.25057)
	(7.26921, 0.25046)
	(7.27047, 0.25036)
	(7.27173, 0.25025)
	(7.27298, 0.25015)
	(7.27424, 0.25004)
	(7.2755, 0.24994)
	(7.27676, 0.24983)
	(7.27801, 0.24973)
	(7.27927, 0.24962)
	(7.28053, 0.24952)
	(7.28178, 0.24941)
	(7.28304, 0.24931)
	(7.2843, 0.2492)
	(7.28555, 0.2491)
	(7.28681, 0.24899)
	(7.28807, 0.24889)
	(7.28932, 0.24878)
	(7.29058, 0.24868)
	(7.29184, 0.24857)
	(7.2931, 0.24847)
	(7.29435, 0.24836)
	(7.29561, 0.24826)
	(7.29687, 0.24815)
	(7.29812, 0.24805)
	(7.29938, 0.24794)
	(7.30064, 0.24784)
	(7.30189, 0.24773)
	(7.30315, 0.24763)
	(7.30441, 0.24752)
	(7.30566, 0.24742)
	(7.30692, 0.24731)
	(7.30818, 0.24721)
	(7.30943, 0.2471)
	(7.31069, 0.247)
	(7.31195, 0.24689)
	(7.31321, 0.24679)
	(7.31446, 0.24669)
	(7.31572, 0.24658)
	(7.31698, 0.24648)
	(7.31823, 0.24637)
	(7.31949, 0.24627)
	(7.32075, 0.24616)
	(7.322, 0.24606)
	(7.32326, 0.24595)
	(7.32452, 0.24585)
	(7.32577, 0.24574)
	(7.32703, 0.24564)
	(7.32829, 0.24553)
	(7.32954, 0.24543)
	(7.3308, 0.24535)
	(7.33206, 0.24522)
	(7.33332, 0.24511)
	(7.33457, 0.24501)
	(7.33583, 0.24491)
	(7.33709, 0.2448)
	(7.33834, 0.2447)
	(7.3396, 0.24459)
	(7.34086, 0.24449)
	(7.34211, 0.24438)
	(7.34337, 0.24428)
	(7.34463, 0.24417)
	(7.34588, 0.24407)
	(7.34714, 0.24396)
	(7.3484, 0.24386)
	(7.34966, 0.24375)
	(7.35091, 0.24365)
	(7.35217, 0.24355)
	(7.35343, 0.24344)
	(7.35468, 0.24334)
	(7.35594, 0.24323)
	(7.3572, 0.24313)
	(7.35845, 0.24302)
	(7.35971, 0.24292)
	(7.36097, 0.24281)
	(7.36222, 0.24271)
	(7.36348, 0.2426)
	(7.36474, 0.2425)
	(7.36599, 0.2424)
	(7.36725, 0.24229)
	(7.36851, 0.24219)
	(7.36977, 0.24208)
	(7.37102, 0.24198)
	(7.37228, 0.24187)
	(7.37354, 0.24177)
	(7.37479, 0.24166)
	(7.37605, 0.24156)
	(7.37731, 0.24146)
	(7.37856, 0.24135)
	(7.37982, 0.24125)
	(7.38108, 0.24114)
	(7.38233, 0.24104)
	(7.38359, 0.24093)
	(7.38485, 0.24083)
	(7.3861, 0.24072)
	(7.38736, 0.24062)
	(7.38862, 0.24051)
	(7.38988, 0.24041)
	(7.39113, 0.24031)
	(7.39239, 0.2402)
	(7.39365, 0.2401)
	(7.3949, 0.23999)
	(7.39616, 0.23989)
	(7.39742, 0.23978)
	(7.39867, 0.23968)
	(7.39993, 0.23958)
	(7.40119, 0.23947)
	(7.40244, 0.23937)
	(7.4037, 0.23926)
	(7.40496, 0.23916)
	(7.40622, 0.23905)
	(7.40747, 0.23895)
	(7.40873, 0.23884)
	(7.40999, 0.23874)
	(7.41124, 0.23864)
	(7.4125, 0.23853)
	(7.41376, 0.23843)
	(7.41501, 0.23832)
	(7.41627, 0.23822)
	(7.41753, 0.23811)
	(7.41878, 0.23801)
	(7.42004, 0.23791)
	(7.4213, 0.2378)
	(7.42255, 0.2377)
	(7.42381, 0.23759)
	(7.42507, 0.23749)
	(7.42633, 0.23738)
	(7.42758, 0.23728)
	(7.42884, 0.23718)
	(7.4301, 0.23707)
	(7.43135, 0.23697)
	(7.43261, 0.23686)
	(7.43387, 0.23676)
	(7.43512, 0.23665)
	(7.43638, 0.23655)
	(7.43764, 0.23645)
	(7.43889, 0.23634)
	(7.44015, 0.23624)
	(7.44141, 0.23613)
	(7.44266, 0.23603)
	(7.44392, 0.23592)
	(7.44518, 0.23582)
	(7.44644, 0.23572)
	(7.44769, 0.23561)
	(7.44895, 0.23551)
	(7.45021, 0.2354)
	(7.45146, 0.2353)
	(7.45272, 0.23519)
	(7.45398, 0.23509)
	(7.45523, 0.23499)
	(7.45649, 0.23488)
	(7.45775, 0.23478)
	(7.459, 0.23467)
	(7.46026, 0.23457)
	(7.46152, 0.23448)
	(7.46278, 0.23436)
	(7.46403, 0.23426)
	(7.46529, 0.23415)
	(7.46655, 0.23405)
	(7.4678, 0.23394)
	(7.46906, 0.23384)
	(7.47032, 0.23373)
	(7.47157, 0.23363)
	(7.47283, 0.23353)
	(7.47409, 0.23342)
	(7.47534, 0.23332)
	(7.4766, 0.23321)
	(7.47786, 0.23311)
	(7.47911, 0.23301)
	(7.48037, 0.2329)
	(7.48163, 0.2328)
	(7.48289, 0.23269)
	(7.48414, 0.23259)
	(7.4854, 0.23248)
	(7.48666, 0.23238)
	(7.48791, 0.23228)
	(7.48917, 0.23217)
	(7.49043, 0.23207)
	(7.49168, 0.23196)
	(7.49294, 0.23186)
	(7.4942, 0.23176)
	(7.49545, 0.23165)
	(7.49671, 0.23155)
	(7.49797, 0.23144)
	(7.49922, 0.23134)
	(7.50048, 0.23124)
	(7.50174, 0.23113)
	(7.503, 0.23103)
	(7.50425, 0.23092)
	(7.50551, 0.23082)
	(7.50677, 0.23071)
	(7.50802, 0.23061)
	(7.50928, 0.23051)
	(7.51054, 0.2304)
	(7.51179, 0.2303)
	(7.51305, 0.23019)
	(7.51431, 0.23009)
	(7.51556, 0.22999)
	(7.51682, 0.22988)
	(7.51808, 0.22978)
	(7.51934, 0.22967)
	(7.52059, 0.22957)
	(7.52185, 0.22947)
	(7.52311, 0.22936)
	(7.52436, 0.22926)
	(7.52562, 0.22915)
	(7.52688, 0.22905)
	(7.52813, 0.22894)
	(7.52939, 0.22884)
	(7.53065, 0.22874)
	(7.5319, 0.22863)
	(7.53316, 0.22853)
	(7.53442, 0.22842)
	(7.53567, 0.22832)
	(7.53693, 0.22822)
	(7.53819, 0.22811)
	(7.53945, 0.22801)
	(7.5407, 0.2279)
	(7.54196, 0.2278)
	(7.54322, 0.2277)
	(7.54447, 0.22759)
	(7.54573, 0.22749)
	(7.54699, 0.22738)
	(7.54824, 0.22728)
	(7.5495, 0.22718)
	(7.55076, 0.22707)
	(7.55201, 0.22697)
	(7.55327, 0.22686)
	(7.55453, 0.22676)
	(7.55578, 0.22665)
	(7.55704, 0.22655)
	(7.5583, 0.22645)
	(7.55956, 0.22635)
	(7.56081, 0.22624)
	(7.56207, 0.22613)
	(7.56333, 0.22603)
	(7.56458, 0.22593)
	(7.56584, 0.22582)
	(7.5671, 0.22572)
	(7.56835, 0.22561)
	(7.56961, 0.22551)
	(7.57087, 0.22541)
	(7.57212, 0.2253)
	(7.57338, 0.2252)
	(7.57464, 0.22509)
	(7.5759, 0.22499)
	(7.57715, 0.22489)
	(7.57841, 0.22478)
	(7.57967, 0.22468)
	(7.58092, 0.22457)
	(7.58218, 0.22447)
	(7.58344, 0.22437)
	(7.58469, 0.22426)
	(7.58595, 0.22416)
	(7.58721, 0.22405)
	(7.58846, 0.22395)
	(7.58972, 0.22385)
	(7.59098, 0.22374)
	(7.59223, 0.22364)
	(7.59349, 0.22353)
	(7.59475, 0.22343)
	(7.59601, 0.22333)
	(7.59726, 0.22322)
	(7.59852, 0.22312)
	(7.59978, 0.22301)
	(7.60103, 0.22291)
	(7.60229, 0.22281)
	(7.60355, 0.2227)
	(7.6048, 0.2226)
	(7.60606, 0.22249)
	(7.60732, 0.22239)
	(7.60857, 0.22229)
	(7.60983, 0.22218)
	(7.61109, 0.22208)
	(7.61234, 0.22197)
	(7.6136, 0.22187)
	(7.61486, 0.22176)
	(7.61612, 0.22166)
	(7.61737, 0.22156)
	(7.61863, 0.22145)
	(7.61989, 0.22135)
	(7.62114, 0.22124)
	(7.6224, 0.22114)
	(7.62366, 0.22104)
	(7.62491, 0.22093)
	(7.62617, 0.22083)
	(7.62743, 0.22072)
	(7.62868, 0.22062)
	(7.62994, 0.22052)
	(7.6312, 0.22041)
	(7.63246, 0.22031)
	(7.63371, 0.2202)
	(7.63497, 0.2201)
	(7.63623, 0.22)
	(7.63748, 0.21989)
	(7.63874, 0.21979)
	(7.64, 0.21968)
	(7.64125, 0.21958)
	(7.64251, 0.21948)
	(7.64377, 0.21937)
	(7.64502, 0.21927)
	(7.64628, 0.21916)
	(7.64754, 0.21906)
	(7.64879, 0.21896)
	(7.65005, 0.21885)
	(7.65131, 0.21875)
	(7.65257, 0.21864)
	(7.65382, 0.21854)
	(7.65508, 0.21843)
	(7.65634, 0.21833)
	(7.65759, 0.21822)
	(7.65885, 0.21812)
	(7.66011, 0.21802)
	(7.66136, 0.21791)
	(7.66262, 0.21781)
	(7.66388, 0.21771)
	(7.66513, 0.2176)
	(7.66639, 0.2175)
	(7.66765, 0.21739)
	(7.6689, 0.21729)
	(7.67016, 0.21719)
	(7.67142, 0.21708)
	(7.67268, 0.21698)
	(7.67393, 0.21687)
	(7.67519, 0.21677)
	(7.67645, 0.21667)
	(7.6777, 0.21656)
	(7.67896, 0.21646)
	(7.68022, 0.21635)
	(7.68147, 0.21625)
	(7.68273, 0.21614)
	(7.68399, 0.21604)
	(7.68524, 0.21594)
	(7.6865, 0.21583)
	(7.68776, 0.21573)
	(7.68902, 0.21562)
	(7.69027, 0.21552)
	(7.69153, 0.21542)
	(7.69279, 0.21531)
	(7.69404, 0.21521)
	(7.6953, 0.2151)
	(7.69656, 0.215)
	(7.69781, 0.2149)
	(7.69907, 0.21479)
	(7.70033, 0.21469)
	(7.70158, 0.21458)
	(7.70284, 0.21448)
	(7.7041, 0.21437)
	(7.70535, 0.21427)
	(7.70661, 0.21417)
	(7.70787, 0.21406)
	(7.70913, 0.21396)
	(7.71038, 0.21385)
	(7.71164, 0.21375)
	(7.7129, 0.21365)
	(7.71415, 0.21354)
	(7.71541, 0.21344)
	(7.71667, 0.21333)
	(7.71792, 0.21323)
	(7.71918, 0.21312)
	(7.72044, 0.21302)
	(7.72169, 0.21292)
	(7.72295, 0.21281)
	(7.72421, 0.21271)
	(7.72546, 0.2126)
	(7.72672, 0.2125)
	(7.72798, 0.2124)
	(7.72924, 0.21229)
	(7.73049, 0.21219)
	(7.73175, 0.21208)
	(7.73301, 0.21198)
	(7.73426, 0.21187)
	(7.73552, 0.21177)
	(7.73678, 0.21167)
	(7.73803, 0.21156)
	(7.73929, 0.21146)
	(7.74055, 0.21135)
	(7.7418, 0.21125)
	(7.74306, 0.21114)
	(7.74432, 0.21104)
	(7.74558, 0.21094)
	(7.74683, 0.21083)
	(7.74809, 0.21073)
	(7.74935, 0.21062)
	(7.7506, 0.21052)
	(7.75186, 0.21042)
	(7.75312, 0.21031)
	(7.75437, 0.21021)
	(7.75563, 0.21009)
	(7.75689, 0.21)
	(7.75814, 0.20989)
	(7.7594, 0.20979)
	(7.76066, 0.20969)
	(7.76191, 0.20958)
	(7.76317, 0.20948)
	(7.76443, 0.20937)
	(7.76569, 0.20927)
	(7.76694, 0.20916)
	(7.7682, 0.20906)
	(7.76946, 0.20895)
	(7.77071, 0.20885)
	(7.77197, 0.20875)
	(7.77323, 0.20864)
	(7.77448, 0.20854)
	(7.77574, 0.20843)
	(7.777, 0.20833)
	(7.77825, 0.20822)
	(7.77951, 0.20812)
	(7.78077, 0.20802)
	(7.78202, 0.20791)
	(7.78328, 0.20781)
	(7.78454, 0.2077)
	(7.7858, 0.2076)
	(7.78705, 0.20749)
	(7.78831, 0.20739)
	(7.78957, 0.20729)
	(7.79082, 0.20718)
	(7.79208, 0.20708)
	(7.79334, 0.20697)
	(7.79459, 0.20687)
	(7.79585, 0.20676)
	(7.79711, 0.20666)
	(7.79836, 0.20655)
	(7.79962, 0.20645)
	(7.80088, 0.20635)
	(7.80213, 0.20624)
	(7.80339, 0.20614)
	(7.80465, 0.20603)
	(7.80591, 0.20593)
	(7.80716, 0.20582)
	(7.80842, 0.20572)
	(7.80968, 0.20561)
	(7.81093, 0.20551)
	(7.81219, 0.20541)
	(7.81345, 0.2053)
	(7.8147, 0.2052)
	(7.81596, 0.20509)
	(7.81722, 0.20499)
	(7.81847, 0.20488)
	(7.81973, 0.20478)
	(7.82099, 0.20467)
	(7.82225, 0.20457)
	(7.8235, 0.20446)
	(7.82476, 0.20436)
	(7.82602, 0.20426)
	(7.82727, 0.20415)
	(7.82853, 0.20405)
	(7.82979, 0.20394)
	(7.83104, 0.20384)
	(7.8323, 0.20373)
	(7.83356, 0.20363)
	(7.83481, 0.20352)
	(7.83607, 0.20342)
	(7.83733, 0.20331)
	(7.83858, 0.20321)
	(7.83984, 0.20311)
	(7.8411, 0.203)
	(7.84236, 0.2029)
	(7.84361, 0.20279)
	(7.84487, 0.20269)
	(7.84613, 0.20258)
	(7.84738, 0.20248)
	(7.84864, 0.20237)
	(7.8499, 0.20227)
	(7.85115, 0.20198)
	(7.85241, 0.20196)
	(7.85367, 0.20193)
	(7.85492, 0.20191)
	(7.85618, 0.20174)
	(7.85744, 0.20164)
	(7.85869, 0.20154)
	(7.85995, 0.20143)
	(7.86121, 0.20133)
	(7.86247, 0.20122)
	(7.86372, 0.20112)
	(7.86498, 0.20101)
	(7.86624, 0.20091)
	(7.86749, 0.2008)
	(7.86875, 0.2007)
	(7.87001, 0.20059)
	(7.87126, 0.20049)
	(7.87252, 0.20038)
	(7.87378, 0.20028)
	(7.87503, 0.20017)
	(7.87629, 0.20007)
	(7.87755, 0.19996)
	(7.87881, 0.19986)
	(7.88006, 0.19975)
	(7.88132, 0.19965)
	(7.88258, 0.19954)
	(7.88383, 0.19944)
	(7.88509, 0.19933)
	(7.88635, 0.19923)
	(7.8876, 0.19912)
	(7.88886, 0.19902)
	(7.89012, 0.19891)
	(7.89137, 0.19881)
	(7.89263, 0.19871)
	(7.89389, 0.1986)
	(7.89514, 0.1985)
	(7.8964, 0.19839)
	(7.89766, 0.19829)
	(7.89892, 0.19818)
	(7.90017, 0.19808)
	(7.90143, 0.19797)
	(7.90269, 0.19787)
	(7.90394, 0.19776)
	(7.9052, 0.19766)
	(7.90646, 0.19755)
	(7.90771, 0.19745)
	(7.90897, 0.19734)
	(7.91023, 0.19724)
	(7.91148, 0.19713)
	(7.91274, 0.19703)
	(7.914, 0.19692)
	(7.91525, 0.19682)
	(7.91651, 0.19671)
	(7.91777, 0.19661)
	(7.91903, 0.1965)
	(7.92028, 0.19639)
	(7.92154, 0.19629)
	(7.9228, 0.19618)
	(7.92405, 0.19608)
	(7.92531, 0.19597)
	(7.92657, 0.19587)
	(7.92782, 0.19576)
	(7.92908, 0.19566)
	(7.93034, 0.19555)
	(7.93159, 0.19545)
	(7.93285, 0.19534)
	(7.93411, 0.19524)
	(7.93537, 0.19513)
	(7.93662, 0.19503)
	(7.93788, 0.19492)
	(7.93914, 0.19482)
	(7.94039, 0.19471)
	(7.94165, 0.19461)
	(7.94291, 0.1945)
	(7.94416, 0.1944)
	(7.94542, 0.19429)
	(7.94668, 0.19419)
	(7.94793, 0.19408)
	(7.94919, 0.19398)
	(7.95045, 0.19387)
	(7.9517, 0.19376)
	(7.95296, 0.19366)
	(7.95422, 0.19355)
	(7.95548, 0.19345)
	(7.95673, 0.19334)
	(7.95799, 0.19324)
	(7.95925, 0.19313)
	(7.9605, 0.19303)
	(7.96176, 0.19292)
	(7.96302, 0.19282)
	(7.96427, 0.19271)
	(7.96553, 0.19261)
	(7.96679, 0.1925)
	(7.96804, 0.19239)
	(7.9693, 0.19229)
	(7.97056, 0.19218)
	(7.97181, 0.19208)
	(7.97307, 0.19197)
	(7.97433, 0.19187)
	(7.97559, 0.19176)
	(7.97684, 0.19166)
	(7.9781, 0.19155)
	(7.97936, 0.19144)
	(7.98061, 0.19134)
	(7.98187, 0.19123)
	(7.98313, 0.19113)
	(7.98438, 0.19102)
	(7.98564, 0.19092)
	(7.9869, 0.19081)
	(7.98815, 0.19071)
	(7.98941, 0.1906)
	(7.99067, 0.19049)
	(7.99193, 0.19039)
	(7.99318, 0.19028)
	(7.99444, 0.19018)
	(7.9957, 0.19007)
	(7.99695, 0.18997)
	(7.99821, 0.18986)
	(7.99947, 0.18975)
	(8.00072, 0.18965)
	(8.00198, 0.18954)
	(8.00324, 0.18944)
	(8.00449, 0.18933)
	(8.00575, 0.18923)
	(8.00701, 0.18912)
	(8.00826, 0.18901)
	(8.00952, 0.18891)
	(8.01078, 0.1888)
	(8.01204, 0.1887)
	(8.01329, 0.18859)
	(8.01455, 0.18848)
	(8.01581, 0.18838)
	(8.01706, 0.18827)
	(8.01832, 0.18817)
	(8.01958, 0.18806)
	(8.02083, 0.18796)
	(8.02209, 0.18785)
	(8.02335, 0.18774)
	(8.0246, 0.18764)
	(8.02586, 0.18753)
	(8.02712, 0.18743)
	(8.02837, 0.18732)
	(8.02963, 0.18721)
	(8.03089, 0.18711)
	(8.03215, 0.187)
	(8.0334, 0.1869)
	(8.03466, 0.18679)
	(8.03592, 0.18668)
	(8.03717, 0.18658)
	(8.03843, 0.18647)
	(8.03969, 0.18636)
	(8.04094, 0.18626)
	(8.0422, 0.18615)
	(8.04346, 0.18605)
	(8.04471, 0.18594)
	(8.04597, 0.18583)
	(8.04723, 0.18573)
	(8.04849, 0.18562)
	(8.04974, 0.18552)
	(8.051, 0.18541)
	(8.05226, 0.1853)
	(8.05351, 0.1852)
	(8.05477, 0.18509)
	(8.05603, 0.18498)
	(8.05728, 0.18488)
	(8.05854, 0.18477)
	(8.0598, 0.18466)
	(8.06105, 0.18456)
	(8.06231, 0.18445)
	(8.06357, 0.18435)
	(8.06482, 0.18424)
	(8.06608, 0.18413)
	(8.06734, 0.18403)
	(8.0686, 0.18392)
	(8.06985, 0.18381)
	(8.07111, 0.18371)
	(8.07237, 0.1836)
	(8.07362, 0.18349)
	(8.07488, 0.18339)
	(8.07614, 0.18328)
	(8.07739, 0.18317)
	(8.07865, 0.18307)
	(8.07991, 0.18296)
	(8.08116, 0.18285)
	(8.08242, 0.18275)
	(8.08368, 0.18264)
	(8.08493, 0.18253)
	(8.08619, 0.18243)
	(8.08745, 0.18232)
	(8.08871, 0.18221)
	(8.08996, 0.18211)
	(8.09122, 0.182)
	(8.09248, 0.18189)
	(8.09373, 0.18179)
	(8.09499, 0.18168)
	(8.09625, 0.18157)
	(8.0975, 0.18147)
	(8.09876, 0.18136)
	(8.10002, 0.18125)
	(8.10127, 0.18115)
	(8.10253, 0.18104)
	(8.10379, 0.18093)
	(8.10505, 0.18083)
	(8.1063, 0.18072)
	(8.10756, 0.18061)
	(8.10882, 0.18051)
	(8.11007, 0.1804)
	(8.11133, 0.18029)
	(8.11259, 0.18019)
	(8.11384, 0.18008)
	(8.1151, 0.17997)
	(8.11636, 0.17986)
	(8.11761, 0.17976)
	(8.11887, 0.17965)
	(8.12013, 0.17954)
	(8.12138, 0.17944)
	(8.12264, 0.17933)
	(8.1239, 0.17922)
	(8.12516, 0.17911)
	(8.12641, 0.17901)
	(8.12767, 0.1789)
	(8.12893, 0.17879)
	(8.13018, 0.17869)
	(8.13144, 0.17858)
	(8.1327, 0.17847)
	(8.13395, 0.17836)
	(8.13521, 0.17826)
	(8.13647, 0.17815)
	(8.13772, 0.17804)
	(8.13898, 0.17793)
	(8.14024, 0.17783)
	(8.14149, 0.17772)
	(8.14275, 0.17761)
	(8.14401, 0.17751)
	(8.14527, 0.1774)
	(8.14652, 0.17729)
	(8.14778, 0.17718)
	(8.14904, 0.17708)
	(8.15029, 0.17697)
	(8.15155, 0.17686)
	(8.15281, 0.17675)
	(8.15406, 0.17665)
	(8.15532, 0.17654)
	(8.15658, 0.17643)
	(8.15783, 0.17632)
	(8.15909, 0.17622)
	(8.16035, 0.17611)
	(8.16161, 0.176)
	(8.16286, 0.17589)
	(8.16412, 0.17578)
	(8.16538, 0.17568)
	(8.16663, 0.17557)
	(8.16789, 0.17546)
	(8.16915, 0.17535)
	(8.1704, 0.17525)
	(8.17166, 0.17514)
	(8.17292, 0.17503)
	(8.17417, 0.17492)
	(8.17543, 0.17481)
	(8.17669, 0.17471)
	(8.17794, 0.1746)
	(8.1792, 0.17449)
	(8.18046, 0.17438)
	(8.18172, 0.17428)
	(8.18297, 0.17417)
	(8.18423, 0.17406)
	(8.18549, 0.17395)
	(8.18674, 0.17384)
	(8.188, 0.17374)
	(8.18926, 0.17363)
	(8.19051, 0.17352)
	(8.19177, 0.17341)
	(8.19303, 0.1733)
	(8.19428, 0.17319)
	(8.19554, 0.17309)
	(8.1968, 0.17298)
	(8.19805, 0.17287)
	(8.19931, 0.17276)
	(8.20057, 0.17265)
	(8.20183, 0.17255)
	(8.20308, 0.17244)
	(8.20434, 0.17233)
	(8.2056, 0.17222)
	(8.20685, 0.17211)
	(8.20811, 0.172)
	(8.20937, 0.1719)
	(8.21062, 0.17179)
	(8.21188, 0.17168)
	(8.21314, 0.17157)
	(8.21439, 0.17146)
	(8.21565, 0.17135)
	(8.21691, 0.17124)
	(8.21817, 0.17114)
	(8.21942, 0.17103)
	(8.22068, 0.17092)
	(8.22194, 0.17081)
	(8.22319, 0.1707)
	(8.22445, 0.17059)
	(8.22571, 0.17048)
	(8.22696, 0.17038)
	(8.22822, 0.17027)
	(8.22948, 0.17016)
	(8.23073, 0.17005)
	(8.23199, 0.16994)
	(8.23325, 0.16983)
	(8.2345, 0.16972)
	(8.23576, 0.16961)
	(8.23702, 0.16951)
	(8.23828, 0.1694)
	(8.23953, 0.16929)
	(8.24079, 0.16918)
	(8.24205, 0.16907)
	(8.2433, 0.16896)
	(8.24456, 0.16885)
	(8.24582, 0.16874)
	(8.24707, 0.16866)
	(8.24833, 0.16852)
	(8.24959, 0.16842)
	(8.25084, 0.16831)
	(8.2521, 0.1682)
	(8.25336, 0.16809)
	(8.25461, 0.16798)
	(8.25587, 0.16787)
	(8.25713, 0.16776)
	(8.25839, 0.16765)
	(8.25964, 0.16754)
	(8.2609, 0.16743)
	(8.26216, 0.16732)
	(8.26341, 0.16721)
	(8.26467, 0.1671)
	(8.26593, 0.167)
	(8.26718, 0.16689)
	(8.26844, 0.16678)
	(8.2697, 0.16667)
	(8.27095, 0.16656)
	(8.27221, 0.16645)
	(8.27347, 0.16634)
	(8.27473, 0.16623)
	(8.27598, 0.16612)
	(8.27724, 0.16601)
	(8.2785, 0.1659)
	(8.27975, 0.16579)
	(8.28101, 0.16568)
	(8.28227, 0.16557)
	(8.28352, 0.16546)
	(8.28478, 0.16535)
	(8.28604, 0.16524)
	(8.28729, 0.16513)
	(8.28855, 0.16502)
	(8.28981, 0.16491)
	(8.29106, 0.1648)
	(8.29232, 0.16469)
	(8.29358, 0.16458)
	(8.29484, 0.16447)
	(8.29609, 0.16436)
	(8.29735, 0.16425)
	(8.29861, 0.16414)
	(8.29986, 0.16403)
	(8.30112, 0.16392)
	(8.30238, 0.16381)
	(8.30363, 0.1637)
	(8.30489, 0.16359)
	(8.30615, 0.16348)
	(8.3074, 0.16337)
	(8.30866, 0.16326)
	(8.30992, 0.16315)
	(8.31117, 0.16304)
	(8.31243, 0.16293)
	(8.31369, 0.16282)
	(8.31495, 0.16271)
	(8.3162, 0.1626)
	(8.31746, 0.16249)
	(8.31872, 0.16238)
	(8.31997, 0.16227)
	(8.32123, 0.16216)
	(8.32249, 0.16205)
	(8.32374, 0.16194)
	(8.325, 0.16183)
	(8.32626, 0.16172)
	(8.32751, 0.1616)
	(8.32877, 0.16149)
	(8.33003, 0.16138)
	(8.33129, 0.16127)
	(8.33254, 0.16116)
	(8.3338, 0.16105)
	(8.33506, 0.16094)
	(8.33631, 0.16083)
	(8.33757, 0.16072)
	(8.33883, 0.16061)
	(8.34008, 0.1605)
	(8.34134, 0.16039)
	(8.3426, 0.16027)
	(8.34385, 0.16016)
	(8.34511, 0.16005)
	(8.34637, 0.15994)
	(8.34762, 0.15983)
	(8.34888, 0.15972)
	(8.35014, 0.15961)
	(8.3514, 0.1595)
	(8.35265, 0.15939)
	(8.35391, 0.15927)
	(8.35517, 0.15916)
	(8.35642, 0.15905)
	(8.35768, 0.15894)
	(8.35894, 0.15883)
	(8.36019, 0.15872)
	(8.36145, 0.15861)
	(8.36271, 0.1585)
	(8.36396, 0.15838)
	(8.36522, 0.15827)
	(8.36648, 0.15816)
	(8.36773, 0.15805)
	(8.36899, 0.15794)
	(8.37025, 0.15783)
	(8.37151, 0.15771)
	(8.37276, 0.1576)
	(8.37402, 0.15749)
	(8.37528, 0.15738)
	(8.37653, 0.15727)
	(8.37779, 0.15717)
	(8.37905, 0.15704)
	(8.3803, 0.15693)
	(8.38156, 0.15682)
	(8.38282, 0.15671)
	(8.38407, 0.1566)
	(8.38533, 0.15648)
	(8.38659, 0.15637)
	(8.38784, 0.15626)
	(8.3891, 0.15615)
	(8.39036, 0.15604)
	(8.39162, 0.15592)
	(8.39287, 0.15581)
	(8.39413, 0.1557)
	(8.39539, 0.15559)
	(8.39664, 0.15547)
	(8.3979, 0.15536)
	(8.39916, 0.15525)
	(8.40041, 0.15514)
	(8.40167, 0.15502)
	(8.40293, 0.15491)
	(8.40418, 0.1548)
	(8.40544, 0.15469)
	(8.4067, 0.15457)
	(8.40796, 0.15446)
	(8.40921, 0.15435)
	(8.41047, 0.15424)
	(8.41173, 0.15412)
	(8.41298, 0.15401)
	(8.41424, 0.1539)
	(8.4155, 0.15379)
	(8.41675, 0.15367)
	(8.41801, 0.15356)
	(8.41927, 0.15345)
	(8.42052, 0.15333)
	(8.42178, 0.15322)
	(8.42304, 0.15311)
	(8.42429, 0.153)
	(8.42555, 0.15288)
	(8.42681, 0.15277)
	(8.42807, 0.15266)
	(8.42932, 0.15254)
	(8.43058, 0.15243)
	(8.43184, 0.15232)
	(8.43309, 0.1522)
	(8.43435, 0.15209)
	(8.43561, 0.15198)
	(8.43686, 0.15186)
	(8.43812, 0.15175)
	(8.43938, 0.15164)
	(8.44063, 0.15152)
	(8.44189, 0.15141)
	(8.44315, 0.1513)
	(8.4444, 0.15118)
	(8.44566, 0.15107)
	(8.44692, 0.15095)
	(8.44818, 0.15084)
	(8.44943, 0.15073)
	(8.45069, 0.15061)
	(8.45195, 0.1505)
	(8.4532, 0.15039)
	(8.45446, 0.15027)
	(8.45572, 0.15016)
	(8.45697, 0.15004)
	(8.45823, 0.14993)
	(8.45949, 0.14982)
	(8.46074, 0.1497)
	(8.462, 0.14959)
	(8.46326, 0.14947)
	(8.46452, 0.14936)
	(8.46577, 0.14924)
	(8.46703, 0.14913)
	(8.46829, 0.14902)
	(8.46954, 0.1489)
	(8.4708, 0.14879)
	(8.47206, 0.14867)
	(8.47331, 0.14856)
	(8.47457, 0.14844)
	(8.47583, 0.14833)
	(8.47708, 0.14821)
	(8.47834, 0.1481)
	(8.4796, 0.14799)
	(8.48085, 0.14787)
	(8.48211, 0.14776)
	(8.48337, 0.14764)
	(8.48463, 0.14753)
	(8.48588, 0.14741)
	(8.48714, 0.1473)
	(8.4884, 0.14718)
	(8.48965, 0.14707)
	(8.49091, 0.14695)
	(8.49217, 0.14684)
	(8.49342, 0.14672)
	(8.49468, 0.14661)
	(8.49594, 0.14649)
	(8.49719, 0.14638)
	(8.49845, 0.14626)
	(8.49971, 0.14615)
	(8.50096, 0.14603)
	(8.50222, 0.14591)
	(8.50348, 0.1458)
	(8.50474, 0.14568)
	(8.50599, 0.14557)
	(8.50725, 0.14545)
	(8.50851, 0.14534)
	(8.50976, 0.14522)
	(8.51102, 0.14511)
	(8.51228, 0.14499)
	(8.51353, 0.14487)
	(8.51479, 0.14476)
	(8.51605, 0.14464)
	(8.5173, 0.14453)
	(8.51856, 0.14441)
	(8.51982, 0.14429)
	(8.52108, 0.14418)
	(8.52233, 0.14406)
	(8.52359, 0.14395)
	(8.52485, 0.14383)
	(8.5261, 0.14371)
	(8.52736, 0.1436)
	(8.52862, 0.14348)
	(8.52987, 0.14336)
	(8.53113, 0.14325)
	(8.53239, 0.14313)
	(8.53364, 0.14302)
	(8.5349, 0.1429)
	(8.53616, 0.14278)
	(8.53741, 0.14267)
	(8.53867, 0.14255)
	(8.53993, 0.14243)
	(8.54119, 0.14231)
	(8.54244, 0.1422)
	(8.5437, 0.14208)
	(8.54496, 0.14196)
	(8.54621, 0.14185)
	(8.54747, 0.14173)
	(8.54873, 0.14161)
	(8.54998, 0.1415)
	(8.55124, 0.14138)
	(8.5525, 0.14126)
	(8.55375, 0.14114)
	(8.55501, 0.14103)
	(8.55627, 0.14091)
	(8.55752, 0.14079)
	(8.55878, 0.14068)
	(8.56004, 0.14056)
	(8.5613, 0.14044)
	(8.56255, 0.14032)
	(8.56381, 0.14021)
	(8.56507, 0.14009)
	(8.56632, 0.13997)
	(8.56758, 0.13985)
	(8.56884, 0.13973)
	(8.57009, 0.13962)
	(8.57135, 0.1395)
	(8.57261, 0.13938)
	(8.57386, 0.13926)
	(8.57512, 0.13914)
	(8.57638, 0.13903)
	(8.57764, 0.13891)
	(8.57889, 0.13879)
	(8.58015, 0.13867)
	(8.58141, 0.13855)
	(8.58266, 0.13844)
	(8.58392, 0.13832)
	(8.58518, 0.1382)
	(8.58643, 0.13808)
	(8.58769, 0.13796)
	(8.58895, 0.13784)
	(8.5902, 0.13772)
	(8.59146, 0.13761)
	(8.59272, 0.13749)
	(8.59397, 0.13737)
	(8.59523, 0.13725)
	(8.59649, 0.13713)
	(8.59775, 0.13701)
	(8.599, 0.13689)
	(8.60026, 0.13677)
	(8.60152, 0.13665)
	(8.60277, 0.13653)
	(8.60403, 0.13642)
	(8.60529, 0.1363)
	(8.60654, 0.13618)
	(8.6078, 0.13606)
	(8.60906, 0.13594)
	(8.61031, 0.13582)
	(8.61157, 0.1357)
	(8.61283, 0.13558)
	(8.61408, 0.13546)
	(8.61534, 0.13534)
	(8.6166, 0.13522)
	(8.61786, 0.1351)
	(8.61911, 0.13498)
	(8.62037, 0.13486)
	(8.62163, 0.13474)
	(8.62288, 0.13462)
	(8.62414, 0.1345)
	(8.6254, 0.13438)
	(8.62665, 0.13426)
	(8.62791, 0.13414)
	(8.62917, 0.13402)
	(8.63042, 0.1339)
	(8.63168, 0.13378)
	(8.63294, 0.13366)
	(8.6342, 0.13354)
	(8.63545, 0.13342)
	(8.63671, 0.1333)
	(8.63797, 0.13305)
	(8.63922, 0.13304)
	(8.64048, 0.13293)
	(8.64174, 0.13281)
	(8.64299, 0.13269)
	(8.64425, 0.13257)
	(8.64551, 0.13245)
	(8.64676, 0.13233)
	(8.64802, 0.13221)
	(8.64928, 0.13208)
	(8.65053, 0.13196)
	(8.65179, 0.13184)
	(8.65305, 0.13172)
	(8.65431, 0.1316)
	(8.65556, 0.13148)
	(8.65682, 0.13136)
	(8.65808, 0.13123)
	(8.65933, 0.13111)
	(8.66059, 0.13099)
	(8.66185, 0.13087)
	(8.6631, 0.13075)
	(8.66436, 0.13062)
	(8.66562, 0.1305)
	(8.66687, 0.13038)
	(8.66813, 0.13026)
	(8.66939, 0.13014)
	(8.67064, 0.13001)
	(8.6719, 0.12989)
	(8.67316, 0.12977)
	(8.67442, 0.12965)
	(8.67567, 0.12952)
	(8.67693, 0.1294)
	(8.67819, 0.12928)
	(8.67944, 0.12916)
	(8.6807, 0.12903)
	(8.68196, 0.12891)
	(8.68321, 0.12879)
	(8.68447, 0.12866)
	(8.68573, 0.12854)
	(8.68698, 0.12842)
	(8.68824, 0.12829)
	(8.6895, 0.12817)
	(8.69076, 0.12805)
	(8.69201, 0.12792)
	(8.69327, 0.1278)
	(8.69453, 0.12768)
	(8.69578, 0.12755)
	(8.69704, 0.12743)
	(8.6983, 0.12731)
	(8.69955, 0.12718)
	(8.70081, 0.12706)
	(8.70207, 0.12693)
	(8.70332, 0.12681)
	(8.70458, 0.12669)
	(8.70584, 0.12656)
	(8.70709, 0.12644)
	(8.70835, 0.12631)
	(8.70961, 0.12619)
	(8.71087, 0.12606)
	(8.71212, 0.12594)
	(8.71338, 0.12581)
	(8.71464, 0.12569)
	(8.71589, 0.12557)
	(8.71715, 0.12544)
	(8.71841, 0.12532)
	(8.71966, 0.12519)
	(8.72092, 0.12507)
	(8.72218, 0.12494)
	(8.72343, 0.12482)
	(8.72469, 0.12469)
	(8.72595, 0.12456)
	(8.7272, 0.12444)
	(8.72846, 0.12431)
	(8.72972, 0.12419)
	(8.73098, 0.12406)
	(8.73223, 0.12394)
	(8.73349, 0.12381)
	(8.73475, 0.12369)
	(8.736, 0.12356)
	(8.73726, 0.12343)
	(8.73852, 0.12331)
	(8.73977, 0.12318)
	(8.74103, 0.12305)
	(8.74229, 0.12293)
	(8.74354, 0.1228)
	(8.7448, 0.12268)
	(8.74606, 0.12255)
	(8.74732, 0.12242)
	(8.74857, 0.1223)
	(8.74983, 0.12217)
	(8.75109, 0.12204)
	(8.75234, 0.12191)
	(8.7536, 0.12179)
	(8.75486, 0.12166)
	(8.75611, 0.12153)
	(8.75737, 0.12141)
	(8.75863, 0.12128)
	(8.75988, 0.12115)
	(8.76114, 0.12102)
	(8.7624, 0.1209)
	(8.76365, 0.12077)
	(8.76491, 0.12064)
	(8.76617, 0.12051)
	(8.76743, 0.12039)
	(8.76868, 0.12026)
	(8.76994, 0.12013)
	(8.7712, 0.12)
	(8.77245, 0.11987)
	(8.77371, 0.11974)
	(8.77497, 0.11962)
	(8.77622, 0.11949)
	(8.77748, 0.11936)
	(8.77874, 0.11923)
	(8.77999, 0.1191)
	(8.78125, 0.11897)
	(8.78251, 0.11884)
	(8.78376, 0.11872)
	(8.78502, 0.11859)
	(8.78628, 0.11846)
	(8.78754, 0.11833)
	(8.78879, 0.1182)
	(8.79005, 0.11807)
	(8.79131, 0.11794)
	(8.79256, 0.11781)
	(8.79382, 0.11768)
	(8.79508, 0.11755)
	(8.79633, 0.11742)
	(8.79759, 0.11729)
	(8.79885, 0.11716)
	(8.8001, 0.11703)
	(8.80136, 0.1169)
	(8.80262, 0.11677)
	(8.80388, 0.11664)
	(8.80513, 0.11651)
	(8.80639, 0.11638)
	(8.80765, 0.11625)
	(8.8089, 0.11612)
	(8.81016, 0.11599)
	(8.81142, 0.11585)
	(8.81267, 0.11572)
	(8.81393, 0.11559)
	(8.81519, 0.11546)
	(8.81644, 0.11533)
	(8.8177, 0.1152)
	(8.81896, 0.11507)
	(8.82021, 0.11494)
	(8.82147, 0.1148)
	(8.82273, 0.11467)
	(8.82399, 0.11454)
	(8.82524, 0.11441)
	(8.8265, 0.11428)
	(8.82776, 0.11414)
	(8.82901, 0.11401)
	(8.83027, 0.11388)
	(8.83153, 0.11375)
	(8.83278, 0.11361)
	(8.83404, 0.11348)
	(8.8353, 0.11335)
	(8.83655, 0.11321)
	(8.83781, 0.11308)
	(8.83907, 0.11295)
	(8.84032, 0.11282)
	(8.84158, 0.11268)
	(8.84284, 0.11255)
	(8.8441, 0.11242)
	(8.84535, 0.11228)
	(8.84661, 0.11215)
	(8.84787, 0.11201)
	(8.84912, 0.11188)
	(8.85038, 0.11175)
	(8.85164, 0.11161)
	(8.85289, 0.11148)
	(8.85415, 0.11134)
	(8.85541, 0.11121)
	(8.85666, 0.11107)
	(8.85792, 0.11094)
	(8.85918, 0.1108)
	(8.86044, 0.11067)
	(8.86169, 0.11054)
	(8.86295, 0.1104)
	(8.86421, 0.11026)
	(8.86546, 0.11013)
	(8.86672, 0.10999)
	(8.86798, 0.10986)
	(8.86923, 0.10972)
	(8.87049, 0.10959)
	(8.87175, 0.10945)
	(8.873, 0.10932)
	(8.87426, 0.10918)
	(8.87552, 0.10904)
	(8.87677, 0.10891)
	(8.87803, 0.10877)
	(8.87929, 0.10863)
	(8.88055, 0.1085)
	(8.8818, 0.10836)
	(8.88306, 0.10822)
	(8.88432, 0.10809)
	(8.88557, 0.10795)
	(8.88683, 0.10781)
	(8.88809, 0.10767)
	(8.88934, 0.10754)
	(8.8906, 0.1074)
	(8.89186, 0.10726)
	(8.89311, 0.10712)
	(8.89437, 0.10699)
	(8.89563, 0.10685)
	(8.89688, 0.10671)
	(8.89814, 0.10657)
	(8.8994, 0.10643)
	(8.90066, 0.10629)
	(8.90191, 0.10616)
	(8.90317, 0.10602)
	(8.90443, 0.10588)
	(8.90568, 0.10574)
	(8.90694, 0.1056)
	(8.9082, 0.10546)
	(8.90945, 0.10532)
	(8.91071, 0.10518)
	(8.91197, 0.10504)
	(8.91322, 0.1049)
	(8.91448, 0.10476)
	(8.91574, 0.10462)
	(8.917, 0.10448)
	(8.91825, 0.10434)
	(8.91951, 0.1042)
	(8.92077, 0.10406)
	(8.92202, 0.10392)
	(8.92328, 0.10378)
	(8.92454, 0.10364)
	(8.92579, 0.1035)
	(8.92705, 0.10335)
	(8.92831, 0.10321)
	(8.92956, 0.10307)
	(8.93082, 0.10293)
	(8.93208, 0.10279)
	(8.93333, 0.10265)
	(8.93459, 0.1025)
	(8.93585, 0.10236)
	(8.93711, 0.10222)
	(8.93836, 0.10208)
	(8.93962, 0.10193)
	(8.94088, 0.10179)
	(8.94213, 0.10165)
	(8.94339, 0.1015)
	(8.94465, 0.10136)
	(8.9459, 0.10122)
	(8.94716, 0.10107)
	(8.94842, 0.10093)
	(8.94967, 0.10079)
	(8.95093, 0.10064)
	(8.95219, 0.1005)
	(8.95344, 0.10036)
	(8.9547, 0.10021)
	(8.95596, 0.10007)
	(8.95722, 0.09992)
	(8.95847, 0.09978)
	(8.95973, 0.09963)
	(8.96099, 0.09949)
	(8.96224, 0.09934)
	(8.9635, 0.0992)
	(8.96476, 0.09905)
	(8.96601, 0.0989)
	(8.96727, 0.09876)
	(8.96853, 0.09861)
	(8.96978, 0.09847)
	(8.97104, 0.09832)
	(8.9723, 0.09817)
	(8.97356, 0.09803)
	(8.97481, 0.09788)
	(8.97607, 0.09773)
	(8.97733, 0.09759)
	(8.97858, 0.09744)
	(8.97984, 0.09729)
	(8.9811, 0.09714)
	(8.98235, 0.097)
	(8.98361, 0.09685)
	(8.98487, 0.0967)
	(8.98612, 0.09655)
	(8.98738, 0.0964)
	(8.98864, 0.09625)
	(8.98989, 0.0961)
	(8.99115, 0.09596)
	(8.99241, 0.09581)
	(8.99367, 0.09566)
	(8.99492, 0.09551)
	(8.99618, 0.09536)
	(8.99744, 0.09521)
	(8.99869, 0.09506)
	(8.99995, 0.09491)
	(9.00121, 0.09476)
	(9.00246, 0.09461)
	(9.00372, 0.09446)
	(9.00498, 0.09431)
	(9.00623, 0.09415)
	(9.00749, 0.094)
	(9.00875, 0.09385)
	(9.01, 0.0937)
	(9.01126, 0.09355)
	(9.01252, 0.0934)
	(9.01378, 0.09324)
	(9.01503, 0.09309)
	(9.01629, 0.09294)
	(9.01755, 0.09279)
	(9.0188, 0.09263)
	(9.02006, 0.09248)
	(9.02132, 0.09233)
	(9.02257, 0.09217)
	(9.02383, 0.09202)
	(9.02509, 0.09187)
	(9.02634, 0.09171)
	(9.0276, 0.09156)
	(9.02886, 0.0914)
	(9.03011, 0.09125)
	(9.03137, 0.09101)
	(9.03263, 0.09094)
	(9.03389, 0.09078)
	(9.03514, 0.09063)
	(9.0364, 0.09047)
	(9.03766, 0.09032)
	(9.03891, 0.09016)
	(9.04017, 0.09)
	(9.04143, 0.08985)
	(9.04268, 0.08969)
	(9.04394, 0.08953)
	(9.0452, 0.08938)
	(9.04645, 0.08922)
	(9.04771, 0.08906)
	(9.04897, 0.0889)
	(9.05023, 0.08875)
	(9.05148, 0.08859)
	(9.05274, 0.08843)
	(9.054, 0.08827)
	(9.05525, 0.08811)
	(9.05651, 0.08795)
	(9.05777, 0.08779)
	(9.05902, 0.08763)
	(9.06028, 0.08747)
	(9.06154, 0.08731)
	(9.06279, 0.08715)
	(9.06405, 0.08699)
	(9.06531, 0.08683)
	(9.06656, 0.08667)
	(9.06782, 0.08651)
	(9.06908, 0.08635)
	(9.07034, 0.08619)
	(9.07159, 0.08603)
	(9.07285, 0.08586)
	(9.07411, 0.0857)
	(9.07536, 0.08554)
	(9.07662, 0.08538)
	(9.07788, 0.08521)
	(9.07913, 0.08505)
	(9.08039, 0.08489)
	(9.08165, 0.08472)
	(9.0829, 0.08456)
	(9.08416, 0.08439)
	(9.08542, 0.08423)
	(9.08667, 0.08406)
	(9.08793, 0.0839)
	(9.08919, 0.08373)
	(9.09045, 0.08357)
	(9.0917, 0.0834)
	(9.09296, 0.08324)
	(9.09422, 0.08307)
	(9.09547, 0.0829)
	(9.09673, 0.08274)
	(9.09799, 0.08257)
	(9.09924, 0.0824)
	(9.1005, 0.08223)
	(9.10176, 0.08207)
	(9.10301, 0.0819)
	(9.10427, 0.08173)
	(9.10553, 0.08156)
	(9.10679, 0.08139)
	(9.10804, 0.08122)
	(9.1093, 0.08105)
	(9.11056, 0.08088)
	(9.11181, 0.08071)
	(9.11307, 0.08054)
	(9.11433, 0.08037)
	(9.11558, 0.0802)
	(9.11684, 0.08003)
	(9.1181, 0.07986)
	(9.11935, 0.07968)
	(9.12061, 0.07951)
	(9.12187, 0.07934)
	(9.12312, 0.07917)
	(9.12438, 0.07899)
	(9.12564, 0.07882)
	(9.1269, 0.07865)
	(9.12815, 0.07847)
	(9.12941, 0.0783)
	(9.13067, 0.07812)
	(9.13192, 0.07795)
	(9.13318, 0.07777)
	(9.13444, 0.0776)
	(9.13569, 0.07742)
	(9.13695, 0.07724)
	(9.13821, 0.07707)
	(9.13946, 0.07689)
	(9.14072, 0.07671)
	(9.14198, 0.07653)
	(9.14323, 0.07636)
	(9.14449, 0.07618)
	(9.14575, 0.076)
	(9.14701, 0.07582)
	(9.14826, 0.07564)
	(9.14952, 0.07546)
	(9.15078, 0.07528)
	(9.15203, 0.0751)
	(9.15329, 0.07492)
	(9.15455, 0.07474)
	(9.1558, 0.07456)
	(9.15706, 0.07437)
	(9.15832, 0.07419)
	(9.15957, 0.07401)
	(9.16083, 0.07382)
	(9.16209, 0.07364)
	(9.16335, 0.07346)
	(9.1646, 0.07327)
	(9.16586, 0.07309)
	(9.16712, 0.0729)
	(9.16837, 0.07272)
	(9.16963, 0.07253)
	(9.17089, 0.07235)
	(9.17214, 0.07216)
	(9.1734, 0.07197)
	(9.17466, 0.07178)
	(9.17591, 0.0716)
	(9.17717, 0.07141)
	(9.17843, 0.07122)
	(9.17968, 0.07103)
	(9.18094, 0.07084)
	(9.1822, 0.07065)
	(9.18346, 0.07046)
	(9.18471, 0.07027)
	(9.18597, 0.07008)
	(9.18723, 0.06989)
	(9.18848, 0.06969)
	(9.18974, 0.0695)
	(9.191, 0.06931)
	(9.19225, 0.06911)
	(9.19351, 0.06892)
	(9.19477, 0.06873)
	(9.19602, 0.06853)
	(9.19728, 0.06833)
	(9.19854, 0.06814)
	(9.19979, 0.06794)
	(9.20105, 0.06775)
	(9.20231, 0.06755)
	(9.20357, 0.06735)
	(9.20482, 0.06715)
	(9.20608, 0.06695)
	(9.20734, 0.06675)
	(9.20859, 0.06655)
	(9.20985, 0.06635)
	(9.21111, 0.06615)
	(9.21236, 0.06595)
	(9.21362, 0.06575)
	(9.21488, 0.06555)
	(9.21613, 0.06534)
	(9.21739, 0.06514)
	(9.21865, 0.06493)
	(9.21991, 0.06473)
	(9.22116, 0.06452)
	(9.22242, 0.06432)
	(9.22368, 0.06411)
	(9.22493, 0.0639)
	(9.22619, 0.0637)
	(9.22745, 0.06349)
	(9.2287, 0.06328)
	(9.22996, 0.06307)
	(9.23122, 0.06286)
	(9.23247, 0.06265)
	(9.23373, 0.06244)
	(9.23499, 0.06222)
	(9.23624, 0.06201)
	(9.2375, 0.0618)
	(9.23876, 0.06158)
	(9.24002, 0.06137)
	(9.24127, 0.06115)
	(9.24253, 0.06094)
	(9.24379, 0.06072)
	(9.24504, 0.0605)
	(9.2463, 0.06029)
	(9.24756, 0.06007)
	(9.24881, 0.05985)
	(9.25007, 0.05963)
	(9.25133, 0.05941)
	(9.25258, 0.05919)
	(9.25384, 0.05896)
	(9.2551, 0.05874)
	(9.25635, 0.05852)
	(9.25761, 0.05829)
	(9.25887, 0.05807)
	(9.26013, 0.05784)
	(9.26138, 0.05761)
	(9.26264, 0.05738)
	(9.2639, 0.05716)
	(9.26515, 0.05693)
	(9.26641, 0.0567)
	(9.26767, 0.05647)
	(9.26892, 0.05623)
	(9.27018, 0.056)
	(9.27144, 0.05577)
	(9.27269, 0.05553)
	(9.27395, 0.0553)
	(9.27521, 0.05506)
	(9.27647, 0.05482)
	(9.27772, 0.05458)
	(9.27898, 0.05434)
	(9.28024, 0.0541)
	(9.28149, 0.05386)
	(9.28275, 0.05362)
	(9.28401, 0.05338)
	(9.28526, 0.05313)
	(9.28652, 0.05289)
	(9.28778, 0.05264)
	(9.28903, 0.05239)
	(9.29029, 0.05215)
	(9.29155, 0.0519)
	(9.2928, 0.05165)
	(9.29406, 0.05139)
	(9.29532, 0.05114)
	(9.29658, 0.05089)
	(9.29783, 0.05063)
	(9.29909, 0.05038)
	(9.30035, 0.05012)
	(9.3016, 0.04986)
	(9.30286, 0.0496)
	(9.30412, 0.04934)
	(9.30537, 0.04908)
	(9.30663, 0.04881)
	(9.30789, 0.04855)
	(9.30914, 0.04828)
	(9.3104, 0.04801)
	(9.31166, 0.04774)
	(9.31291, 0.04747)
	(9.31417, 0.0472)
	(9.31543, 0.04693)
	(9.31669, 0.04665)
	(9.31794, 0.04637)
	(9.3192, 0.0461)
	(9.32046, 0.04581)
	(9.32171, 0.04553)
	(9.32297, 0.04525)
	(9.32423, 0.04497)
	(9.32548, 0.04468)
	(9.32674, 0.04439)
	(9.328, 0.0441)
	(9.32925, 0.04381)
	(9.33051, 0.04352)
	(9.33177, 0.04322)
	(9.33303, 0.04292)
	(9.33428, 0.04262)
	(9.33554, 0.04232)
	(9.3368, 0.04202)
	(9.33805, 0.04171)
	(9.33931, 0.04141)
	(9.34057, 0.0411)
	(9.34182, 0.04079)
	(9.34308, 0.04047)
	(9.34434, 0.04015)
	(9.34559, 0.03984)
	(9.34685, 0.03951)
	(9.34811, 0.03919)
	(9.34936, 0.03886)
	(9.35062, 0.03853)
	(9.35188, 0.0382)
	(9.35314, 0.03787)
	(9.35439, 0.03753)
	(9.35565, 0.03719)
	(9.35691, 0.03685)
	(9.35816, 0.0365)
	(9.35942, 0.03615)
	(9.36068, 0.0358)
	(9.36193, 0.03544)
	(9.36319, 0.03508)
	(9.36445, 0.03472)
	(9.3657, 0.03435)
	(9.36696, 0.03398)
	(9.36822, 0.03361)
	(9.36947, 0.03323)
	(9.37073, 0.03284)
	(9.37199, 0.03246)
	(9.37325, 0.03207)
	(9.3745, 0.03167)
	(9.37576, 0.03127)
	(9.37702, 0.03086)
	(9.37827, 0.03045)
	(9.37953, 0.03003)
	(9.38079, 0.02961)
	(9.38204, 0.02918)
	(9.3833, 0.02874)
	(9.38456, 0.0283)
	(9.38581, 0.02785)
	(9.38707, 0.0274)
	(9.38833, 0.02693)
	(9.38959, 0.02646)
	(9.39084, 0.02598)
	(9.3921, 0.0255)
	(9.39336, 0.025)
	(9.39461, 0.02449)
	(9.39587, 0.02397)
	(9.39713, 0.02344)
	(9.39838, 0.0229)
	(9.39964, 0.02235)
	(9.4009, 0.02178)
	(9.40215, 0.0212)
	(9.40341, 0.0206)
	(9.40467, 0.01998)
	(9.40592, 0.01934)
	(9.40718, 0.01869)
	(9.40844, 0.018)
	(9.4097, 0.0173)
	(9.41095, 0.01656)
	(9.41221, 0.0)
	(9.41347, 0.0)
	(9.41472, 0.0)
	(9.41598, 0.0)
	(9.41724, 0.0)
	(9.41849, 0.0)
	(9.41975, 0.0)
	(9.42101, 0.0)
	(9.42226, 0.0)
	(9.42352, 0.0)
	(9.42478, 0.0)
};

\addplot[thick, color=red]
coordinates{
	(-3.14285, 0.9922)
	(-3.14159, 1.00714)
	(-3.14034, 1.00713)
	(-3.13908, 1.00712)
	(-3.13782, 1.00711)
	(-3.13657, 1.0071)
	(-3.13531, 1.00709)
	(-3.13405, 1.00707)
	(-3.13279, 1.00706)
	(-3.13154, 1.00705)
	(-3.13028, 1.00704)
	(-3.12902, 1.00703)
	(-3.12777, 1.00701)
	(-3.12651, 1.007)
	(-3.12525, 1.00699)
	(-3.124, 1.00698)
	(-3.12274, 1.00697)
	(-3.12148, 1.00696)
	(-3.12023, 1.00694)
	(-3.11897, 1.00693)
	(-3.11771, 1.00692)
	(-3.11645, 1.00691)
	(-3.1152, 1.0069)
	(-3.11394, 1.00689)
	(-3.11268, 1.00687)
	(-3.11143, 1.00686)
	(-3.11017, 1.00685)
	(-3.10891, 1.00684)
	(-3.10766, 1.00683)
	(-3.1064, 1.00681)
	(-3.10514, 1.0068)
	(-3.10389, 1.00679)
	(-3.10263, 1.00678)
	(-3.10137, 1.00677)
	(-3.10012, 1.00676)
	(-3.09886, 1.00674)
	(-3.0976, 1.00673)
	(-3.09634, 1.00672)
	(-3.09509, 1.00671)
	(-3.09383, 1.0067)
	(-3.09257, 1.00669)
	(-3.09132, 1.00667)
	(-3.09006, 1.00666)
	(-3.0888, 1.00665)
	(-3.08755, 1.00664)
	(-3.08629, 1.00663)
	(-3.08503, 1.00662)
	(-3.08378, 1.00661)
	(-3.08252, 1.00659)
	(-3.08126, 1.00658)
	(-3.08001, 1.00657)
	(-3.07875, 1.00656)
	(-3.07749, 1.00655)
	(-3.07623, 1.00654)
	(-3.07498, 1.00652)
	(-3.07372, 1.00651)
	(-3.07246, 1.0065)
	(-3.07121, 1.00649)
	(-3.06995, 1.00648)
	(-3.06869, 1.00647)
	(-3.06744, 1.00645)
	(-3.06618, 1.00644)
	(-3.06492, 1.00643)
	(-3.06367, 1.00642)
	(-3.06241, 1.00641)
	(-3.06115, 1.0064)
	(-3.05989, 1.00639)
	(-3.05864, 1.00637)
	(-3.05738, 1.00636)
	(-3.05612, 1.00635)
	(-3.05487, 1.00634)
	(-3.05361, 1.00633)
	(-3.05235, 1.00632)
	(-3.0511, 1.00631)
	(-3.04984, 1.00629)
	(-3.04858, 1.00628)
	(-3.04733, 1.00627)
	(-3.04607, 1.00626)
	(-3.04481, 1.00625)
	(-3.04356, 1.00624)
	(-3.0423, 1.00623)
	(-3.04104, 1.00621)
	(-3.03978, 1.0062)
	(-3.03853, 1.00619)
	(-3.03727, 1.00618)
	(-3.03601, 1.00617)
	(-3.03476, 1.00616)
	(-3.0335, 1.00615)
	(-3.03224, 1.00613)
	(-3.03099, 1.00612)
	(-3.02973, 1.00611)
	(-3.02847, 1.0061)
	(-3.02722, 1.00609)
	(-3.02596, 1.00608)
	(-3.0247, 1.00607)
	(-3.02345, 1.00606)
	(-3.02219, 1.00604)
	(-3.02093, 1.00603)
	(-3.01967, 1.00602)
	(-3.01842, 1.00601)
	(-3.01716, 1.006)
	(-3.0159, 1.00599)
	(-3.01465, 1.00598)
	(-3.01339, 1.00596)
	(-3.01213, 1.00595)
	(-3.01088, 1.00594)
	(-3.00962, 1.00593)
	(-3.00836, 1.00592)
	(-3.00711, 1.00591)
	(-3.00585, 1.0059)
	(-3.00459, 1.00589)
	(-3.00333, 1.00587)
	(-3.00208, 1.00586)
	(-3.00082, 1.00585)
	(-2.99956, 1.00584)
	(-2.99831, 1.00583)
	(-2.99705, 1.00582)
	(-2.99579, 1.00581)
	(-2.99454, 1.0058)
	(-2.99328, 1.00578)
	(-2.99202, 1.00577)
	(-2.99077, 1.00576)
	(-2.98951, 1.00575)
	(-2.98825, 1.00574)
	(-2.987, 1.00573)
	(-2.98574, 1.00572)
	(-2.98448, 1.00571)
	(-2.98322, 1.0057)
	(-2.98197, 1.00568)
	(-2.98071, 1.00567)
	(-2.97945, 1.00566)
	(-2.9782, 1.00565)
	(-2.97694, 1.00564)
	(-2.97568, 1.00563)
	(-2.97443, 1.00562)
	(-2.97317, 1.00561)
	(-2.97191, 1.0056)
	(-2.97066, 1.00558)
	(-2.9694, 1.00557)
	(-2.96814, 1.00556)
	(-2.96689, 1.00555)
	(-2.96563, 1.00554)
	(-2.96437, 1.00553)
	(-2.96311, 1.00552)
	(-2.96186, 1.00551)
	(-2.9606, 1.0055)
	(-2.95934, 1.00548)
	(-2.95809, 1.00547)
	(-2.95683, 1.00546)
	(-2.95557, 1.00545)
	(-2.95432, 1.00544)
	(-2.95306, 1.00543)
	(-2.9518, 1.00542)
	(-2.95055, 1.00541)
	(-2.94929, 1.0054)
	(-2.94803, 1.00539)
	(-2.94677, 1.00537)
	(-2.94552, 1.00536)
	(-2.94426, 1.00535)
	(-2.943, 1.00534)
	(-2.94175, 1.00533)
	(-2.94049, 1.00532)
	(-2.93923, 1.00531)
	(-2.93798, 1.0053)
	(-2.93672, 1.00529)
	(-2.93546, 1.00528)
	(-2.93421, 1.00526)
	(-2.93295, 1.00525)
	(-2.93169, 1.00524)
	(-2.93044, 1.00523)
	(-2.92918, 1.00522)
	(-2.92792, 1.00521)
	(-2.92666, 1.0052)
	(-2.92541, 1.00519)
	(-2.92415, 1.00518)
	(-2.92289, 1.00517)
	(-2.92164, 1.00516)
	(-2.92038, 1.00515)
	(-2.91912, 1.00513)
	(-2.91787, 1.00512)
	(-2.91661, 1.00511)
	(-2.91535, 1.0051)
	(-2.9141, 1.00509)
	(-2.91284, 1.00508)
	(-2.91158, 1.00507)
	(-2.91033, 1.00506)
	(-2.90907, 1.00505)
	(-2.90781, 1.00504)
	(-2.90655, 1.00503)
	(-2.9053, 1.00501)
	(-2.90404, 1.005)
	(-2.90278, 1.00499)
	(-2.90153, 1.00498)
	(-2.90027, 1.00497)
	(-2.89901, 1.00496)
	(-2.89776, 1.00495)
	(-2.8965, 1.00494)
	(-2.89524, 1.00493)
	(-2.89399, 1.00492)
	(-2.89273, 1.00491)
	(-2.89147, 1.0049)
	(-2.89021, 1.00489)
	(-2.88896, 1.00487)
	(-2.8877, 1.00486)
	(-2.88644, 1.00485)
	(-2.88519, 1.00484)
	(-2.88393, 1.00483)
	(-2.88267, 1.00482)
	(-2.88142, 1.00481)
	(-2.88016, 1.0048)
	(-2.8789, 1.00479)
	(-2.87765, 1.00478)
	(-2.87639, 1.00477)
	(-2.87513, 1.00476)
	(-2.87388, 1.00475)
	(-2.87262, 1.00474)
	(-2.87136, 1.00473)
	(-2.8701, 1.00471)
	(-2.86885, 1.0047)
	(-2.86759, 1.00469)
	(-2.86633, 1.00468)
	(-2.86508, 1.00467)
	(-2.86382, 1.00466)
	(-2.86256, 1.00465)
	(-2.86131, 1.00464)
	(-2.86005, 1.00463)
	(-2.85879, 1.00462)
	(-2.85754, 1.00461)
	(-2.85628, 1.0046)
	(-2.85502, 1.00459)
	(-2.85377, 1.00458)
	(-2.85251, 1.00457)
	(-2.85125, 1.00456)
	(-2.84999, 1.00454)
	(-2.84874, 1.00453)
	(-2.84748, 1.00452)
	(-2.84622, 1.00451)
	(-2.84497, 1.0045)
	(-2.84371, 1.00449)
	(-2.84245, 1.00448)
	(-2.8412, 1.00447)
	(-2.83994, 1.00446)
	(-2.83868, 1.00445)
	(-2.83743, 1.00444)
	(-2.83617, 1.00443)
	(-2.83491, 1.00442)
	(-2.83365, 1.00441)
	(-2.8324, 1.0044)
	(-2.83114, 1.00439)
	(-2.82988, 1.00438)
	(-2.82863, 1.00437)
	(-2.82737, 1.00436)
	(-2.82611, 1.00435)
	(-2.82486, 1.00433)
	(-2.8236, 1.00432)
	(-2.82234, 1.00431)
	(-2.82109, 1.0043)
	(-2.81983, 1.00429)
	(-2.81857, 1.00428)
	(-2.81732, 1.00427)
	(-2.81606, 1.00426)
	(-2.8148, 1.00425)
	(-2.81354, 1.00424)
	(-2.81229, 1.00423)
	(-2.81103, 1.00422)
	(-2.80977, 1.00421)
	(-2.80852, 1.0042)
	(-2.80726, 1.00419)
	(-2.806, 1.00418)
	(-2.80475, 1.00417)
	(-2.80349, 1.00416)
	(-2.80223, 1.00415)
	(-2.80098, 1.00414)
	(-2.79972, 1.00413)
	(-2.79846, 1.00412)
	(-2.79721, 1.00411)
	(-2.79595, 1.0041)
	(-2.79469, 1.00409)
	(-2.79343, 1.00407)
	(-2.79218, 1.00406)
	(-2.79092, 1.00405)
	(-2.78966, 1.00404)
	(-2.78841, 1.00403)
	(-2.78715, 1.00402)
	(-2.78589, 1.00401)
	(-2.78464, 1.004)
	(-2.78338, 1.00399)
	(-2.78212, 1.00398)
	(-2.78087, 1.00397)
	(-2.77961, 1.00396)
	(-2.77835, 1.00395)
	(-2.7771, 1.00394)
	(-2.77584, 1.00393)
	(-2.77458, 1.00392)
	(-2.77332, 1.00391)
	(-2.77207, 1.0039)
	(-2.77081, 1.00389)
	(-2.76955, 1.00388)
	(-2.7683, 1.00387)
	(-2.76704, 1.00386)
	(-2.76578, 1.00385)
	(-2.76453, 1.00384)
	(-2.76327, 1.00383)
	(-2.76201, 1.00382)
	(-2.76076, 1.00381)
	(-2.7595, 1.0038)
	(-2.75824, 1.00379)
	(-2.75698, 1.00378)
	(-2.75573, 1.00377)
	(-2.75447, 1.00376)
	(-2.75321, 1.00375)
	(-2.75196, 1.00374)
	(-2.7507, 1.00373)
	(-2.74944, 1.00372)
	(-2.74819, 1.00371)
	(-2.74693, 1.0037)
	(-2.74567, 1.00369)
	(-2.74442, 1.00368)
	(-2.74316, 1.00367)
	(-2.7419, 1.00366)
	(-2.74065, 1.00365)
	(-2.73939, 1.00364)
	(-2.73813, 1.00363)
	(-2.73687, 1.00362)
	(-2.73562, 1.00361)
	(-2.73436, 1.0036)
	(-2.7331, 1.00359)
	(-2.73185, 1.00358)
	(-2.73059, 1.00357)
	(-2.72933, 1.00356)
	(-2.72808, 1.00355)
	(-2.72682, 1.00354)
	(-2.72556, 1.00353)
	(-2.72431, 1.00352)
	(-2.72305, 1.00351)
	(-2.72179, 1.0035)
	(-2.72054, 1.00349)
	(-2.71928, 1.00348)
	(-2.71802, 1.00347)
	(-2.71676, 1.00346)
	(-2.71551, 1.00345)
	(-2.71425, 1.00344)
	(-2.71299, 1.00343)
	(-2.71174, 1.00342)
	(-2.71048, 1.00341)
	(-2.70922, 1.0034)
	(-2.70797, 1.00339)
	(-2.70671, 1.00338)
	(-2.70545, 1.00337)
	(-2.7042, 1.00336)
	(-2.70294, 1.00335)
	(-2.70168, 1.00334)
	(-2.70042, 1.00333)
	(-2.69917, 1.00332)
	(-2.69791, 1.00331)
	(-2.69665, 1.0033)
	(-2.6954, 1.00329)
	(-2.69414, 1.00328)
	(-2.69288, 1.00327)
	(-2.69163, 1.00326)
	(-2.69037, 1.00325)
	(-2.68911, 1.00324)
	(-2.68786, 1.00323)
	(-2.6866, 1.00322)
	(-2.68534, 1.00321)
	(-2.68409, 1.0032)
	(-2.68283, 1.00319)
	(-2.68157, 1.00318)
	(-2.68031, 1.00317)
	(-2.67906, 1.00316)
	(-2.6778, 1.00315)
	(-2.67654, 1.00314)
	(-2.67529, 1.00313)
	(-2.67403, 1.00312)
	(-2.67277, 1.00311)
	(-2.67152, 1.0031)
	(-2.67026, 1.00309)
	(-2.669, 1.00308)
	(-2.66775, 1.00307)
	(-2.66649, 1.00306)
	(-2.66523, 1.00305)
	(-2.66398, 1.00304)
	(-2.66272, 1.00303)
	(-2.66146, 1.00302)
	(-2.6602, 1.00301)
	(-2.65895, 1.003)
	(-2.65769, 1.00299)
	(-2.65643, 1.00298)
	(-2.65518, 1.00297)
	(-2.65392, 1.00296)
	(-2.65266, 1.00295)
	(-2.65141, 1.00294)
	(-2.65015, 1.00293)
	(-2.64889, 1.00292)
	(-2.64764, 1.00291)
	(-2.64638, 1.0029)
	(-2.64512, 1.00289)
	(-2.64386, 1.00288)
	(-2.64261, 1.00287)
	(-2.64135, 1.00287)
	(-2.64009, 1.00286)
	(-2.63884, 1.00285)
	(-2.63758, 1.00284)
	(-2.63632, 1.00283)
	(-2.63507, 1.00282)
	(-2.63381, 1.00281)
	(-2.63255, 1.0028)
	(-2.6313, 1.00279)
	(-2.63004, 1.00278)
	(-2.62878, 1.00277)
	(-2.62753, 1.00276)
	(-2.62627, 1.00275)
	(-2.62501, 1.00274)
	(-2.62375, 1.00273)
	(-2.6225, 1.00272)
	(-2.62124, 1.00271)
	(-2.61998, 1.0027)
	(-2.61873, 1.00269)
	(-2.61747, 1.00268)
	(-2.61621, 1.00267)
	(-2.61496, 1.00266)
	(-2.6137, 1.00265)
	(-2.61244, 1.00264)
	(-2.61119, 1.00263)
	(-2.60993, 1.00262)
	(-2.60867, 1.00262)
	(-2.60742, 1.00261)
	(-2.60616, 1.0026)
	(-2.6049, 1.00259)
	(-2.60364, 1.00258)
	(-2.60239, 1.00257)
	(-2.60113, 1.00256)
	(-2.59987, 1.00255)
	(-2.59862, 1.00254)
	(-2.59736, 1.00253)
	(-2.5961, 1.00252)
	(-2.59485, 1.00251)
	(-2.59359, 1.0025)
	(-2.59233, 1.00249)
	(-2.59108, 1.00248)
	(-2.58982, 1.00247)
	(-2.58856, 1.00246)
	(-2.5873, 1.00245)
	(-2.58605, 1.00244)
	(-2.58479, 1.00243)
	(-2.58353, 1.00243)
	(-2.58228, 1.00242)
	(-2.58102, 1.00241)
	(-2.57976, 1.0024)
	(-2.57851, 1.00239)
	(-2.57725, 1.00238)
	(-2.57599, 1.00237)
	(-2.57474, 1.00236)
	(-2.57348, 1.00235)
	(-2.57222, 1.00234)
	(-2.57097, 1.00233)
	(-2.56971, 1.00232)
	(-2.56845, 1.00231)
	(-2.56719, 1.0023)
	(-2.56594, 1.00229)
	(-2.56468, 1.00228)
	(-2.56342, 1.00228)
	(-2.56217, 1.00227)
	(-2.56091, 1.00226)
	(-2.55965, 1.00225)
	(-2.5584, 1.00224)
	(-2.55714, 1.00223)
	(-2.55588, 1.00222)
	(-2.55463, 1.00221)
	(-2.55337, 1.0022)
	(-2.55211, 1.00219)
	(-2.55086, 1.00218)
	(-2.5496, 1.00217)
	(-2.54834, 1.00216)
	(-2.54708, 1.00215)
	(-2.54583, 1.00214)
	(-2.54457, 1.00214)
	(-2.54331, 1.00213)
	(-2.54206, 1.00212)
	(-2.5408, 1.00211)
	(-2.53954, 1.0021)
	(-2.53829, 1.00209)
	(-2.53703, 1.00208)
	(-2.53577, 1.00207)
	(-2.53452, 1.00206)
	(-2.53326, 1.00205)
	(-2.532, 1.00204)
	(-2.53074, 1.00203)
	(-2.52949, 1.00202)
	(-2.52823, 1.00202)
	(-2.52697, 1.00201)
	(-2.52572, 1.002)
	(-2.52446, 1.00199)
	(-2.5232, 1.00198)
	(-2.52195, 1.00197)
	(-2.52069, 1.00196)
	(-2.51943, 1.00195)
	(-2.51818, 1.00194)
	(-2.51692, 1.00193)
	(-2.51566, 1.00192)
	(-2.51441, 1.00191)
	(-2.51315, 1.00191)
	(-2.51189, 1.0019)
	(-2.51063, 1.00189)
	(-2.50938, 1.00188)
	(-2.50812, 1.00187)
	(-2.50686, 1.00186)
	(-2.50561, 1.00185)
	(-2.50435, 1.00184)
	(-2.50309, 1.00183)
	(-2.50184, 1.00182)
	(-2.50058, 1.00181)
	(-2.49932, 1.0018)
	(-2.49807, 1.0018)
	(-2.49681, 1.00179)
	(-2.49555, 1.00178)
	(-2.4943, 1.00177)
	(-2.49304, 1.00176)
	(-2.49178, 1.00175)
	(-2.49052, 1.00174)
	(-2.48927, 1.00173)
	(-2.48801, 1.00172)
	(-2.48675, 1.00171)
	(-2.4855, 1.00171)
	(-2.48424, 1.0017)
	(-2.48298, 1.00169)
	(-2.48173, 1.00168)
	(-2.48047, 1.00167)
	(-2.47921, 1.00166)
	(-2.47796, 1.00165)
	(-2.4767, 1.00164)
	(-2.47544, 1.00163)
	(-2.47418, 1.00162)
	(-2.47293, 1.00162)
	(-2.47167, 1.00161)
	(-2.47041, 1.0016)
	(-2.46916, 1.00159)
	(-2.4679, 1.00158)
	(-2.46664, 1.00157)
	(-2.46539, 1.00156)
	(-2.46413, 1.00155)
	(-2.46287, 1.00154)
	(-2.46162, 1.00153)
	(-2.46036, 1.00153)
	(-2.4591, 1.00152)
	(-2.45785, 1.00151)
	(-2.45659, 1.0015)
	(-2.45533, 1.00149)
	(-2.45407, 1.00148)
	(-2.45282, 1.00147)
	(-2.45156, 1.00146)
	(-2.4503, 1.00145)
	(-2.44905, 1.00145)
	(-2.44779, 1.00144)
	(-2.44653, 1.00143)
	(-2.44528, 1.00142)
	(-2.44402, 1.00141)
	(-2.44276, 1.0014)
	(-2.44151, 1.00139)
	(-2.44025, 1.00138)
	(-2.43899, 1.00137)
	(-2.43774, 1.00137)
	(-2.43648, 1.00136)
	(-2.43522, 1.00135)
	(-2.43396, 1.00134)
	(-2.43271, 1.00133)
	(-2.43145, 1.00132)
	(-2.43019, 1.00131)
	(-2.42894, 1.0013)
	(-2.42768, 1.0013)
	(-2.42642, 1.00129)
	(-2.42517, 1.00128)
	(-2.42391, 1.00127)
	(-2.42265, 1.00126)
	(-2.4214, 1.00125)
	(-2.42014, 1.00124)
	(-2.41888, 1.00123)
	(-2.41762, 1.00122)
	(-2.41637, 1.00122)
	(-2.41511, 1.00121)
	(-2.41385, 1.0012)
	(-2.4126, 1.00119)
	(-2.41134, 1.00118)
	(-2.41008, 1.00117)
	(-2.40883, 1.00116)
	(-2.40757, 1.00116)
	(-2.40631, 1.00115)
	(-2.40506, 1.00114)
	(-2.4038, 1.00113)
	(-2.40254, 1.00112)
	(-2.40129, 1.00111)
	(-2.40003, 1.0011)
	(-2.39877, 1.00109)
	(-2.39751, 1.00109)
	(-2.39626, 1.00108)
	(-2.395, 1.00107)
	(-2.39374, 1.00106)
	(-2.39249, 1.00105)
	(-2.39123, 1.00104)
	(-2.38997, 1.00103)
	(-2.38872, 1.00102)
	(-2.38746, 1.00102)
	(-2.3862, 1.00101)
	(-2.38495, 1.001)
	(-2.38369, 1.00099)
	(-2.38243, 1.00098)
	(-2.38118, 1.00097)
	(-2.37992, 1.00096)
	(-2.37866, 1.00096)
	(-2.3774, 1.00095)
	(-2.37615, 1.00094)
	(-2.37489, 1.00093)
	(-2.37363, 1.00092)
	(-2.37238, 1.00091)
	(-2.37112, 1.0009)
	(-2.36986, 1.0009)
	(-2.36861, 1.00089)
	(-2.36735, 1.00088)
	(-2.36609, 1.00087)
	(-2.36484, 1.00086)
	(-2.36358, 1.00085)
	(-2.36232, 1.00084)
	(-2.36106, 1.00084)
	(-2.35981, 1.00083)
	(-2.35855, 1.00082)
	(-2.35729, 1.00081)
	(-2.35604, 1.0008)
	(-2.35478, 1.00079)
	(-2.35352, 1.00078)
	(-2.35227, 1.00078)
	(-2.35101, 1.00077)
	(-2.34975, 1.00076)
	(-2.3485, 1.00075)
	(-2.34724, 1.00074)
	(-2.34598, 1.00073)
	(-2.34473, 1.00073)
	(-2.34347, 1.00072)
	(-2.34221, 1.00071)
	(-2.34095, 1.0007)
	(-2.3397, 1.00069)
	(-2.33844, 1.00068)
	(-2.33718, 1.00067)
	(-2.33593, 1.00067)
	(-2.33467, 1.00066)
	(-2.33341, 1.00065)
	(-2.33216, 1.00064)
	(-2.3309, 1.00063)
	(-2.32964, 1.00062)
	(-2.32839, 1.00062)
	(-2.32713, 1.00061)
	(-2.32587, 1.0006)
	(-2.32462, 1.00059)
	(-2.32336, 1.00058)
	(-2.3221, 1.00057)
	(-2.32084, 1.00057)
	(-2.31959, 1.00056)
	(-2.31833, 1.00055)
	(-2.31707, 1.00054)
	(-2.31582, 1.00053)
	(-2.31456, 1.00052)
	(-2.3133, 1.00052)
	(-2.31205, 1.00051)
	(-2.31079, 1.0005)
	(-2.30953, 1.00049)
	(-2.30828, 1.00048)
	(-2.30702, 1.00047)
	(-2.30576, 1.00047)
	(-2.3045, 1.00046)
	(-2.30325, 1.00045)
	(-2.30199, 1.00044)
	(-2.30073, 1.00043)
	(-2.29948, 1.00042)
	(-2.29822, 1.00042)
	(-2.29696, 1.00041)
	(-2.29571, 1.0004)
	(-2.29445, 1.00039)
	(-2.29319, 1.00038)
	(-2.29194, 1.00037)
	(-2.29068, 1.00037)
	(-2.28942, 1.00036)
	(-2.28817, 1.00035)
	(-2.28691, 1.00034)
	(-2.28565, 1.00033)
	(-2.28439, 1.00033)
	(-2.28314, 1.00032)
	(-2.28188, 1.00031)
	(-2.28062, 1.0003)
	(-2.27937, 1.00029)
	(-2.27811, 1.00028)
	(-2.27685, 1.00028)
	(-2.2756, 1.00027)
	(-2.27434, 1.00026)
	(-2.27308, 1.00025)
	(-2.27183, 1.00024)
	(-2.27057, 1.00023)
	(-2.26931, 1.00023)
	(-2.26806, 1.00022)
	(-2.2668, 1.00021)
	(-2.26554, 1.0002)
	(-2.26428, 1.00019)
	(-2.26303, 1.00019)
	(-2.26177, 1.00018)
	(-2.26051, 1.00017)
	(-2.25926, 1.00016)
	(-2.258, 1.00015)
	(-2.25674, 1.00015)
	(-2.25549, 1.00014)
	(-2.25423, 1.00013)
	(-2.25297, 1.00012)
	(-2.25172, 1.00011)
	(-2.25046, 1.0001)
	(-2.2492, 1.0001)
	(-2.24794, 1.00009)
	(-2.24669, 1.00008)
	(-2.24543, 1.00007)
	(-2.24417, 1.00006)
	(-2.24292, 1.00006)
	(-2.24166, 1.00005)
	(-2.2404, 1.00004)
	(-2.23915, 1.00003)
	(-2.23789, 1.00002)
	(-2.23663, 1.00002)
	(-2.23538, 1.00001)
	(-2.23412, 1.0)
	(-2.23286, 0.99999)
	(-2.23161, 0.99998)
	(-2.23035, 0.99998)
	(-2.22909, 0.99997)
	(-2.22783, 0.99996)
	(-2.22658, 0.99995)
	(-2.22532, 0.99994)
	(-2.22406, 0.99994)
	(-2.22281, 0.99993)
	(-2.22155, 0.99992)
	(-2.22029, 0.99991)
	(-2.21904, 0.9999)
	(-2.21778, 0.9999)
	(-2.21652, 0.99989)
	(-2.21527, 0.99988)
	(-2.21401, 0.99987)
	(-2.21275, 0.99986)
	(-2.2115, 0.99986)
	(-2.21024, 0.99985)
	(-2.20898, 0.99984)
	(-2.20772, 0.99983)
	(-2.20647, 0.99982)
	(-2.20521, 0.99982)
	(-2.20395, 0.99981)
	(-2.2027, 0.9998)
	(-2.20144, 0.99979)
	(-2.20018, 0.99979)
	(-2.19893, 0.99978)
	(-2.19767, 0.99977)
	(-2.19641, 0.99976)
	(-2.19516, 0.99975)
	(-2.1939, 0.99975)
	(-2.19264, 0.99974)
	(-2.19138, 0.99973)
	(-2.19013, 0.99972)
	(-2.18887, 0.99971)
	(-2.18761, 0.99971)
	(-2.18636, 0.9997)
	(-2.1851, 0.99969)
	(-2.18384, 0.99968)
	(-2.18259, 0.99968)
	(-2.18133, 0.99967)
	(-2.18007, 0.99966)
	(-2.17882, 0.99965)
	(-2.17756, 0.99964)
	(-2.1763, 0.99964)
	(-2.17505, 0.99963)
	(-2.17379, 0.99962)
	(-2.17253, 0.99961)
	(-2.17127, 0.99961)
	(-2.17002, 0.9996)
	(-2.16876, 0.99959)
	(-2.1675, 0.99958)
	(-2.16625, 0.99957)
	(-2.16499, 0.99957)
	(-2.16373, 0.99956)
	(-2.16248, 0.99955)
	(-2.16122, 0.99954)
	(-2.15996, 0.99954)
	(-2.15871, 0.99953)
	(-2.15745, 0.99952)
	(-2.15619, 0.99951)
	(-2.15494, 0.9995)
	(-2.15368, 0.9995)
	(-2.15242, 0.99949)
	(-2.15116, 0.99948)
	(-2.14991, 0.99947)
	(-2.14865, 0.99947)
	(-2.14739, 0.99946)
	(-2.14614, 0.99945)
	(-2.14488, 0.99944)
	(-2.14362, 0.99944)
	(-2.14237, 0.99943)
	(-2.14111, 0.99942)
	(-2.13985, 0.99941)
	(-2.1386, 0.9994)
	(-2.13734, 0.9994)
	(-2.13608, 0.99939)
	(-2.13483, 0.99938)
	(-2.13357, 0.99937)
	(-2.13231, 0.99937)
	(-2.13105, 0.99936)
	(-2.1298, 0.99935)
	(-2.12854, 0.99934)
	(-2.12728, 0.99934)
	(-2.12603, 0.99933)
	(-2.12477, 0.99932)
	(-2.12351, 0.99931)
	(-2.12226, 0.99931)
	(-2.121, 0.9993)
	(-2.11974, 0.99929)
	(-2.11849, 0.99928)
	(-2.11723, 0.99928)
	(-2.11597, 0.99927)
	(-2.11471, 0.99926)
	(-2.11346, 0.99925)
	(-2.1122, 0.99925)
	(-2.11094, 0.99924)
	(-2.10969, 0.99923)
	(-2.10843, 0.99922)
	(-2.10717, 0.99922)
	(-2.10592, 0.99921)
	(-2.10466, 0.9992)
	(-2.1034, 0.99919)
	(-2.10215, 0.99918)
	(-2.10089, 0.99918)
	(-2.09963, 0.99917)
	(-2.09838, 0.99916)
	(-2.09712, 0.99915)
	(-2.09586, 0.99915)
	(-2.0946, 0.99914)
	(-2.09335, 0.99913)
	(-2.09209, 0.99913)
	(-2.09083, 0.99912)
	(-2.08958, 0.99911)
	(-2.08832, 0.9991)
	(-2.08706, 0.9991)
	(-2.08581, 0.99909)
	(-2.08455, 0.99908)
	(-2.08329, 0.99907)
	(-2.08204, 0.99907)
	(-2.08078, 0.99906)
	(-2.07952, 0.99905)
	(-2.07827, 0.99904)
	(-2.07701, 0.99904)
	(-2.07575, 0.99903)
	(-2.07449, 0.99902)
	(-2.07324, 0.99901)
	(-2.07198, 0.99901)
	(-2.07072, 0.999)
	(-2.06947, 0.99899)
	(-2.06821, 0.99898)
	(-2.06695, 0.99898)
	(-2.0657, 0.99897)
	(-2.06444, 0.99896)
	(-2.06318, 0.99895)
	(-2.06193, 0.99895)
	(-2.06067, 0.99894)
	(-2.05941, 0.99893)
	(-2.05815, 0.99893)
	(-2.0569, 0.99892)
	(-2.05564, 0.99891)
	(-2.05438, 0.9989)
	(-2.05313, 0.9989)
	(-2.05187, 0.99889)
	(-2.05061, 0.99888)
	(-2.04936, 0.99887)
	(-2.0481, 0.99887)
	(-2.04684, 0.99886)
	(-2.04559, 0.99885)
	(-2.04433, 0.99884)
	(-2.04307, 0.99884)
	(-2.04182, 0.99883)
	(-2.04056, 0.99882)
	(-2.0393, 0.99882)
	(-2.03804, 0.99881)
	(-2.03679, 0.9988)
	(-2.03553, 0.99879)
	(-2.03427, 0.99879)
	(-2.03302, 0.99878)
	(-2.03176, 0.99877)
	(-2.0305, 0.99876)
	(-2.02925, 0.99876)
	(-2.02799, 0.99875)
	(-2.02673, 0.99874)
	(-2.02548, 0.99874)
	(-2.02422, 0.99873)
	(-2.02296, 0.99872)
	(-2.02171, 0.99871)
	(-2.02045, 0.99871)
	(-2.01919, 0.9987)
	(-2.01793, 0.99869)
	(-2.01668, 0.99869)
	(-2.01542, 0.99868)
	(-2.01416, 0.99867)
	(-2.01291, 0.99866)
	(-2.01165, 0.99866)
	(-2.01039, 0.99865)
	(-2.00914, 0.99864)
	(-2.00788, 0.99864)
	(-2.00662, 0.99863)
	(-2.00537, 0.99862)
	(-2.00411, 0.99861)
	(-2.00285, 0.99861)
	(-2.00159, 0.9986)
	(-2.00034, 0.99859)
	(-1.99908, 0.99859)
	(-1.99782, 0.99858)
	(-1.99657, 0.99857)
	(-1.99531, 0.99856)
	(-1.99405, 0.99856)
	(-1.9928, 0.99855)
	(-1.99154, 0.99854)
	(-1.99028, 0.99854)
	(-1.98903, 0.99853)
	(-1.98777, 0.99852)
	(-1.98651, 0.99851)
	(-1.98526, 0.99851)
	(-1.984, 0.9985)
	(-1.98274, 0.99849)
	(-1.98148, 0.99849)
	(-1.98023, 0.99848)
	(-1.97897, 0.99847)
	(-1.97771, 0.99847)
	(-1.97646, 0.99846)
	(-1.9752, 0.99845)
	(-1.97394, 0.99844)
	(-1.97269, 0.99844)
	(-1.97143, 0.99843)
	(-1.97017, 0.99842)
	(-1.96892, 0.99842)
	(-1.96766, 0.99841)
	(-1.9664, 0.9984)
	(-1.96515, 0.9984)
	(-1.96389, 0.99839)
	(-1.96263, 0.99838)
	(-1.96137, 0.99837)
	(-1.96012, 0.99837)
	(-1.95886, 0.99836)
	(-1.9576, 0.99835)
	(-1.95635, 0.99835)
	(-1.95509, 0.99834)
	(-1.95383, 0.99833)
	(-1.95258, 0.99833)
	(-1.95132, 0.99832)
	(-1.95006, 0.99831)
	(-1.94881, 0.99831)
	(-1.94755, 0.9983)
	(-1.94629, 0.99829)
	(-1.94503, 0.99828)
	(-1.94378, 0.99828)
	(-1.94252, 0.99827)
	(-1.94126, 0.99826)
	(-1.94001, 0.99826)
	(-1.93875, 0.99825)
	(-1.93749, 0.99824)
	(-1.93624, 0.99824)
	(-1.93498, 0.99823)
	(-1.93372, 0.99822)
	(-1.93247, 0.99822)
	(-1.93121, 0.99821)
	(-1.92995, 0.9982)
	(-1.9287, 0.9982)
	(-1.92744, 0.99819)
	(-1.92618, 0.99818)
	(-1.92492, 0.99817)
	(-1.92367, 0.99817)
	(-1.92241, 0.99816)
	(-1.92115, 0.99815)
	(-1.9199, 0.99815)
	(-1.91864, 0.99814)
	(-1.91738, 0.99813)
	(-1.91613, 0.99813)
	(-1.91487, 0.99812)
	(-1.91361, 0.99811)
	(-1.91236, 0.99811)
	(-1.9111, 0.9981)
	(-1.90984, 0.99809)
	(-1.90859, 0.99809)
	(-1.90733, 0.99808)
	(-1.90607, 0.99807)
	(-1.90481, 0.99807)
	(-1.90356, 0.99806)
	(-1.9023, 0.99805)
	(-1.90104, 0.99805)
	(-1.89979, 0.99804)
	(-1.89853, 0.99803)
	(-1.89727, 0.99803)
	(-1.89602, 0.99802)
	(-1.89476, 0.99801)
	(-1.8935, 0.99801)
	(-1.89225, 0.998)
	(-1.89099, 0.99799)
	(-1.88973, 0.99799)
	(-1.88847, 0.99798)
	(-1.88722, 0.99797)
	(-1.88596, 0.99797)
	(-1.8847, 0.99796)
	(-1.88345, 0.99795)
	(-1.88219, 0.99795)
	(-1.88093, 0.99794)
	(-1.87968, 0.99793)
	(-1.87842, 0.99793)
	(-1.87716, 0.99792)
	(-1.87591, 0.99791)
	(-1.87465, 0.99791)
	(-1.87339, 0.9979)
	(-1.87214, 0.99789)
	(-1.87088, 0.99789)
	(-1.86962, 0.99788)
	(-1.86836, 0.99787)
	(-1.86711, 0.99787)
	(-1.86585, 0.99786)
	(-1.86459, 0.99785)
	(-1.86334, 0.99785)
	(-1.86208, 0.99784)
	(-1.86082, 0.99783)
	(-1.85957, 0.99783)
	(-1.85831, 0.99782)
	(-1.85705, 0.99781)
	(-1.8558, 0.99781)
	(-1.85454, 0.9978)
	(-1.85328, 0.99779)
	(-1.85203, 0.99779)
	(-1.85077, 0.99778)
	(-1.84951, 0.99777)
	(-1.84825, 0.99777)
	(-1.847, 0.99776)
	(-1.84574, 0.99775)
	(-1.84448, 0.99775)
	(-1.84323, 0.99774)
	(-1.84197, 0.99773)
	(-1.84071, 0.99773)
	(-1.83946, 0.99772)
	(-1.8382, 0.99772)
	(-1.83694, 0.99771)
	(-1.83569, 0.9977)
	(-1.83443, 0.9977)
	(-1.83317, 0.99769)
	(-1.83191, 0.99768)
	(-1.83066, 0.99768)
	(-1.8294, 0.99767)
	(-1.82814, 0.99766)
	(-1.82689, 0.99766)
	(-1.82563, 0.99765)
	(-1.82437, 0.99764)
	(-1.82312, 0.99764)
	(-1.82186, 0.99763)
	(-1.8206, 0.99762)
	(-1.81935, 0.99762)
	(-1.81809, 0.99761)
	(-1.81683, 0.99761)
	(-1.81558, 0.9976)
	(-1.81432, 0.99759)
	(-1.81306, 0.99759)
	(-1.8118, 0.99758)
	(-1.81055, 0.99757)
	(-1.80929, 0.99757)
	(-1.80803, 0.99756)
	(-1.80678, 0.99755)
	(-1.80552, 0.99755)
	(-1.80426, 0.99754)
	(-1.80301, 0.99753)
	(-1.80175, 0.99753)
	(-1.80049, 0.99752)
	(-1.79924, 0.99752)
	(-1.79798, 0.99751)
	(-1.79672, 0.9975)
	(-1.79547, 0.9975)
	(-1.79421, 0.99749)
	(-1.79295, 0.99748)
	(-1.79169, 0.99748)
	(-1.79044, 0.99747)
	(-1.78918, 0.99747)
	(-1.78792, 0.99746)
	(-1.78667, 0.99745)
	(-1.78541, 0.99745)
	(-1.78415, 0.99744)
	(-1.7829, 0.99743)
	(-1.78164, 0.99743)
	(-1.78038, 0.99742)
	(-1.77913, 0.99741)
	(-1.77787, 0.99741)
	(-1.77661, 0.9974)
	(-1.77535, 0.9974)
	(-1.7741, 0.99739)
	(-1.77284, 0.99738)
	(-1.77158, 0.99738)
	(-1.77033, 0.99737)
	(-1.76907, 0.99736)
	(-1.76781, 0.99736)
	(-1.76656, 0.99735)
	(-1.7653, 0.99735)
	(-1.76404, 0.99734)
	(-1.76279, 0.99733)
	(-1.76153, 0.99733)
	(-1.76027, 0.99732)
	(-1.75902, 0.99732)
	(-1.75776, 0.99731)
	(-1.7565, 0.9973)
	(-1.75524, 0.9973)
	(-1.75399, 0.99729)
	(-1.75273, 0.99728)
	(-1.75147, 0.99728)
	(-1.75022, 0.99727)
	(-1.74896, 0.99727)
	(-1.7477, 0.99726)
	(-1.74645, 0.99725)
	(-1.74519, 0.99725)
	(-1.74393, 0.99724)
	(-1.74268, 0.99723)
	(-1.74142, 0.99723)
	(-1.74016, 0.99722)
	(-1.73891, 0.99722)
	(-1.73765, 0.99721)
	(-1.73639, 0.9972)
	(-1.73513, 0.9972)
	(-1.73388, 0.99719)
	(-1.73262, 0.99719)
	(-1.73136, 0.99718)
	(-1.73011, 0.99717)
	(-1.72885, 0.99717)
	(-1.72759, 0.99716)
	(-1.72634, 0.99716)
	(-1.72508, 0.99715)
	(-1.72382, 0.99714)
	(-1.72257, 0.99714)
	(-1.72131, 0.99713)
	(-1.72005, 0.99713)
	(-1.71879, 0.99712)
	(-1.71754, 0.99711)
	(-1.71628, 0.99711)
	(-1.71502, 0.9971)
	(-1.71377, 0.99709)
	(-1.71251, 0.99709)
	(-1.71125, 0.99708)
	(-1.71, 0.99708)
	(-1.70874, 0.99707)
	(-1.70748, 0.99706)
	(-1.70623, 0.99706)
	(-1.70497, 0.99705)
	(-1.70371, 0.99705)
	(-1.70246, 0.99704)
	(-1.7012, 0.99703)
	(-1.69994, 0.99703)
	(-1.69868, 0.99702)
	(-1.69743, 0.99702)
	(-1.69617, 0.99701)
	(-1.69491, 0.99701)
	(-1.69366, 0.997)
	(-1.6924, 0.99699)
	(-1.69114, 0.99699)
	(-1.68989, 0.99698)
	(-1.68863, 0.99698)
	(-1.68737, 0.99697)
	(-1.68612, 0.99696)
	(-1.68486, 0.99696)
	(-1.6836, 0.99695)
	(-1.68235, 0.99695)
	(-1.68109, 0.99694)
	(-1.67983, 0.99693)
	(-1.67857, 0.99693)
	(-1.67732, 0.99692)
	(-1.67606, 0.99692)
	(-1.6748, 0.99691)
	(-1.67355, 0.9969)
	(-1.67229, 0.9969)
	(-1.67103, 0.99689)
	(-1.66978, 0.99689)
	(-1.66852, 0.99688)
	(-1.66726, 0.99688)
	(-1.66601, 0.99687)
	(-1.66475, 0.99686)
	(-1.66349, 0.99686)
	(-1.66223, 0.99685)
	(-1.66098, 0.99685)
	(-1.65972, 0.99684)
	(-1.65846, 0.99683)
	(-1.65721, 0.99683)
	(-1.65595, 0.99682)
	(-1.65469, 0.99682)
	(-1.65344, 0.99681)
	(-1.65218, 0.99681)
	(-1.65092, 0.9968)
	(-1.64967, 0.99679)
	(-1.64841, 0.99679)
	(-1.64715, 0.99678)
	(-1.6459, 0.99678)
	(-1.64464, 0.99677)
	(-1.64338, 0.99676)
	(-1.64212, 0.99676)
	(-1.64087, 0.99675)
	(-1.63961, 0.99675)
	(-1.63835, 0.99674)
	(-1.6371, 0.99674)
	(-1.63584, 0.99673)
	(-1.63458, 0.99672)
	(-1.63333, 0.99672)
	(-1.63207, 0.99671)
	(-1.63081, 0.99671)
	(-1.62956, 0.9967)
	(-1.6283, 0.9967)
	(-1.62704, 0.99669)
	(-1.62579, 0.99668)
	(-1.62453, 0.99668)
	(-1.62327, 0.99667)
	(-1.62201, 0.99667)
	(-1.62076, 0.99666)
	(-1.6195, 0.99666)
	(-1.61824, 0.99665)
	(-1.61699, 0.99664)
	(-1.61573, 0.99664)
	(-1.61447, 0.99663)
	(-1.61322, 0.99663)
	(-1.61196, 0.99662)
	(-1.6107, 0.99662)
	(-1.60945, 0.99661)
	(-1.60819, 0.9966)
	(-1.60693, 0.9966)
	(-1.60567, 0.99659)
	(-1.60442, 0.99659)
	(-1.60316, 0.99658)
	(-1.6019, 0.99658)
	(-1.60065, 0.99657)
	(-1.59939, 0.99657)
	(-1.59813, 0.99656)
	(-1.59688, 0.99655)
	(-1.59562, 0.99655)
	(-1.59436, 0.99654)
	(-1.59311, 0.99654)
	(-1.59185, 0.99653)
	(-1.59059, 0.99653)
	(-1.58934, 0.99652)
	(-1.58808, 0.99652)
	(-1.58682, 0.99651)
	(-1.58556, 0.9965)
	(-1.58431, 0.9965)
	(-1.58305, 0.99649)
	(-1.58179, 0.99649)
	(-1.58054, 0.99648)
	(-1.57928, 0.99648)
	(-1.57802, 0.99647)
	(-1.57677, 0.99647)
	(-1.57551, 0.99646)
	(-1.57425, 0.99645)
	(-1.573, 0.99645)
	(-1.57174, 0.99644)
	(-1.57048, 0.99644)
	(-1.56923, 0.99643)
	(-1.56797, 0.99643)
	(-1.56671, 0.99642)
	(-1.56545, 0.99642)
	(-1.5642, 0.99641)
	(-1.56294, 0.9964)
	(-1.56168, 0.9964)
	(-1.56043, 0.99639)
	(-1.55917, 0.99639)
	(-1.55791, 0.99638)
	(-1.55666, 0.99638)
	(-1.5554, 0.99637)
	(-1.55414, 0.99637)
	(-1.55289, 0.99636)
	(-1.55163, 0.99636)
	(-1.55037, 0.99635)
	(-1.54912, 0.99634)
	(-1.54786, 0.99634)
	(-1.5466, 0.99633)
	(-1.54534, 0.99633)
	(-1.54409, 0.99632)
	(-1.54283, 0.99632)
	(-1.54157, 0.99631)
	(-1.54032, 0.99631)
	(-1.53906, 0.9963)
	(-1.5378, 0.9963)
	(-1.53655, 0.99629)
	(-1.53529, 0.99629)
	(-1.53403, 0.99628)
	(-1.53278, 0.99627)
	(-1.53152, 0.99627)
	(-1.53026, 0.99626)
	(-1.529, 0.99626)
	(-1.52775, 0.99625)
	(-1.52649, 0.99625)
	(-1.52523, 0.99624)
	(-1.52398, 0.99624)
	(-1.52272, 0.99623)
	(-1.52146, 0.99623)
	(-1.52021, 0.99622)
	(-1.51895, 0.99622)
	(-1.51769, 0.99621)
	(-1.51644, 0.99621)
	(-1.51518, 0.9962)
	(-1.51392, 0.99619)
	(-1.51267, 0.99619)
	(-1.51141, 0.99618)
	(-1.51015, 0.99618)
	(-1.50889, 0.99617)
	(-1.50764, 0.99617)
	(-1.50638, 0.99616)
	(-1.50512, 0.99616)
	(-1.50387, 0.99615)
	(-1.50261, 0.99615)
	(-1.50135, 0.99614)
	(-1.5001, 0.99614)
	(-1.49884, 0.99613)
	(-1.49758, 0.99613)
	(-1.49633, 0.99612)
	(-1.49507, 0.99612)
	(-1.49381, 0.99611)
	(-1.49256, 0.99611)
	(-1.4913, 0.9961)
	(-1.49004, 0.99609)
	(-1.48878, 0.99609)
	(-1.48753, 0.99608)
	(-1.48627, 0.99608)
	(-1.48501, 0.99607)
	(-1.48376, 0.99607)
	(-1.4825, 0.99606)
	(-1.48124, 0.99606)
	(-1.47999, 0.99605)
	(-1.47873, 0.99605)
	(-1.47747, 0.99604)
	(-1.47622, 0.99604)
	(-1.47496, 0.99603)
	(-1.4737, 0.99603)
	(-1.47244, 0.99602)
	(-1.47119, 0.99602)
	(-1.46993, 0.99601)
	(-1.46867, 0.99601)
	(-1.46742, 0.996)
	(-1.46616, 0.996)
	(-1.4649, 0.99599)
	(-1.46365, 0.99599)
	(-1.46239, 0.99598)
	(-1.46113, 0.99598)
	(-1.45988, 0.99597)
	(-1.45862, 0.99597)
	(-1.45736, 0.99596)
	(-1.45611, 0.99596)
	(-1.45485, 0.99595)
	(-1.45359, 0.99595)
	(-1.45233, 0.99594)
	(-1.45108, 0.99594)
	(-1.44982, 0.99593)
	(-1.44856, 0.99593)
	(-1.44731, 0.99592)
	(-1.44605, 0.99592)
	(-1.44479, 0.99591)
	(-1.44354, 0.99591)
	(-1.44228, 0.9959)
	(-1.44102, 0.9959)
	(-1.43977, 0.99589)
	(-1.43851, 0.99589)
	(-1.43725, 0.99588)
	(-1.436, 0.99588)
	(-1.43474, 0.99587)
	(-1.43348, 0.99587)
	(-1.43222, 0.99586)
	(-1.43097, 0.99586)
	(-1.42971, 0.99585)
	(-1.42845, 0.99585)
	(-1.4272, 0.99584)
	(-1.42594, 0.99584)
	(-1.42468, 0.99583)
	(-1.42343, 0.99583)
	(-1.42217, 0.99582)
	(-1.42091, 0.99582)
	(-1.41966, 0.99581)
	(-1.4184, 0.99581)
	(-1.41714, 0.9958)
	(-1.41588, 0.9958)
	(-1.41463, 0.99579)
	(-1.41337, 0.99579)
	(-1.41211, 0.99578)
	(-1.41086, 0.99578)
	(-1.4096, 0.99577)
	(-1.40834, 0.99577)
	(-1.40709, 0.99576)
	(-1.40583, 0.99576)
	(-1.40457, 0.99575)
	(-1.40332, 0.99575)
	(-1.40206, 0.99574)
	(-1.4008, 0.99574)
	(-1.39955, 0.99573)
	(-1.39829, 0.99573)
	(-1.39703, 0.99572)
	(-1.39577, 0.99572)
	(-1.39452, 0.99571)
	(-1.39326, 0.99571)
	(-1.392, 0.9957)
	(-1.39075, 0.9957)
	(-1.38949, 0.99569)
	(-1.38823, 0.99569)
	(-1.38698, 0.99568)
	(-1.38572, 0.99568)
	(-1.38446, 0.99567)
	(-1.38321, 0.99567)
	(-1.38195, 0.99566)
	(-1.38069, 0.99566)
	(-1.37944, 0.99565)
	(-1.37818, 0.99565)
	(-1.37692, 0.99564)
	(-1.37566, 0.99564)
	(-1.37441, 0.99564)
	(-1.37315, 0.99563)
	(-1.37189, 0.99563)
	(-1.37064, 0.99562)
	(-1.36938, 0.99562)
	(-1.36812, 0.99561)
	(-1.36687, 0.99561)
	(-1.36561, 0.9956)
	(-1.36435, 0.9956)
	(-1.3631, 0.99559)
	(-1.36184, 0.99559)
	(-1.36058, 0.99558)
	(-1.35932, 0.99558)
	(-1.35807, 0.99557)
	(-1.35681, 0.99557)
	(-1.35555, 0.99556)
	(-1.3543, 0.99556)
	(-1.35304, 0.99555)
	(-1.35178, 0.99555)
	(-1.35053, 0.99555)
	(-1.34927, 0.99554)
	(-1.34801, 0.99554)
	(-1.34676, 0.99553)
	(-1.3455, 0.99553)
	(-1.34424, 0.99552)
	(-1.34299, 0.99552)
	(-1.34173, 0.99551)
	(-1.34047, 0.99551)
	(-1.33921, 0.9955)
	(-1.33796, 0.9955)
	(-1.3367, 0.99549)
	(-1.33544, 0.99549)
	(-1.33419, 0.99548)
	(-1.33293, 0.99548)
	(-1.33167, 0.99547)
	(-1.33042, 0.99547)
	(-1.32916, 0.99547)
	(-1.3279, 0.99546)
	(-1.32665, 0.99546)
	(-1.32539, 0.99545)
	(-1.32413, 0.99545)
	(-1.32288, 0.99544)
	(-1.32162, 0.99544)
	(-1.32036, 0.99543)
	(-1.3191, 0.99543)
	(-1.31785, 0.99542)
	(-1.31659, 0.99542)
	(-1.31533, 0.99542)
	(-1.31408, 0.99541)
	(-1.31282, 0.99541)
	(-1.31156, 0.9954)
	(-1.31031, 0.9954)
	(-1.30905, 0.99539)
	(-1.30779, 0.99539)
	(-1.30654, 0.99538)
	(-1.30528, 0.99538)
	(-1.30402, 0.99537)
	(-1.30276, 0.99537)
	(-1.30151, 0.99537)
	(-1.30025, 0.99536)
	(-1.29899, 0.99536)
	(-1.29774, 0.99535)
	(-1.29648, 0.99535)
	(-1.29522, 0.99534)
	(-1.29397, 0.99534)
	(-1.29271, 0.99533)
	(-1.29145, 0.99533)
	(-1.2902, 0.99532)
	(-1.28894, 0.99532)
	(-1.28768, 0.99532)
	(-1.28643, 0.99531)
	(-1.28517, 0.99531)
	(-1.28391, 0.9953)
	(-1.28265, 0.9953)
	(-1.2814, 0.99529)
	(-1.28014, 0.99529)
	(-1.27888, 0.99528)
	(-1.27763, 0.99528)
	(-1.27637, 0.99528)
	(-1.27511, 0.99527)
	(-1.27386, 0.99527)
	(-1.2726, 0.99526)
	(-1.27134, 0.99526)
	(-1.27009, 0.99525)
	(-1.26883, 0.99525)
	(-1.26757, 0.99524)
	(-1.26632, 0.99524)
	(-1.26506, 0.99524)
	(-1.2638, 0.99523)
	(-1.26254, 0.99523)
	(-1.26129, 0.99522)
	(-1.26003, 0.99522)
	(-1.25877, 0.99521)
	(-1.25752, 0.99521)
	(-1.25626, 0.99521)
	(-1.255, 0.9952)
	(-1.25375, 0.9952)
	(-1.25249, 0.99519)
	(-1.25123, 0.99519)
	(-1.24998, 0.99518)
	(-1.24872, 0.99518)
	(-1.24746, 0.99517)
	(-1.2462, 0.99517)
	(-1.24495, 0.99517)
	(-1.24369, 0.99516)
	(-1.24243, 0.99516)
	(-1.24118, 0.99515)
	(-1.23992, 0.99515)
	(-1.23866, 0.99514)
	(-1.23741, 0.99514)
	(-1.23615, 0.99514)
	(-1.23489, 0.99513)
	(-1.23364, 0.99513)
	(-1.23238, 0.99512)
	(-1.23112, 0.99512)
	(-1.22987, 0.99511)
	(-1.22861, 0.99511)
	(-1.22735, 0.99511)
	(-1.22609, 0.9951)
	(-1.22484, 0.9951)
	(-1.22358, 0.99509)
	(-1.22232, 0.99509)
	(-1.22107, 0.99508)
	(-1.21981, 0.99508)
	(-1.21855, 0.99508)
	(-1.2173, 0.99507)
	(-1.21604, 0.99507)
	(-1.21478, 0.99506)
	(-1.21353, 0.99506)
	(-1.21227, 0.99506)
	(-1.21101, 0.99505)
	(-1.20976, 0.99505)
	(-1.2085, 0.99504)
	(-1.20724, 0.99504)
	(-1.20598, 0.99503)
	(-1.20473, 0.99503)
	(-1.20347, 0.99503)
	(-1.20221, 0.99502)
	(-1.20096, 0.99502)
	(-1.1997, 0.99501)
	(-1.19844, 0.99501)
	(-1.19719, 0.995)
	(-1.19593, 0.995)
	(-1.19467, 0.995)
	(-1.19342, 0.99499)
	(-1.19216, 0.99499)
	(-1.1909, 0.99498)
	(-1.18964, 0.99498)
	(-1.18839, 0.99498)
	(-1.18713, 0.99497)
	(-1.18587, 0.99497)
	(-1.18462, 0.99496)
	(-1.18336, 0.99496)
	(-1.1821, 0.99496)
	(-1.18085, 0.99495)
	(-1.17959, 0.99495)
	(-1.17833, 0.99494)
	(-1.17708, 0.99494)
	(-1.17582, 0.99494)
	(-1.17456, 0.99493)
	(-1.17331, 0.99493)
	(-1.17205, 0.99492)
	(-1.17079, 0.99492)
	(-1.16953, 0.99491)
	(-1.16828, 0.99491)
	(-1.16702, 0.99491)
	(-1.16576, 0.9949)
	(-1.16451, 0.9949)
	(-1.16325, 0.99489)
	(-1.16199, 0.99489)
	(-1.16074, 0.99489)
	(-1.15948, 0.99488)
	(-1.15822, 0.99488)
	(-1.15697, 0.99487)
	(-1.15571, 0.99487)
	(-1.15445, 0.99487)
	(-1.1532, 0.99486)
	(-1.15194, 0.99486)
	(-1.15068, 0.99485)
	(-1.14942, 0.99485)
	(-1.14817, 0.99485)
	(-1.14691, 0.99484)
	(-1.14565, 0.99484)
	(-1.1444, 0.99483)
	(-1.14314, 0.99483)
	(-1.14188, 0.99483)
	(-1.14063, 0.99482)
	(-1.13937, 0.99482)
	(-1.13811, 0.99481)
	(-1.13686, 0.99481)
	(-1.1356, 0.99481)
	(-1.13434, 0.9948)
	(-1.13308, 0.9948)
	(-1.13183, 0.9948)
	(-1.13057, 0.99479)
	(-1.12931, 0.99479)
	(-1.12806, 0.99478)
	(-1.1268, 0.99478)
	(-1.12554, 0.99478)
	(-1.12429, 0.99477)
	(-1.12303, 0.99477)
	(-1.12177, 0.99476)
	(-1.12052, 0.99476)
	(-1.11926, 0.99476)
	(-1.118, 0.99475)
	(-1.11675, 0.99475)
	(-1.11549, 0.99474)
	(-1.11423, 0.99474)
	(-1.11297, 0.99474)
	(-1.11172, 0.99473)
	(-1.11046, 0.99473)
	(-1.1092, 0.99473)
	(-1.10795, 0.99472)
	(-1.10669, 0.99472)
	(-1.10543, 0.99471)
	(-1.10418, 0.99471)
	(-1.10292, 0.99471)
	(-1.10166, 0.9947)
	(-1.10041, 0.9947)
	(-1.09915, 0.99469)
	(-1.09789, 0.99469)
	(-1.09664, 0.99469)
	(-1.09538, 0.99468)
	(-1.09412, 0.99468)
	(-1.09286, 0.99468)
	(-1.09161, 0.99467)
	(-1.09035, 0.99467)
	(-1.08909, 0.99466)
	(-1.08784, 0.99466)
	(-1.08658, 0.99466)
	(-1.08532, 0.99465)
	(-1.08407, 0.99465)
	(-1.08281, 0.99465)
	(-1.08155, 0.99464)
	(-1.0803, 0.99464)
	(-1.07904, 0.99463)
	(-1.07778, 0.99463)
	(-1.07652, 0.99463)
	(-1.07527, 0.99462)
	(-1.07401, 0.99462)
	(-1.07275, 0.99462)
	(-1.0715, 0.99461)
	(-1.07024, 0.99461)
	(-1.06898, 0.9946)
	(-1.06773, 0.9946)
	(-1.06647, 0.9946)
	(-1.06521, 0.99459)
	(-1.06396, 0.99459)
	(-1.0627, 0.99459)
	(-1.06144, 0.99458)
	(-1.06019, 0.99458)
	(-1.05893, 0.99458)
	(-1.05767, 0.99457)
	(-1.05641, 0.99457)
	(-1.05516, 0.99456)
	(-1.0539, 0.99456)
	(-1.05264, 0.99456)
	(-1.05139, 0.99455)
	(-1.05013, 0.99455)
	(-1.04887, 0.99455)
	(-1.04762, 0.99454)
	(-1.04636, 0.99454)
	(-1.0451, 0.99454)
	(-1.04385, 0.99453)
	(-1.04259, 0.99453)
	(-1.04133, 0.99452)
	(-1.04008, 0.99452)
	(-1.03882, 0.99452)
	(-1.03756, 0.99451)
	(-1.0363, 0.99451)
	(-1.03505, 0.99451)
	(-1.03379, 0.9945)
	(-1.03253, 0.9945)
	(-1.03128, 0.9945)
	(-1.03002, 0.99449)
	(-1.02876, 0.99449)
	(-1.02751, 0.99449)
	(-1.02625, 0.99448)
	(-1.02499, 0.99448)
	(-1.02374, 0.99447)
	(-1.02248, 0.99447)
	(-1.02122, 0.99447)
	(-1.01996, 0.99446)
	(-1.01871, 0.99446)
	(-1.01745, 0.99446)
	(-1.01619, 0.99445)
	(-1.01494, 0.99445)
	(-1.01368, 0.99445)
	(-1.01242, 0.99444)
	(-1.01117, 0.99444)
	(-1.00991, 0.99444)
	(-1.00865, 0.99443)
	(-1.0074, 0.99443)
	(-1.00614, 0.99443)
	(-1.00488, 0.99442)
	(-1.00363, 0.99442)
	(-1.00237, 0.99441)
	(-1.00111, 0.99441)
	(-0.99985, 0.99441)
	(-0.9986, 0.9944)
	(-0.99734, 0.9944)
	(-0.99608, 0.9944)
	(-0.99483, 0.99439)
	(-0.99357, 0.99439)
	(-0.99231, 0.99439)
	(-0.99106, 0.99438)
	(-0.9898, 0.99438)
	(-0.98854, 0.99438)
	(-0.98729, 0.99437)
	(-0.98603, 0.99437)
	(-0.98477, 0.99437)
	(-0.98352, 0.99436)
	(-0.98226, 0.99436)
	(-0.981, 0.99436)
	(-0.97974, 0.99435)
	(-0.97849, 0.99435)
	(-0.97723, 0.99435)
	(-0.97597, 0.99434)
	(-0.97472, 0.99434)
	(-0.97346, 0.99434)
	(-0.9722, 0.99433)
	(-0.97095, 0.99433)
	(-0.96969, 0.99433)
	(-0.96843, 0.99432)
	(-0.96718, 0.99432)
	(-0.96592, 0.99432)
	(-0.96466, 0.99431)
	(-0.9634, 0.99431)
	(-0.96215, 0.99431)
	(-0.96089, 0.9943)
	(-0.95963, 0.9943)
	(-0.95838, 0.9943)
	(-0.95712, 0.99429)
	(-0.95586, 0.99429)
	(-0.95461, 0.99429)
	(-0.95335, 0.99428)
	(-0.95209, 0.99428)
	(-0.95084, 0.99428)
	(-0.94958, 0.99427)
	(-0.94832, 0.99427)
	(-0.94707, 0.99427)
	(-0.94581, 0.99426)
	(-0.94455, 0.99426)
	(-0.94329, 0.99426)
	(-0.94204, 0.99425)
	(-0.94078, 0.99425)
	(-0.93952, 0.99425)
	(-0.93827, 0.99424)
	(-0.93701, 0.99424)
	(-0.93575, 0.99424)
	(-0.9345, 0.99423)
	(-0.93324, 0.99423)
	(-0.93198, 0.99423)
	(-0.93073, 0.99422)
	(-0.92947, 0.99422)
	(-0.92821, 0.99422)
	(-0.92696, 0.99422)
	(-0.9257, 0.99421)
	(-0.92444, 0.99421)
	(-0.92318, 0.99421)
	(-0.92193, 0.9942)
	(-0.92067, 0.9942)
	(-0.91941, 0.9942)
	(-0.91816, 0.99419)
	(-0.9169, 0.99419)
	(-0.91564, 0.99419)
	(-0.91439, 0.99418)
	(-0.91313, 0.99418)
	(-0.91187, 0.99418)
	(-0.91062, 0.99417)
	(-0.90936, 0.99417)
	(-0.9081, 0.99417)
	(-0.90685, 0.99416)
	(-0.90559, 0.99416)
	(-0.90433, 0.99416)
	(-0.90307, 0.99416)
	(-0.90182, 0.99415)
	(-0.90056, 0.99415)
	(-0.8993, 0.99415)
	(-0.89805, 0.99414)
	(-0.89679, 0.99414)
	(-0.89553, 0.99414)
	(-0.89428, 0.99413)
	(-0.89302, 0.99413)
	(-0.89176, 0.99413)
	(-0.89051, 0.99412)
	(-0.88925, 0.99412)
	(-0.88799, 0.99412)
	(-0.88673, 0.99412)
	(-0.88548, 0.99411)
	(-0.88422, 0.99411)
	(-0.88296, 0.99411)
	(-0.88171, 0.9941)
	(-0.88045, 0.9941)
	(-0.87919, 0.9941)
	(-0.87794, 0.99409)
	(-0.87668, 0.99409)
	(-0.87542, 0.99409)
	(-0.87417, 0.99408)
	(-0.87291, 0.99408)
	(-0.87165, 0.99408)
	(-0.8704, 0.99408)
	(-0.86914, 0.99407)
	(-0.86788, 0.99407)
	(-0.86662, 0.99407)
	(-0.86537, 0.99406)
	(-0.86411, 0.99406)
	(-0.86285, 0.99406)
	(-0.8616, 0.99405)
	(-0.86034, 0.99405)
	(-0.85908, 0.99405)
	(-0.85783, 0.99405)
	(-0.85657, 0.99404)
	(-0.85531, 0.99404)
	(-0.85406, 0.99404)
	(-0.8528, 0.99403)
	(-0.85154, 0.99403)
	(-0.85029, 0.99403)
	(-0.84903, 0.99403)
	(-0.84777, 0.99402)
	(-0.84651, 0.99402)
	(-0.84526, 0.99402)
	(-0.844, 0.99401)
	(-0.84274, 0.99401)
	(-0.84149, 0.99401)
	(-0.84023, 0.994)
	(-0.83897, 0.994)
	(-0.83772, 0.994)
	(-0.83646, 0.994)
	(-0.8352, 0.99399)
	(-0.83395, 0.99399)
	(-0.83269, 0.99399)
	(-0.83143, 0.99398)
	(-0.83017, 0.99398)
	(-0.82892, 0.99398)
	(-0.82766, 0.99398)
	(-0.8264, 0.99397)
	(-0.82515, 0.99397)
	(-0.82389, 0.99397)
	(-0.82263, 0.99396)
	(-0.82138, 0.99396)
	(-0.82012, 0.99396)
	(-0.81886, 0.99396)
	(-0.81761, 0.99395)
	(-0.81635, 0.99395)
	(-0.81509, 0.99395)
	(-0.81384, 0.99395)
	(-0.81258, 0.99394)
	(-0.81132, 0.99394)
	(-0.81006, 0.99394)
	(-0.80881, 0.99393)
	(-0.80755, 0.99393)
	(-0.80629, 0.99393)
	(-0.80504, 0.99393)
	(-0.80378, 0.99392)
	(-0.80252, 0.99392)
	(-0.80127, 0.99392)
	(-0.80001, 0.99391)
	(-0.79875, 0.99391)
	(-0.7975, 0.99391)
	(-0.79624, 0.99391)
	(-0.79498, 0.9939)
	(-0.79373, 0.9939)
	(-0.79247, 0.9939)
	(-0.79121, 0.9939)
	(-0.78995, 0.99389)
	(-0.7887, 0.99389)
	(-0.78744, 0.99389)
	(-0.78618, 0.99388)
	(-0.78493, 0.99388)
	(-0.78367, 0.99388)
	(-0.78241, 0.99388)
	(-0.78116, 0.99387)
	(-0.7799, 0.99387)
	(-0.77864, 0.99387)
	(-0.77739, 0.99387)
	(-0.77613, 0.99386)
	(-0.77487, 0.99386)
	(-0.77361, 0.99386)
	(-0.77236, 0.99386)
	(-0.7711, 0.99385)
	(-0.76984, 0.99385)
	(-0.76859, 0.99385)
	(-0.76733, 0.99384)
	(-0.76607, 0.99384)
	(-0.76482, 0.99384)
	(-0.76356, 0.99384)
	(-0.7623, 0.99383)
	(-0.76105, 0.99383)
	(-0.75979, 0.99383)
	(-0.75853, 0.99383)
	(-0.75728, 0.99382)
	(-0.75602, 0.99382)
	(-0.75476, 0.99382)
	(-0.7535, 0.99382)
	(-0.75225, 0.99381)
	(-0.75099, 0.99381)
	(-0.74973, 0.99381)
	(-0.74848, 0.99381)
	(-0.74722, 0.9938)
	(-0.74596, 0.9938)
	(-0.74471, 0.9938)
	(-0.74345, 0.9938)
	(-0.74219, 0.99379)
	(-0.74094, 0.99379)
	(-0.73968, 0.99379)
	(-0.73842, 0.99378)
	(-0.73717, 0.99378)
	(-0.73591, 0.99378)
	(-0.73465, 0.99378)
	(-0.73339, 0.99377)
	(-0.73214, 0.99377)
	(-0.73088, 0.99377)
	(-0.72962, 0.99377)
	(-0.72837, 0.99376)
	(-0.72711, 0.99376)
	(-0.72585, 0.99376)
	(-0.7246, 0.99376)
	(-0.72334, 0.99375)
	(-0.72208, 0.99375)
	(-0.72083, 0.99375)
	(-0.71957, 0.99375)
	(-0.71831, 0.99374)
	(-0.71705, 0.99374)
	(-0.7158, 0.99374)
	(-0.71454, 0.99374)
	(-0.71328, 0.99373)
	(-0.71203, 0.99373)
	(-0.71077, 0.99373)
	(-0.70951, 0.99373)
	(-0.70826, 0.99373)
	(-0.707, 0.99372)
	(-0.70574, 0.99372)
	(-0.70449, 0.99372)
	(-0.70323, 0.99372)
	(-0.70197, 0.99371)
	(-0.70072, 0.99371)
	(-0.69946, 0.99371)
	(-0.6982, 0.99371)
	(-0.69694, 0.9937)
	(-0.69569, 0.9937)
	(-0.69443, 0.9937)
	(-0.69317, 0.9937)
	(-0.69192, 0.99369)
	(-0.69066, 0.99369)
	(-0.6894, 0.99369)
	(-0.68815, 0.99369)
	(-0.68689, 0.99368)
	(-0.68563, 0.99368)
	(-0.68438, 0.99368)
	(-0.68312, 0.99368)
	(-0.68186, 0.99368)
	(-0.68061, 0.99367)
	(-0.67935, 0.99367)
	(-0.67809, 0.99367)
	(-0.67683, 0.99367)
	(-0.67558, 0.99366)
	(-0.67432, 0.99366)
	(-0.67306, 0.99366)
	(-0.67181, 0.99366)
	(-0.67055, 0.99365)
	(-0.66929, 0.99365)
	(-0.66804, 0.99365)
	(-0.66678, 0.99365)
	(-0.66552, 0.99364)
	(-0.66427, 0.99364)
	(-0.66301, 0.99364)
	(-0.66175, 0.99364)
	(-0.66049, 0.99364)
	(-0.65924, 0.99363)
	(-0.65798, 0.99363)
	(-0.65672, 0.99363)
	(-0.65547, 0.99363)
	(-0.65421, 0.99362)
	(-0.65295, 0.99362)
	(-0.6517, 0.99362)
	(-0.65044, 0.99362)
	(-0.64918, 0.99362)
	(-0.64793, 0.99361)
	(-0.64667, 0.99361)
	(-0.64541, 0.99361)
	(-0.64416, 0.99361)
	(-0.6429, 0.9936)
	(-0.64164, 0.9936)
	(-0.64038, 0.9936)
	(-0.63913, 0.9936)
	(-0.63787, 0.9936)
	(-0.63661, 0.99359)
	(-0.63536, 0.99359)
	(-0.6341, 0.99359)
	(-0.63284, 0.99359)
	(-0.63159, 0.99358)
	(-0.63033, 0.99358)
	(-0.62907, 0.99358)
	(-0.62782, 0.99358)
	(-0.62656, 0.99358)
	(-0.6253, 0.99357)
	(-0.62405, 0.99357)
	(-0.62279, 0.99357)
	(-0.62153, 0.99357)
	(-0.62027, 0.99357)
	(-0.61902, 0.99356)
	(-0.61776, 0.99356)
	(-0.6165, 0.99356)
	(-0.61525, 0.99356)
	(-0.61399, 0.99355)
	(-0.61273, 0.99355)
	(-0.61148, 0.99355)
	(-0.61022, 0.99355)
	(-0.60896, 0.99355)
	(-0.60771, 0.99354)
	(-0.60645, 0.99354)
	(-0.60519, 0.99354)
	(-0.60393, 0.99354)
	(-0.60268, 0.99354)
	(-0.60142, 0.99353)
	(-0.60016, 0.99353)
	(-0.59891, 0.99353)
	(-0.59765, 0.99353)
	(-0.59639, 0.99353)
	(-0.59514, 0.99352)
	(-0.59388, 0.99352)
	(-0.59262, 0.99352)
	(-0.59137, 0.99352)
	(-0.59011, 0.99352)
	(-0.58885, 0.99351)
	(-0.5876, 0.99351)
	(-0.58634, 0.99351)
	(-0.58508, 0.99351)
	(-0.58382, 0.99351)
	(-0.58257, 0.9935)
	(-0.58131, 0.9935)
	(-0.58005, 0.9935)
	(-0.5788, 0.9935)
	(-0.57754, 0.9935)
	(-0.57628, 0.99349)
	(-0.57503, 0.99349)
	(-0.57377, 0.99349)
	(-0.57251, 0.99349)
	(-0.57126, 0.99349)
	(-0.57, 0.99348)
	(-0.56874, 0.99348)
	(-0.56749, 0.99348)
	(-0.56623, 0.99348)
	(-0.56497, 0.99348)
	(-0.56371, 0.99347)
	(-0.56246, 0.99347)
	(-0.5612, 0.99347)
	(-0.55994, 0.99347)
	(-0.55869, 0.99347)
	(-0.55743, 0.99346)
	(-0.55617, 0.99346)
	(-0.55492, 0.99346)
	(-0.55366, 0.99346)
	(-0.5524, 0.99346)
	(-0.55115, 0.99345)
	(-0.54989, 0.99345)
	(-0.54863, 0.99345)
	(-0.54737, 0.99345)
	(-0.54612, 0.99345)
	(-0.54486, 0.99345)
	(-0.5436, 0.99344)
	(-0.54235, 0.99344)
	(-0.54109, 0.99344)
	(-0.53983, 0.99344)
	(-0.53858, 0.99344)
	(-0.53732, 0.99343)
	(-0.53606, 0.99343)
	(-0.53481, 0.99343)
	(-0.53355, 0.99343)
	(-0.53229, 0.99343)
	(-0.53104, 0.99343)
	(-0.52978, 0.99342)
	(-0.52852, 0.99342)
	(-0.52726, 0.99342)
	(-0.52601, 0.99342)
	(-0.52475, 0.99342)
	(-0.52349, 0.99341)
	(-0.52224, 0.99341)
	(-0.52098, 0.99341)
	(-0.51972, 0.99341)
	(-0.51847, 0.99341)
	(-0.51721, 0.99341)
	(-0.51595, 0.9934)
	(-0.5147, 0.9934)
	(-0.51344, 0.9934)
	(-0.51218, 0.9934)
	(-0.51093, 0.9934)
	(-0.50967, 0.99339)
	(-0.50841, 0.99339)
	(-0.50715, 0.99339)
	(-0.5059, 0.99339)
	(-0.50464, 0.99339)
	(-0.50338, 0.99339)
	(-0.50213, 0.99338)
	(-0.50087, 0.99338)
	(-0.49961, 0.99338)
	(-0.49836, 0.99338)
	(-0.4971, 0.99338)
	(-0.49584, 0.99338)
	(-0.49459, 0.99337)
	(-0.49333, 0.99337)
	(-0.49207, 0.99337)
	(-0.49081, 0.99337)
	(-0.48956, 0.99337)
	(-0.4883, 0.99337)
	(-0.48704, 0.99336)
	(-0.48579, 0.99336)
	(-0.48453, 0.99336)
	(-0.48327, 0.99336)
	(-0.48202, 0.99336)
	(-0.48076, 0.99336)
	(-0.4795, 0.99335)
	(-0.47825, 0.99335)
	(-0.47699, 0.99335)
	(-0.47573, 0.99335)
	(-0.47448, 0.99335)
	(-0.47322, 0.99335)
	(-0.47196, 0.99334)
	(-0.4707, 0.99334)
	(-0.46945, 0.99334)
	(-0.46819, 0.99334)
	(-0.46693, 0.99334)
	(-0.46568, 0.99334)
	(-0.46442, 0.99333)
	(-0.46316, 0.99333)
	(-0.46191, 0.99333)
	(-0.46065, 0.99333)
	(-0.45939, 0.99333)
	(-0.45814, 0.99333)
	(-0.45688, 0.99333)
	(-0.45562, 0.99332)
	(-0.45437, 0.99332)
	(-0.45311, 0.99332)
	(-0.45185, 0.99332)
	(-0.45059, 0.99332)
	(-0.44934, 0.99332)
	(-0.44808, 0.99331)
	(-0.44682, 0.99331)
	(-0.44557, 0.99331)
	(-0.44431, 0.99331)
	(-0.44305, 0.99331)
	(-0.4418, 0.99331)
	(-0.44054, 0.99331)
	(-0.43928, 0.9933)
	(-0.43803, 0.9933)
	(-0.43677, 0.9933)
	(-0.43551, 0.9933)
	(-0.43425, 0.9933)
	(-0.433, 0.9933)
	(-0.43174, 0.99329)
	(-0.43048, 0.99329)
	(-0.42923, 0.99329)
	(-0.42797, 0.99329)
	(-0.42671, 0.99329)
	(-0.42546, 0.99329)
	(-0.4242, 0.99329)
	(-0.42294, 0.99328)
	(-0.42169, 0.99328)
	(-0.42043, 0.99328)
	(-0.41917, 0.99328)
	(-0.41792, 0.99328)
	(-0.41666, 0.99328)
	(-0.4154, 0.99328)
	(-0.41414, 0.99327)
	(-0.41289, 0.99327)
	(-0.41163, 0.99327)
	(-0.41037, 0.99327)
	(-0.40912, 0.99327)
	(-0.40786, 0.99327)
	(-0.4066, 0.99327)
	(-0.40535, 0.99326)
	(-0.40409, 0.99326)
	(-0.40283, 0.99326)
	(-0.40158, 0.99326)
	(-0.40032, 0.99326)
	(-0.39906, 0.99326)
	(-0.39781, 0.99326)
	(-0.39655, 0.99325)
	(-0.39529, 0.99325)
	(-0.39403, 0.99325)
	(-0.39278, 0.99325)
	(-0.39152, 0.99325)
	(-0.39026, 0.99325)
	(-0.38901, 0.99325)
	(-0.38775, 0.99325)
	(-0.38649, 0.99324)
	(-0.38524, 0.99324)
	(-0.38398, 0.99324)
	(-0.38272, 0.99324)
	(-0.38147, 0.99324)
	(-0.38021, 0.99324)
	(-0.37895, 0.99324)
	(-0.37769, 0.99323)
	(-0.37644, 0.99323)
	(-0.37518, 0.99323)
	(-0.37392, 0.99323)
	(-0.37267, 0.99323)
	(-0.37141, 0.99323)
	(-0.37015, 0.99323)
	(-0.3689, 0.99323)
	(-0.36764, 0.99322)
	(-0.36638, 0.99322)
	(-0.36513, 0.99322)
	(-0.36387, 0.99322)
	(-0.36261, 0.99322)
	(-0.36136, 0.99322)
	(-0.3601, 0.99322)
	(-0.35884, 0.99322)
	(-0.35758, 0.99321)
	(-0.35633, 0.99321)
	(-0.35507, 0.99321)
	(-0.35381, 0.99321)
	(-0.35256, 0.99321)
	(-0.3513, 0.99321)
	(-0.35004, 0.99321)
	(-0.34879, 0.99321)
	(-0.34753, 0.99321)
	(-0.34627, 0.9932)
	(-0.34502, 0.9932)
	(-0.34376, 0.9932)
	(-0.3425, 0.9932)
	(-0.34125, 0.9932)
	(-0.33999, 0.9932)
	(-0.33873, 0.9932)
	(-0.33747, 0.9932)
	(-0.33622, 0.99319)
	(-0.33496, 0.99319)
	(-0.3337, 0.99319)
	(-0.33245, 0.99319)
	(-0.33119, 0.99319)
	(-0.32993, 0.99319)
	(-0.32868, 0.99319)
	(-0.32742, 0.99319)
	(-0.32616, 0.99319)
	(-0.32491, 0.99318)
	(-0.32365, 0.99318)
	(-0.32239, 0.99318)
	(-0.32113, 0.99318)
	(-0.31988, 0.99318)
	(-0.31862, 0.99318)
	(-0.31736, 0.99318)
	(-0.31611, 0.99318)
	(-0.31485, 0.99318)
	(-0.31359, 0.99317)
	(-0.31234, 0.99317)
	(-0.31108, 0.99317)
	(-0.30982, 0.99317)
	(-0.30857, 0.99317)
	(-0.30731, 0.99317)
	(-0.30605, 0.99317)
	(-0.3048, 0.99317)
	(-0.30354, 0.99317)
	(-0.30228, 0.99317)
	(-0.30102, 0.99316)
	(-0.29977, 0.99316)
	(-0.29851, 0.99316)
	(-0.29725, 0.99316)
	(-0.296, 0.99316)
	(-0.29474, 0.99316)
	(-0.29348, 0.99316)
	(-0.29223, 0.99316)
	(-0.29097, 0.99316)
	(-0.28971, 0.99316)
	(-0.28846, 0.99315)
	(-0.2872, 0.99315)
	(-0.28594, 0.99315)
	(-0.28469, 0.99315)
	(-0.28343, 0.99315)
	(-0.28217, 0.99315)
	(-0.28091, 0.99315)
	(-0.27966, 0.99315)
	(-0.2784, 0.99315)
	(-0.27714, 0.99315)
	(-0.27589, 0.99314)
	(-0.27463, 0.99314)
	(-0.27337, 0.99314)
	(-0.27212, 0.99314)
	(-0.27086, 0.99314)
	(-0.2696, 0.99314)
	(-0.26835, 0.99314)
	(-0.26709, 0.99314)
	(-0.26583, 0.99314)
	(-0.26458, 0.99314)
	(-0.26332, 0.99314)
	(-0.26206, 0.99313)
	(-0.2608, 0.99313)
	(-0.25955, 0.99313)
	(-0.25829, 0.99313)
	(-0.25703, 0.99313)
	(-0.25578, 0.99313)
	(-0.25452, 0.99313)
	(-0.25326, 0.99313)
	(-0.25201, 0.99313)
	(-0.25075, 0.99313)
	(-0.24949, 0.99313)
	(-0.24824, 0.99312)
	(-0.24698, 0.99312)
	(-0.24572, 0.99312)
	(-0.24446, 0.99312)
	(-0.24321, 0.99312)
	(-0.24195, 0.99312)
	(-0.24069, 0.99312)
	(-0.23944, 0.99312)
	(-0.23818, 0.99312)
	(-0.23692, 0.99312)
	(-0.23567, 0.99312)
	(-0.23441, 0.99312)
	(-0.23315, 0.99311)
	(-0.2319, 0.99311)
	(-0.23064, 0.99311)
	(-0.22938, 0.99311)
	(-0.22813, 0.99311)
	(-0.22687, 0.99311)
	(-0.22561, 0.99311)
	(-0.22435, 0.99311)
	(-0.2231, 0.99311)
	(-0.22184, 0.99311)
	(-0.22058, 0.99311)
	(-0.21933, 0.99311)
	(-0.21807, 0.99311)
	(-0.21681, 0.9931)
	(-0.21556, 0.9931)
	(-0.2143, 0.9931)
	(-0.21304, 0.9931)
	(-0.21179, 0.9931)
	(-0.21053, 0.9931)
	(-0.20927, 0.9931)
	(-0.20802, 0.9931)
	(-0.20676, 0.9931)
	(-0.2055, 0.9931)
	(-0.20424, 0.9931)
	(-0.20299, 0.9931)
	(-0.20173, 0.9931)
	(-0.20047, 0.9931)
	(-0.19922, 0.99309)
	(-0.19796, 0.99309)
	(-0.1967, 0.99309)
	(-0.19545, 0.99309)
	(-0.19419, 0.99309)
	(-0.19293, 0.99309)
	(-0.19168, 0.99309)
	(-0.19042, 0.99309)
	(-0.18916, 0.99309)
	(-0.1879, 0.99309)
	(-0.18665, 0.99309)
	(-0.18539, 0.99309)
	(-0.18413, 0.99309)
	(-0.18288, 0.99309)
	(-0.18162, 0.99309)
	(-0.18036, 0.99309)
	(-0.17911, 0.99308)
	(-0.17785, 0.99308)
	(-0.17659, 0.99308)
	(-0.17534, 0.99308)
	(-0.17408, 0.99308)
	(-0.17282, 0.99308)
	(-0.17157, 0.99308)
	(-0.17031, 0.99308)
	(-0.16905, 0.99308)
	(-0.16779, 0.99308)
	(-0.16654, 0.99308)
	(-0.16528, 0.99308)
	(-0.16402, 0.99308)
	(-0.16277, 0.99308)
	(-0.16151, 0.99308)
	(-0.16025, 0.99308)
	(-0.159, 0.99308)
	(-0.15774, 0.99307)
	(-0.15648, 0.99307)
	(-0.15523, 0.99307)
	(-0.15397, 0.99307)
	(-0.15271, 0.99307)
	(-0.15146, 0.99307)
	(-0.1502, 0.99307)
	(-0.14894, 0.99307)
	(-0.14768, 0.99307)
	(-0.14643, 0.99307)
	(-0.14517, 0.99307)
	(-0.14391, 0.99307)
	(-0.14266, 0.99307)
	(-0.1414, 0.99307)
	(-0.14014, 0.99307)
	(-0.13889, 0.99307)
	(-0.13763, 0.99307)
	(-0.13637, 0.99307)
	(-0.13512, 0.99307)
	(-0.13386, 0.99307)
	(-0.1326, 0.99306)
	(-0.13134, 0.99306)
	(-0.13009, 0.99306)
	(-0.12883, 0.99306)
	(-0.12757, 0.99306)
	(-0.12632, 0.99306)
	(-0.12506, 0.99306)
	(-0.1238, 0.99306)
	(-0.12255, 0.99306)
	(-0.12129, 0.99306)
	(-0.12003, 0.99306)
	(-0.11878, 0.99306)
	(-0.11752, 0.99306)
	(-0.11626, 0.99306)
	(-0.11501, 0.99306)
	(-0.11375, 0.99306)
	(-0.11249, 0.99306)
	(-0.11123, 0.99306)
	(-0.10998, 0.99306)
	(-0.10872, 0.99306)
	(-0.10746, 0.99306)
	(-0.10621, 0.99306)
	(-0.10495, 0.99306)
	(-0.10369, 0.99306)
	(-0.10244, 0.99306)
	(-0.10118, 0.99305)
	(-0.09992, 0.99305)
	(-0.09867, 0.99305)
	(-0.09741, 0.99305)
	(-0.09615, 0.99305)
	(-0.0949, 0.99305)
	(-0.09364, 0.99305)
	(-0.09238, 0.99305)
	(-0.09112, 0.99305)
	(-0.08987, 0.99305)
	(-0.08861, 0.99305)
	(-0.08735, 0.99305)
	(-0.0861, 0.99305)
	(-0.08484, 0.99305)
	(-0.08358, 0.99305)
	(-0.08233, 0.99305)
	(-0.08107, 0.99305)
	(-0.07981, 0.99305)
	(-0.07856, 0.99305)
	(-0.0773, 0.99305)
	(-0.07604, 0.99305)
	(-0.07478, 0.99305)
	(-0.07353, 0.99305)
	(-0.07227, 0.99305)
	(-0.07101, 0.99305)
	(-0.06976, 0.99305)
	(-0.0685, 0.99305)
	(-0.06724, 0.99305)
	(-0.06599, 0.99305)
	(-0.06473, 0.99305)
	(-0.06347, 0.99305)
	(-0.06222, 0.99305)
	(-0.06096, 0.99305)
	(-0.0597, 0.99305)
	(-0.05845, 0.99305)
	(-0.05719, 0.99305)
	(-0.05593, 0.99305)
	(-0.05467, 0.99304)
	(-0.05342, 0.99304)
	(-0.05216, 0.99304)
	(-0.0509, 0.99304)
	(-0.04965, 0.99304)
	(-0.04839, 0.99304)
	(-0.04713, 0.99304)
	(-0.04588, 0.99304)
	(-0.04462, 0.99304)
	(-0.04336, 0.99304)
	(-0.04211, 0.99304)
	(-0.04085, 0.99304)
	(-0.03959, 0.99304)
	(-0.03834, 0.99304)
	(-0.03708, 0.99304)
	(-0.03582, 0.99304)
	(-0.03456, 0.99304)
	(-0.03331, 0.99304)
	(-0.03205, 0.99304)
	(-0.03079, 0.99304)
	(-0.02954, 0.99304)
	(-0.02828, 0.99304)
	(-0.02702, 0.99304)
	(-0.02577, 0.99304)
	(-0.02451, 0.99304)
	(-0.02325, 0.99304)
	(-0.022, 0.99304)
	(-0.02074, 0.99304)
	(-0.01948, 0.99304)
	(-0.01822, 0.99304)
	(-0.01697, 0.99304)
	(-0.01571, 0.99304)
	(-0.01445, 0.99304)
	(-0.0132, 0.99304)
	(-0.01194, 0.99304)
	(-0.01068, 0.99304)
	(-0.00943, 0.99304)
	(-0.00817, 0.99304)
	(-0.00691, 0.99304)
	(-0.00566, 0.99304)
	(-0.0044, 0.99304)
	(-0.00314, 0.99304)
	(-0.00189, 0.99304)
	(-0.00063, 0.99304)
	(0.00063, 0.99304)
	(0.00189, 0.99304)
	(0.00314, 0.99304)
	(0.0044, 0.99304)
	(0.00566, 0.99304)
	(0.00691, 0.99304)
	(0.00817, 0.99304)
	(0.00943, 0.99304)
	(0.01068, 0.99304)
	(0.01194, 0.99304)
	(0.0132, 0.99304)
	(0.01445, 0.99304)
	(0.01571, 0.99304)
	(0.01697, 0.99304)
	(0.01822, 0.99304)
	(0.01948, 0.99304)
	(0.02074, 0.99304)
	(0.022, 0.99304)
	(0.02325, 0.99304)
	(0.02451, 0.99304)
	(0.02577, 0.99304)
	(0.02702, 0.99304)
	(0.02828, 0.99304)
	(0.02954, 0.99304)
	(0.03079, 0.99304)
	(0.03205, 0.99304)
	(0.03331, 0.99304)
	(0.03456, 0.99304)
	(0.03582, 0.99304)
	(0.03708, 0.99304)
	(0.03834, 0.99304)
	(0.03959, 0.99304)
	(0.04085, 0.99304)
	(0.04211, 0.99304)
	(0.04336, 0.99304)
	(0.04462, 0.99304)
	(0.04588, 0.99304)
	(0.04713, 0.99304)
	(0.04839, 0.99304)
	(0.04965, 0.99304)
	(0.0509, 0.99304)
	(0.05216, 0.99304)
	(0.05342, 0.99304)
	(0.05467, 0.99304)
	(0.05593, 0.99305)
	(0.05719, 0.99305)
	(0.05845, 0.99305)
	(0.0597, 0.99305)
	(0.06096, 0.99305)
	(0.06222, 0.99305)
	(0.06347, 0.99305)
	(0.06473, 0.99305)
	(0.06599, 0.99305)
	(0.06724, 0.99305)
	(0.0685, 0.99305)
	(0.06976, 0.99305)
	(0.07101, 0.99305)
	(0.07227, 0.99305)
	(0.07353, 0.99305)
	(0.07478, 0.99305)
	(0.07604, 0.99305)
	(0.0773, 0.99305)
	(0.07856, 0.99305)
	(0.07981, 0.99305)
	(0.08107, 0.99305)
	(0.08233, 0.99305)
	(0.08358, 0.99305)
	(0.08484, 0.99305)
	(0.0861, 0.99305)
	(0.08735, 0.99305)
	(0.08861, 0.99305)
	(0.08987, 0.99305)
	(0.09112, 0.99305)
	(0.09238, 0.99305)
	(0.09364, 0.99305)
	(0.0949, 0.99305)
	(0.09615, 0.99305)
	(0.09741, 0.99305)
	(0.09867, 0.99305)
	(0.09992, 0.99305)
	(0.10118, 0.99305)
	(0.10244, 0.99306)
	(0.10369, 0.99306)
	(0.10495, 0.99306)
	(0.10621, 0.99306)
	(0.10746, 0.99306)
	(0.10872, 0.99306)
	(0.10998, 0.99306)
	(0.11123, 0.99306)
	(0.11249, 0.99306)
	(0.11375, 0.99306)
	(0.11501, 0.99306)
	(0.11626, 0.99306)
	(0.11752, 0.99306)
	(0.11878, 0.99306)
	(0.12003, 0.99306)
	(0.12129, 0.99306)
	(0.12255, 0.99306)
	(0.1238, 0.99306)
	(0.12506, 0.99306)
	(0.12632, 0.99306)
	(0.12757, 0.99306)
	(0.12883, 0.99306)
	(0.13009, 0.99306)
	(0.13134, 0.99306)
	(0.1326, 0.99306)
	(0.13386, 0.99307)
	(0.13512, 0.99307)
	(0.13637, 0.99307)
	(0.13763, 0.99307)
	(0.13889, 0.99307)
	(0.14014, 0.99307)
	(0.1414, 0.99307)
	(0.14266, 0.99307)
	(0.14391, 0.99307)
	(0.14517, 0.99307)
	(0.14643, 0.99307)
	(0.14768, 0.99307)
	(0.14894, 0.99307)
	(0.1502, 0.99307)
	(0.15146, 0.99307)
	(0.15271, 0.99307)
	(0.15397, 0.99307)
	(0.15523, 0.99307)
	(0.15648, 0.99307)
	(0.15774, 0.99307)
	(0.159, 0.99308)
	(0.16025, 0.99308)
	(0.16151, 0.99308)
	(0.16277, 0.99308)
	(0.16402, 0.99308)
	(0.16528, 0.99308)
	(0.16654, 0.99308)
	(0.16779, 0.99308)
	(0.16905, 0.99308)
	(0.17031, 0.99308)
	(0.17157, 0.99308)
	(0.17282, 0.99308)
	(0.17408, 0.99308)
	(0.17534, 0.99308)
	(0.17659, 0.99308)
	(0.17785, 0.99308)
	(0.17911, 0.99308)
	(0.18036, 0.99309)
	(0.18162, 0.99309)
	(0.18288, 0.99309)
	(0.18413, 0.99309)
	(0.18539, 0.99309)
	(0.18665, 0.99309)
	(0.1879, 0.99309)
	(0.18916, 0.99309)
	(0.19042, 0.99309)
	(0.19168, 0.99309)
	(0.19293, 0.99309)
	(0.19419, 0.99309)
	(0.19545, 0.99309)
	(0.1967, 0.99309)
	(0.19796, 0.99309)
	(0.19922, 0.99309)
	(0.20047, 0.9931)
	(0.20173, 0.9931)
	(0.20299, 0.9931)
	(0.20424, 0.9931)
	(0.2055, 0.9931)
	(0.20676, 0.9931)
	(0.20802, 0.9931)
	(0.20927, 0.9931)
	(0.21053, 0.9931)
	(0.21179, 0.9931)
	(0.21304, 0.9931)
	(0.2143, 0.9931)
	(0.21556, 0.9931)
	(0.21681, 0.9931)
	(0.21807, 0.99311)
	(0.21933, 0.99311)
	(0.22058, 0.99311)
	(0.22184, 0.99311)
	(0.2231, 0.99311)
	(0.22435, 0.99311)
	(0.22561, 0.99311)
	(0.22687, 0.99311)
	(0.22813, 0.99311)
	(0.22938, 0.99311)
	(0.23064, 0.99311)
	(0.2319, 0.99311)
	(0.23315, 0.99311)
	(0.23441, 0.99312)
	(0.23567, 0.99312)
	(0.23692, 0.99312)
	(0.23818, 0.99312)
	(0.23944, 0.99312)
	(0.24069, 0.99312)
	(0.24195, 0.99312)
	(0.24321, 0.99312)
	(0.24446, 0.99312)
	(0.24572, 0.99312)
	(0.24698, 0.99312)
	(0.24824, 0.99312)
	(0.24949, 0.99313)
	(0.25075, 0.99313)
	(0.25201, 0.99313)
	(0.25326, 0.99313)
	(0.25452, 0.99313)
	(0.25578, 0.99313)
	(0.25703, 0.99313)
	(0.25829, 0.99313)
	(0.25955, 0.99313)
	(0.2608, 0.99313)
	(0.26206, 0.99313)
	(0.26332, 0.99314)
	(0.26458, 0.99314)
	(0.26583, 0.99314)
	(0.26709, 0.99314)
	(0.26835, 0.99314)
	(0.2696, 0.99314)
	(0.27086, 0.99314)
	(0.27212, 0.99314)
	(0.27337, 0.99314)
	(0.27463, 0.99314)
	(0.27589, 0.99314)
	(0.27714, 0.99315)
	(0.2784, 0.99315)
	(0.27966, 0.99315)
	(0.28091, 0.99315)
	(0.28217, 0.99315)
	(0.28343, 0.99315)
	(0.28469, 0.99315)
	(0.28594, 0.99315)
	(0.2872, 0.99315)
	(0.28846, 0.99315)
	(0.28971, 0.99316)
	(0.29097, 0.99316)
	(0.29223, 0.99316)
	(0.29348, 0.99316)
	(0.29474, 0.99316)
	(0.296, 0.99316)
	(0.29725, 0.99316)
	(0.29851, 0.99316)
	(0.29977, 0.99316)
	(0.30102, 0.99316)
	(0.30228, 0.99317)
	(0.30354, 0.99317)
	(0.3048, 0.99317)
	(0.30605, 0.99317)
	(0.30731, 0.99317)
	(0.30857, 0.99317)
	(0.30982, 0.99317)
	(0.31108, 0.99317)
	(0.31234, 0.99317)
	(0.31359, 0.99317)
	(0.31485, 0.99318)
	(0.31611, 0.99318)
	(0.31736, 0.99318)
	(0.31862, 0.99318)
	(0.31988, 0.99318)
	(0.32113, 0.99318)
	(0.32239, 0.99318)
	(0.32365, 0.99318)
	(0.32491, 0.99318)
	(0.32616, 0.99319)
	(0.32742, 0.99319)
	(0.32868, 0.99319)
	(0.32993, 0.99319)
	(0.33119, 0.99319)
	(0.33245, 0.99319)
	(0.3337, 0.99319)
	(0.33496, 0.99319)
	(0.33622, 0.99319)
	(0.33747, 0.9932)
	(0.33873, 0.9932)
	(0.33999, 0.9932)
	(0.34125, 0.9932)
	(0.3425, 0.9932)
	(0.34376, 0.9932)
	(0.34502, 0.9932)
	(0.34627, 0.9932)
	(0.34753, 0.99321)
	(0.34879, 0.99321)
	(0.35004, 0.99321)
	(0.3513, 0.99321)
	(0.35256, 0.99321)
	(0.35381, 0.99321)
	(0.35507, 0.99321)
	(0.35633, 0.99321)
	(0.35758, 0.99321)
	(0.35884, 0.99322)
	(0.3601, 0.99322)
	(0.36136, 0.99322)
	(0.36261, 0.99322)
	(0.36387, 0.99322)
	(0.36513, 0.99322)
	(0.36638, 0.99322)
	(0.36764, 0.99322)
	(0.3689, 0.99323)
	(0.37015, 0.99323)
	(0.37141, 0.99323)
	(0.37267, 0.99323)
	(0.37392, 0.99323)
	(0.37518, 0.99323)
	(0.37644, 0.99323)
	(0.37769, 0.99323)
	(0.37895, 0.99324)
	(0.38021, 0.99324)
	(0.38147, 0.99324)
	(0.38272, 0.99324)
	(0.38398, 0.99324)
	(0.38524, 0.99324)
	(0.38649, 0.99324)
	(0.38775, 0.99325)
	(0.38901, 0.99325)
	(0.39026, 0.99325)
	(0.39152, 0.99325)
	(0.39278, 0.99325)
	(0.39403, 0.99325)
	(0.39529, 0.99325)
	(0.39655, 0.99325)
	(0.39781, 0.99326)
	(0.39906, 0.99326)
	(0.40032, 0.99326)
	(0.40158, 0.99326)
	(0.40283, 0.99326)
	(0.40409, 0.99326)
	(0.40535, 0.99326)
	(0.4066, 0.99327)
	(0.40786, 0.99327)
	(0.40912, 0.99327)
	(0.41037, 0.99327)
	(0.41163, 0.99327)
	(0.41289, 0.99327)
	(0.41414, 0.99327)
	(0.4154, 0.99328)
	(0.41666, 0.99328)
	(0.41792, 0.99328)
	(0.41917, 0.99328)
	(0.42043, 0.99328)
	(0.42169, 0.99328)
	(0.42294, 0.99328)
	(0.4242, 0.99329)
	(0.42546, 0.99329)
	(0.42671, 0.99329)
	(0.42797, 0.99329)
	(0.42923, 0.99329)
	(0.43048, 0.99329)
	(0.43174, 0.99329)
	(0.433, 0.9933)
	(0.43425, 0.9933)
	(0.43551, 0.9933)
	(0.43677, 0.9933)
	(0.43803, 0.9933)
	(0.43928, 0.9933)
	(0.44054, 0.99331)
	(0.4418, 0.99331)
	(0.44305, 0.99331)
	(0.44431, 0.99331)
	(0.44557, 0.99331)
	(0.44682, 0.99331)
	(0.44808, 0.99331)
	(0.44934, 0.99332)
	(0.45059, 0.99332)
	(0.45185, 0.99332)
	(0.45311, 0.99332)
	(0.45437, 0.99332)
	(0.45562, 0.99332)
	(0.45688, 0.99333)
	(0.45814, 0.99333)
	(0.45939, 0.99333)
	(0.46065, 0.99333)
	(0.46191, 0.99333)
	(0.46316, 0.99333)
	(0.46442, 0.99333)
	(0.46568, 0.99334)
	(0.46693, 0.99334)
	(0.46819, 0.99334)
	(0.46945, 0.99334)
	(0.4707, 0.99334)
	(0.47196, 0.99334)
	(0.47322, 0.99335)
	(0.47448, 0.99335)
	(0.47573, 0.99335)
	(0.47699, 0.99335)
	(0.47825, 0.99335)
	(0.4795, 0.99335)
	(0.48076, 0.99336)
	(0.48202, 0.99336)
	(0.48327, 0.99336)
	(0.48453, 0.99336)
	(0.48579, 0.99336)
	(0.48704, 0.99336)
	(0.4883, 0.99337)
	(0.48956, 0.99337)
	(0.49081, 0.99337)
	(0.49207, 0.99337)
	(0.49333, 0.99337)
	(0.49459, 0.99337)
	(0.49584, 0.99338)
	(0.4971, 0.99338)
	(0.49836, 0.99338)
	(0.49961, 0.99338)
	(0.50087, 0.99338)
	(0.50213, 0.99338)
	(0.50338, 0.99339)
	(0.50464, 0.99339)
	(0.5059, 0.99339)
	(0.50715, 0.99339)
	(0.50841, 0.99339)
	(0.50967, 0.99339)
	(0.51093, 0.9934)
	(0.51218, 0.9934)
	(0.51344, 0.9934)
	(0.5147, 0.9934)
	(0.51595, 0.9934)
	(0.51721, 0.99341)
	(0.51847, 0.99341)
	(0.51972, 0.99341)
	(0.52098, 0.99341)
	(0.52224, 0.99341)
	(0.52349, 0.99341)
	(0.52475, 0.99342)
	(0.52601, 0.99342)
	(0.52726, 0.99342)
	(0.52852, 0.99342)
	(0.52978, 0.99342)
	(0.53104, 0.99343)
	(0.53229, 0.99343)
	(0.53355, 0.99343)
	(0.53481, 0.99343)
	(0.53606, 0.99343)
	(0.53732, 0.99343)
	(0.53858, 0.99344)
	(0.53983, 0.99344)
	(0.54109, 0.99344)
	(0.54235, 0.99344)
	(0.5436, 0.99344)
	(0.54486, 0.99345)
	(0.54612, 0.99345)
	(0.54737, 0.99345)
	(0.54863, 0.99345)
	(0.54989, 0.99345)
	(0.55115, 0.99345)
	(0.5524, 0.99346)
	(0.55366, 0.99346)
	(0.55492, 0.99346)
	(0.55617, 0.99346)
	(0.55743, 0.99346)
	(0.55869, 0.99347)
	(0.55994, 0.99347)
	(0.5612, 0.99347)
	(0.56246, 0.99347)
	(0.56371, 0.99347)
	(0.56497, 0.99348)
	(0.56623, 0.99348)
	(0.56749, 0.99348)
	(0.56874, 0.99348)
	(0.57, 0.99348)
	(0.57126, 0.99349)
	(0.57251, 0.99349)
	(0.57377, 0.99349)
	(0.57503, 0.99349)
	(0.57628, 0.99349)
	(0.57754, 0.9935)
	(0.5788, 0.9935)
	(0.58005, 0.9935)
	(0.58131, 0.9935)
	(0.58257, 0.9935)
	(0.58382, 0.99351)
	(0.58508, 0.99351)
	(0.58634, 0.99351)
	(0.5876, 0.99351)
	(0.58885, 0.99351)
	(0.59011, 0.99352)
	(0.59137, 0.99352)
	(0.59262, 0.99352)
	(0.59388, 0.99352)
	(0.59514, 0.99352)
	(0.59639, 0.99353)
	(0.59765, 0.99353)
	(0.59891, 0.99353)
	(0.60016, 0.99353)
	(0.60142, 0.99353)
	(0.60268, 0.99354)
	(0.60393, 0.99354)
	(0.60519, 0.99354)
	(0.60645, 0.99354)
	(0.60771, 0.99354)
	(0.60896, 0.99355)
	(0.61022, 0.99355)
	(0.61148, 0.99355)
	(0.61273, 0.99355)
	(0.61399, 0.99355)
	(0.61525, 0.99356)
	(0.6165, 0.99356)
	(0.61776, 0.99356)
	(0.61902, 0.99356)
	(0.62027, 0.99357)
	(0.62153, 0.99357)
	(0.62279, 0.99357)
	(0.62405, 0.99357)
	(0.6253, 0.99357)
	(0.62656, 0.99358)
	(0.62782, 0.99358)
	(0.62907, 0.99358)
	(0.63033, 0.99358)
	(0.63159, 0.99358)
	(0.63284, 0.99359)
	(0.6341, 0.99359)
	(0.63536, 0.99359)
	(0.63661, 0.99359)
	(0.63787, 0.9936)
	(0.63913, 0.9936)
	(0.64038, 0.9936)
	(0.64164, 0.9936)
	(0.6429, 0.9936)
	(0.64416, 0.99361)
	(0.64541, 0.99361)
	(0.64667, 0.99361)
	(0.64793, 0.99361)
	(0.64918, 0.99362)
	(0.65044, 0.99362)
	(0.6517, 0.99362)
	(0.65295, 0.99362)
	(0.65421, 0.99362)
	(0.65547, 0.99363)
	(0.65672, 0.99363)
	(0.65798, 0.99363)
	(0.65924, 0.99363)
	(0.66049, 0.99364)
	(0.66175, 0.99364)
	(0.66301, 0.99364)
	(0.66427, 0.99364)
	(0.66552, 0.99364)
	(0.66678, 0.99365)
	(0.66804, 0.99365)
	(0.66929, 0.99365)
	(0.67055, 0.99365)
	(0.67181, 0.99366)
	(0.67306, 0.99366)
	(0.67432, 0.99366)
	(0.67558, 0.99366)
	(0.67683, 0.99367)
	(0.67809, 0.99367)
	(0.67935, 0.99367)
	(0.68061, 0.99367)
	(0.68186, 0.99368)
	(0.68312, 0.99368)
	(0.68438, 0.99368)
	(0.68563, 0.99368)
	(0.68689, 0.99368)
	(0.68815, 0.99369)
	(0.6894, 0.99369)
	(0.69066, 0.99369)
	(0.69192, 0.99369)
	(0.69317, 0.9937)
	(0.69443, 0.9937)
	(0.69569, 0.9937)
	(0.69694, 0.9937)
	(0.6982, 0.99371)
	(0.69946, 0.99371)
	(0.70072, 0.99371)
	(0.70197, 0.99371)
	(0.70323, 0.99372)
	(0.70449, 0.99372)
	(0.70574, 0.99372)
	(0.707, 0.99372)
	(0.70826, 0.99373)
	(0.70951, 0.99373)
	(0.71077, 0.99373)
	(0.71203, 0.99373)
	(0.71328, 0.99373)
	(0.71454, 0.99374)
	(0.7158, 0.99374)
	(0.71705, 0.99374)
	(0.71831, 0.99374)
	(0.71957, 0.99375)
	(0.72083, 0.99375)
	(0.72208, 0.99375)
	(0.72334, 0.99375)
	(0.7246, 0.99376)
	(0.72585, 0.99376)
	(0.72711, 0.99376)
	(0.72837, 0.99376)
	(0.72962, 0.99377)
	(0.73088, 0.99377)
	(0.73214, 0.99377)
	(0.73339, 0.99377)
	(0.73465, 0.99378)
	(0.73591, 0.99378)
	(0.73717, 0.99378)
	(0.73842, 0.99378)
	(0.73968, 0.99379)
	(0.74094, 0.99379)
	(0.74219, 0.99379)
	(0.74345, 0.9938)
	(0.74471, 0.9938)
	(0.74596, 0.9938)
	(0.74722, 0.9938)
	(0.74848, 0.99381)
	(0.74973, 0.99381)
	(0.75099, 0.99381)
	(0.75225, 0.99381)
	(0.7535, 0.99382)
	(0.75476, 0.99382)
	(0.75602, 0.99382)
	(0.75728, 0.99382)
	(0.75853, 0.99383)
	(0.75979, 0.99383)
	(0.76105, 0.99383)
	(0.7623, 0.99383)
	(0.76356, 0.99384)
	(0.76482, 0.99384)
	(0.76607, 0.99384)
	(0.76733, 0.99384)
	(0.76859, 0.99385)
	(0.76984, 0.99385)
	(0.7711, 0.99385)
	(0.77236, 0.99386)
	(0.77361, 0.99386)
	(0.77487, 0.99386)
	(0.77613, 0.99386)
	(0.77739, 0.99387)
	(0.77864, 0.99387)
	(0.7799, 0.99387)
	(0.78116, 0.99387)
	(0.78241, 0.99388)
	(0.78367, 0.99388)
	(0.78493, 0.99388)
	(0.78618, 0.99388)
	(0.78744, 0.99389)
	(0.7887, 0.99389)
	(0.78995, 0.99389)
	(0.79121, 0.9939)
	(0.79247, 0.9939)
	(0.79373, 0.9939)
	(0.79498, 0.9939)
	(0.79624, 0.99391)
	(0.7975, 0.99391)
	(0.79875, 0.99391)
	(0.80001, 0.99391)
	(0.80127, 0.99392)
	(0.80252, 0.99392)
	(0.80378, 0.99392)
	(0.80504, 0.99393)
	(0.80629, 0.99393)
	(0.80755, 0.99393)
	(0.80881, 0.99393)
	(0.81006, 0.99394)
	(0.81132, 0.99394)
	(0.81258, 0.99394)
	(0.81384, 0.99395)
	(0.81509, 0.99395)
	(0.81635, 0.99395)
	(0.81761, 0.99395)
	(0.81886, 0.99396)
	(0.82012, 0.99396)
	(0.82138, 0.99396)
	(0.82263, 0.99396)
	(0.82389, 0.99397)
	(0.82515, 0.99397)
	(0.8264, 0.99397)
	(0.82766, 0.99398)
	(0.82892, 0.99398)
	(0.83017, 0.99398)
	(0.83143, 0.99398)
	(0.83269, 0.99399)
	(0.83395, 0.99399)
	(0.8352, 0.99399)
	(0.83646, 0.994)
	(0.83772, 0.994)
	(0.83897, 0.994)
	(0.84023, 0.994)
	(0.84149, 0.99401)
	(0.84274, 0.99401)
	(0.844, 0.99401)
	(0.84526, 0.99402)
	(0.84651, 0.99402)
	(0.84777, 0.99402)
	(0.84903, 0.99403)
	(0.85029, 0.99403)
	(0.85154, 0.99403)
	(0.8528, 0.99403)
	(0.85406, 0.99404)
	(0.85531, 0.99404)
	(0.85657, 0.99404)
	(0.85783, 0.99405)
	(0.85908, 0.99405)
	(0.86034, 0.99405)
	(0.8616, 0.99405)
	(0.86285, 0.99406)
	(0.86411, 0.99406)
	(0.86537, 0.99406)
	(0.86662, 0.99407)
	(0.86788, 0.99407)
	(0.86914, 0.99407)
	(0.8704, 0.99408)
	(0.87165, 0.99408)
	(0.87291, 0.99408)
	(0.87417, 0.99408)
	(0.87542, 0.99409)
	(0.87668, 0.99409)
	(0.87794, 0.99409)
	(0.87919, 0.9941)
	(0.88045, 0.9941)
	(0.88171, 0.9941)
	(0.88296, 0.99411)
	(0.88422, 0.99411)
	(0.88548, 0.99411)
	(0.88673, 0.99412)
	(0.88799, 0.99412)
	(0.88925, 0.99412)
	(0.89051, 0.99412)
	(0.89176, 0.99413)
	(0.89302, 0.99413)
	(0.89428, 0.99413)
	(0.89553, 0.99414)
	(0.89679, 0.99414)
	(0.89805, 0.99414)
	(0.8993, 0.99415)
	(0.90056, 0.99415)
	(0.90182, 0.99415)
	(0.90307, 0.99416)
	(0.90433, 0.99416)
	(0.90559, 0.99416)
	(0.90685, 0.99416)
	(0.9081, 0.99417)
	(0.90936, 0.99417)
	(0.91062, 0.99417)
	(0.91187, 0.99418)
	(0.91313, 0.99418)
	(0.91439, 0.99418)
	(0.91564, 0.99419)
	(0.9169, 0.99419)
	(0.91816, 0.99419)
	(0.91941, 0.9942)
	(0.92067, 0.9942)
	(0.92193, 0.9942)
	(0.92318, 0.99421)
	(0.92444, 0.99421)
	(0.9257, 0.99421)
	(0.92696, 0.99422)
	(0.92821, 0.99422)
	(0.92947, 0.99422)
	(0.93073, 0.99422)
	(0.93198, 0.99423)
	(0.93324, 0.99423)
	(0.9345, 0.99423)
	(0.93575, 0.99424)
	(0.93701, 0.99424)
	(0.93827, 0.99424)
	(0.93952, 0.99425)
	(0.94078, 0.99425)
	(0.94204, 0.99425)
	(0.94329, 0.99426)
	(0.94455, 0.99426)
	(0.94581, 0.99426)
	(0.94707, 0.99427)
	(0.94832, 0.99427)
	(0.94958, 0.99427)
	(0.95084, 0.99428)
	(0.95209, 0.99428)
	(0.95335, 0.99428)
	(0.95461, 0.99429)
	(0.95586, 0.99429)
	(0.95712, 0.99429)
	(0.95838, 0.9943)
	(0.95963, 0.9943)
	(0.96089, 0.9943)
	(0.96215, 0.99431)
	(0.9634, 0.99431)
	(0.96466, 0.99431)
	(0.96592, 0.99432)
	(0.96718, 0.99432)
	(0.96843, 0.99432)
	(0.96969, 0.99433)
	(0.97095, 0.99433)
	(0.9722, 0.99433)
	(0.97346, 0.99434)
	(0.97472, 0.99434)
	(0.97597, 0.99434)
	(0.97723, 0.99435)
	(0.97849, 0.99435)
	(0.97974, 0.99435)
	(0.981, 0.99436)
	(0.98226, 0.99436)
	(0.98352, 0.99436)
	(0.98477, 0.99437)
	(0.98603, 0.99437)
	(0.98729, 0.99437)
	(0.98854, 0.99438)
	(0.9898, 0.99438)
	(0.99106, 0.99438)
	(0.99231, 0.99439)
	(0.99357, 0.99439)
	(0.99483, 0.99439)
	(0.99608, 0.9944)
	(0.99734, 0.9944)
	(0.9986, 0.9944)
	(0.99985, 0.99441)
	(1.00111, 0.99441)
	(1.00237, 0.99441)
	(1.00363, 0.99442)
	(1.00488, 0.99442)
	(1.00614, 0.99443)
	(1.0074, 0.99443)
	(1.00865, 0.99443)
	(1.00991, 0.99444)
	(1.01117, 0.99444)
	(1.01242, 0.99444)
	(1.01368, 0.99445)
	(1.01494, 0.99445)
	(1.01619, 0.99445)
	(1.01745, 0.99446)
	(1.01871, 0.99446)
	(1.01996, 0.99446)
	(1.02122, 0.99447)
	(1.02248, 0.99447)
	(1.02374, 0.99447)
	(1.02499, 0.99448)
	(1.02625, 0.99448)
	(1.02751, 0.99449)
	(1.02876, 0.99449)
	(1.03002, 0.99449)
	(1.03128, 0.9945)
	(1.03253, 0.9945)
	(1.03379, 0.9945)
	(1.03505, 0.99451)
	(1.0363, 0.99451)
	(1.03756, 0.99451)
	(1.03882, 0.99452)
	(1.04008, 0.99452)
	(1.04133, 0.99452)
	(1.04259, 0.99453)
	(1.04385, 0.99453)
	(1.0451, 0.99454)
	(1.04636, 0.99454)
	(1.04762, 0.99454)
	(1.04887, 0.99455)
	(1.05013, 0.99455)
	(1.05139, 0.99455)
	(1.05264, 0.99456)
	(1.0539, 0.99456)
	(1.05516, 0.99456)
	(1.05641, 0.99457)
	(1.05767, 0.99457)
	(1.05893, 0.99458)
	(1.06019, 0.99458)
	(1.06144, 0.99458)
	(1.0627, 0.99459)
	(1.06396, 0.99459)
	(1.06521, 0.99459)
	(1.06647, 0.9946)
	(1.06773, 0.9946)
	(1.06898, 0.9946)
	(1.07024, 0.99461)
	(1.0715, 0.99461)
	(1.07275, 0.99462)
	(1.07401, 0.99462)
	(1.07527, 0.99462)
	(1.07652, 0.99463)
	(1.07778, 0.99463)
	(1.07904, 0.99463)
	(1.0803, 0.99464)
	(1.08155, 0.99464)
	(1.08281, 0.99465)
	(1.08407, 0.99465)
	(1.08532, 0.99465)
	(1.08658, 0.99466)
	(1.08784, 0.99466)
	(1.08909, 0.99466)
	(1.09035, 0.99467)
	(1.09161, 0.99467)
	(1.09286, 0.99468)
	(1.09412, 0.99468)
	(1.09538, 0.99468)
	(1.09664, 0.99469)
	(1.09789, 0.99469)
	(1.09915, 0.99469)
	(1.10041, 0.9947)
	(1.10166, 0.9947)
	(1.10292, 0.99471)
	(1.10418, 0.99471)
	(1.10543, 0.99471)
	(1.10669, 0.99472)
	(1.10795, 0.99472)
	(1.1092, 0.99473)
	(1.11046, 0.99473)
	(1.11172, 0.99473)
	(1.11297, 0.99474)
	(1.11423, 0.99474)
	(1.11549, 0.99474)
	(1.11675, 0.99475)
	(1.118, 0.99475)
	(1.11926, 0.99476)
	(1.12052, 0.99476)
	(1.12177, 0.99476)
	(1.12303, 0.99477)
	(1.12429, 0.99477)
	(1.12554, 0.99478)
	(1.1268, 0.99478)
	(1.12806, 0.99478)
	(1.12931, 0.99479)
	(1.13057, 0.99479)
	(1.13183, 0.9948)
	(1.13308, 0.9948)
	(1.13434, 0.9948)
	(1.1356, 0.99481)
	(1.13686, 0.99481)
	(1.13811, 0.99481)
	(1.13937, 0.99482)
	(1.14063, 0.99482)
	(1.14188, 0.99483)
	(1.14314, 0.99483)
	(1.1444, 0.99483)
	(1.14565, 0.99484)
	(1.14691, 0.99484)
	(1.14817, 0.99485)
	(1.14942, 0.99485)
	(1.15068, 0.99485)
	(1.15194, 0.99486)
	(1.1532, 0.99486)
	(1.15445, 0.99487)
	(1.15571, 0.99487)
	(1.15697, 0.99487)
	(1.15822, 0.99488)
	(1.15948, 0.99488)
	(1.16074, 0.99489)
	(1.16199, 0.99489)
	(1.16325, 0.99489)
	(1.16451, 0.9949)
	(1.16576, 0.9949)
	(1.16702, 0.99491)
	(1.16828, 0.99491)
	(1.16953, 0.99491)
	(1.17079, 0.99492)
	(1.17205, 0.99492)
	(1.17331, 0.99493)
	(1.17456, 0.99493)
	(1.17582, 0.99494)
	(1.17708, 0.99494)
	(1.17833, 0.99494)
	(1.17959, 0.99495)
	(1.18085, 0.99495)
	(1.1821, 0.99496)
	(1.18336, 0.99496)
	(1.18462, 0.99496)
	(1.18587, 0.99497)
	(1.18713, 0.99497)
	(1.18839, 0.99498)
	(1.18964, 0.99498)
	(1.1909, 0.99498)
	(1.19216, 0.99499)
	(1.19342, 0.99499)
	(1.19467, 0.995)
	(1.19593, 0.995)
	(1.19719, 0.995)
	(1.19844, 0.99501)
	(1.1997, 0.99501)
	(1.20096, 0.99502)
	(1.20221, 0.99502)
	(1.20347, 0.99503)
	(1.20473, 0.99503)
	(1.20598, 0.99503)
	(1.20724, 0.99504)
	(1.2085, 0.99504)
	(1.20976, 0.99505)
	(1.21101, 0.99505)
	(1.21227, 0.99506)
	(1.21353, 0.99506)
	(1.21478, 0.99506)
	(1.21604, 0.99507)
	(1.2173, 0.99507)
	(1.21855, 0.99508)
	(1.21981, 0.99508)
	(1.22107, 0.99508)
	(1.22232, 0.99509)
	(1.22358, 0.99509)
	(1.22484, 0.9951)
	(1.22609, 0.9951)
	(1.22735, 0.99511)
	(1.22861, 0.99511)
	(1.22987, 0.99511)
	(1.23112, 0.99512)
	(1.23238, 0.99512)
	(1.23364, 0.99513)
	(1.23489, 0.99513)
	(1.23615, 0.99514)
	(1.23741, 0.99514)
	(1.23866, 0.99514)
	(1.23992, 0.99515)
	(1.24118, 0.99515)
	(1.24243, 0.99516)
	(1.24369, 0.99516)
	(1.24495, 0.99517)
	(1.2462, 0.99517)
	(1.24746, 0.99517)
	(1.24872, 0.99518)
	(1.24998, 0.99518)
	(1.25123, 0.99519)
	(1.25249, 0.99519)
	(1.25375, 0.9952)
	(1.255, 0.9952)
	(1.25626, 0.99521)
	(1.25752, 0.99521)
	(1.25877, 0.99521)
	(1.26003, 0.99522)
	(1.26129, 0.99522)
	(1.26254, 0.99523)
	(1.2638, 0.99523)
	(1.26506, 0.99524)
	(1.26632, 0.99524)
	(1.26757, 0.99524)
	(1.26883, 0.99525)
	(1.27009, 0.99525)
	(1.27134, 0.99526)
	(1.2726, 0.99526)
	(1.27386, 0.99527)
	(1.27511, 0.99527)
	(1.27637, 0.99528)
	(1.27763, 0.99528)
	(1.27888, 0.99528)
	(1.28014, 0.99529)
	(1.2814, 0.99529)
	(1.28265, 0.9953)
	(1.28391, 0.9953)
	(1.28517, 0.99531)
	(1.28643, 0.99531)
	(1.28768, 0.99532)
	(1.28894, 0.99532)
	(1.2902, 0.99532)
	(1.29145, 0.99533)
	(1.29271, 0.99533)
	(1.29397, 0.99534)
	(1.29522, 0.99534)
	(1.29648, 0.99535)
	(1.29774, 0.99535)
	(1.29899, 0.99536)
	(1.30025, 0.99536)
	(1.30151, 0.99537)
	(1.30276, 0.99537)
	(1.30402, 0.99537)
	(1.30528, 0.99538)
	(1.30654, 0.99538)
	(1.30779, 0.99539)
	(1.30905, 0.99539)
	(1.31031, 0.9954)
	(1.31156, 0.9954)
	(1.31282, 0.99541)
	(1.31408, 0.99541)
	(1.31533, 0.99542)
	(1.31659, 0.99542)
	(1.31785, 0.99542)
	(1.3191, 0.99543)
	(1.32036, 0.99543)
	(1.32162, 0.99544)
	(1.32288, 0.99544)
	(1.32413, 0.99545)
	(1.32539, 0.99545)
	(1.32665, 0.99546)
	(1.3279, 0.99546)
	(1.32916, 0.99547)
	(1.33042, 0.99547)
	(1.33167, 0.99547)
	(1.33293, 0.99548)
	(1.33419, 0.99548)
	(1.33544, 0.99549)
	(1.3367, 0.99549)
	(1.33796, 0.9955)
	(1.33921, 0.9955)
	(1.34047, 0.99551)
	(1.34173, 0.99551)
	(1.34299, 0.99552)
	(1.34424, 0.99552)
	(1.3455, 0.99553)
	(1.34676, 0.99553)
	(1.34801, 0.99554)
	(1.34927, 0.99554)
	(1.35053, 0.99555)
	(1.35178, 0.99555)
	(1.35304, 0.99555)
	(1.3543, 0.99556)
	(1.35555, 0.99556)
	(1.35681, 0.99557)
	(1.35807, 0.99557)
	(1.35932, 0.99558)
	(1.36058, 0.99558)
	(1.36184, 0.99559)
	(1.3631, 0.99559)
	(1.36435, 0.9956)
	(1.36561, 0.9956)
	(1.36687, 0.99561)
	(1.36812, 0.99561)
	(1.36938, 0.99562)
	(1.37064, 0.99562)
	(1.37189, 0.99563)
	(1.37315, 0.99563)
	(1.37441, 0.99564)
	(1.37566, 0.99564)
	(1.37692, 0.99564)
	(1.37818, 0.99565)
	(1.37944, 0.99565)
	(1.38069, 0.99566)
	(1.38195, 0.99566)
	(1.38321, 0.99567)
	(1.38446, 0.99567)
	(1.38572, 0.99568)
	(1.38698, 0.99568)
	(1.38823, 0.99569)
	(1.38949, 0.99569)
	(1.39075, 0.9957)
	(1.392, 0.9957)
	(1.39326, 0.99571)
	(1.39452, 0.99571)
	(1.39577, 0.99572)
	(1.39703, 0.99572)
	(1.39829, 0.99573)
	(1.39955, 0.99573)
	(1.4008, 0.99574)
	(1.40206, 0.99574)
	(1.40332, 0.99575)
	(1.40457, 0.99575)
	(1.40583, 0.99576)
	(1.40709, 0.99576)
	(1.40834, 0.99577)
	(1.4096, 0.99577)
	(1.41086, 0.99578)
	(1.41211, 0.99578)
	(1.41337, 0.99579)
	(1.41463, 0.99579)
	(1.41588, 0.9958)
	(1.41714, 0.9958)
	(1.4184, 0.99581)
	(1.41966, 0.99581)
	(1.42091, 0.99582)
	(1.42217, 0.99582)
	(1.42343, 0.99583)
	(1.42468, 0.99583)
	(1.42594, 0.99584)
	(1.4272, 0.99584)
	(1.42845, 0.99585)
	(1.42971, 0.99585)
	(1.43097, 0.99586)
	(1.43222, 0.99586)
	(1.43348, 0.99587)
	(1.43474, 0.99587)
	(1.436, 0.99588)
	(1.43725, 0.99588)
	(1.43851, 0.99589)
	(1.43977, 0.99589)
	(1.44102, 0.9959)
	(1.44228, 0.9959)
	(1.44354, 0.99591)
	(1.44479, 0.99591)
	(1.44605, 0.99592)
	(1.44731, 0.99592)
	(1.44856, 0.99593)
	(1.44982, 0.99593)
	(1.45108, 0.99594)
	(1.45233, 0.99594)
	(1.45359, 0.99595)
	(1.45485, 0.99595)
	(1.45611, 0.99596)
	(1.45736, 0.99596)
	(1.45862, 0.99597)
	(1.45988, 0.99597)
	(1.46113, 0.99598)
	(1.46239, 0.99598)
	(1.46365, 0.99599)
	(1.4649, 0.99599)
	(1.46616, 0.996)
	(1.46742, 0.996)
	(1.46867, 0.99601)
	(1.46993, 0.99601)
	(1.47119, 0.99602)
	(1.47244, 0.99602)
	(1.4737, 0.99603)
	(1.47496, 0.99603)
	(1.47622, 0.99604)
	(1.47747, 0.99604)
	(1.47873, 0.99605)
	(1.47999, 0.99605)
	(1.48124, 0.99606)
	(1.4825, 0.99606)
	(1.48376, 0.99607)
	(1.48501, 0.99607)
	(1.48627, 0.99608)
	(1.48753, 0.99608)
	(1.48878, 0.99609)
	(1.49004, 0.99609)
	(1.4913, 0.9961)
	(1.49256, 0.99611)
	(1.49381, 0.99611)
	(1.49507, 0.99612)
	(1.49633, 0.99612)
	(1.49758, 0.99613)
	(1.49884, 0.99613)
	(1.5001, 0.99614)
	(1.50135, 0.99614)
	(1.50261, 0.99615)
	(1.50387, 0.99615)
	(1.50512, 0.99616)
	(1.50638, 0.99616)
	(1.50764, 0.99617)
	(1.50889, 0.99617)
	(1.51015, 0.99618)
	(1.51141, 0.99618)
	(1.51267, 0.99619)
	(1.51392, 0.99619)
	(1.51518, 0.9962)
	(1.51644, 0.99621)
	(1.51769, 0.99621)
	(1.51895, 0.99622)
	(1.52021, 0.99622)
	(1.52146, 0.99623)
	(1.52272, 0.99623)
	(1.52398, 0.99624)
	(1.52523, 0.99624)
	(1.52649, 0.99625)
	(1.52775, 0.99625)
	(1.529, 0.99626)
	(1.53026, 0.99626)
	(1.53152, 0.99627)
	(1.53278, 0.99627)
	(1.53403, 0.99628)
	(1.53529, 0.99629)
	(1.53655, 0.99629)
	(1.5378, 0.9963)
	(1.53906, 0.9963)
	(1.54032, 0.99631)
	(1.54157, 0.99631)
	(1.54283, 0.99632)
	(1.54409, 0.99632)
	(1.54534, 0.99633)
	(1.5466, 0.99633)
	(1.54786, 0.99634)
	(1.54912, 0.99634)
	(1.55037, 0.99635)
	(1.55163, 0.99636)
	(1.55289, 0.99636)
	(1.55414, 0.99637)
	(1.5554, 0.99637)
	(1.55666, 0.99638)
	(1.55791, 0.99638)
	(1.55917, 0.99639)
	(1.56043, 0.99639)
	(1.56168, 0.9964)
	(1.56294, 0.9964)
	(1.5642, 0.99641)
	(1.56545, 0.99642)
	(1.56671, 0.99642)
	(1.56797, 0.99643)
	(1.56923, 0.99643)
	(1.57048, 0.99644)
	(1.57174, 0.99644)
	(1.573, 0.99645)
	(1.57425, 0.99645)
	(1.57551, 0.99646)
	(1.57677, 0.99647)
	(1.57802, 0.99647)
	(1.57928, 0.99648)
	(1.58054, 0.99648)
	(1.58179, 0.99649)
	(1.58305, 0.99649)
	(1.58431, 0.9965)
	(1.58556, 0.9965)
	(1.58682, 0.99651)
	(1.58808, 0.99652)
	(1.58934, 0.99652)
	(1.59059, 0.99653)
	(1.59185, 0.99653)
	(1.59311, 0.99654)
	(1.59436, 0.99654)
	(1.59562, 0.99655)
	(1.59688, 0.99655)
	(1.59813, 0.99656)
	(1.59939, 0.99657)
	(1.60065, 0.99657)
	(1.6019, 0.99658)
	(1.60316, 0.99658)
	(1.60442, 0.99659)
	(1.60567, 0.99659)
	(1.60693, 0.9966)
	(1.60819, 0.9966)
	(1.60945, 0.99661)
	(1.6107, 0.99662)
	(1.61196, 0.99662)
	(1.61322, 0.99663)
	(1.61447, 0.99663)
	(1.61573, 0.99664)
	(1.61699, 0.99664)
	(1.61824, 0.99665)
	(1.6195, 0.99666)
	(1.62076, 0.99666)
	(1.62201, 0.99667)
	(1.62327, 0.99667)
	(1.62453, 0.99668)
	(1.62579, 0.99668)
	(1.62704, 0.99669)
	(1.6283, 0.9967)
	(1.62956, 0.9967)
	(1.63081, 0.99671)
	(1.63207, 0.99671)
	(1.63333, 0.99672)
	(1.63458, 0.99672)
	(1.63584, 0.99673)
	(1.6371, 0.99674)
	(1.63835, 0.99674)
	(1.63961, 0.99675)
	(1.64087, 0.99675)
	(1.64212, 0.99676)
	(1.64338, 0.99676)
	(1.64464, 0.99677)
	(1.6459, 0.99678)
	(1.64715, 0.99678)
	(1.64841, 0.99679)
	(1.64967, 0.99679)
	(1.65092, 0.9968)
	(1.65218, 0.99681)
	(1.65344, 0.99681)
	(1.65469, 0.99682)
	(1.65595, 0.99682)
	(1.65721, 0.99683)
	(1.65846, 0.99683)
	(1.65972, 0.99684)
	(1.66098, 0.99685)
	(1.66223, 0.99685)
	(1.66349, 0.99686)
	(1.66475, 0.99686)
	(1.66601, 0.99687)
	(1.66726, 0.99688)
	(1.66852, 0.99688)
	(1.66978, 0.99689)
	(1.67103, 0.99689)
	(1.67229, 0.9969)
	(1.67355, 0.9969)
	(1.6748, 0.99691)
	(1.67606, 0.99692)
	(1.67732, 0.99692)
	(1.67857, 0.99693)
	(1.67983, 0.99693)
	(1.68109, 0.99694)
	(1.68235, 0.99695)
	(1.6836, 0.99695)
	(1.68486, 0.99696)
	(1.68612, 0.99696)
	(1.68737, 0.99697)
	(1.68863, 0.99698)
	(1.68989, 0.99698)
	(1.69114, 0.99699)
	(1.6924, 0.99699)
	(1.69366, 0.997)
	(1.69491, 0.99701)
	(1.69617, 0.99701)
	(1.69743, 0.99702)
	(1.69868, 0.99702)
	(1.69994, 0.99703)
	(1.7012, 0.99703)
	(1.70246, 0.99704)
	(1.70371, 0.99705)
	(1.70497, 0.99705)
	(1.70623, 0.99706)
	(1.70748, 0.99706)
	(1.70874, 0.99707)
	(1.71, 0.99708)
	(1.71125, 0.99708)
	(1.71251, 0.99709)
	(1.71377, 0.99709)
	(1.71502, 0.9971)
	(1.71628, 0.99711)
	(1.71754, 0.99711)
	(1.71879, 0.99712)
	(1.72005, 0.99713)
	(1.72131, 0.99713)
	(1.72257, 0.99714)
	(1.72382, 0.99714)
	(1.72508, 0.99715)
	(1.72634, 0.99716)
	(1.72759, 0.99716)
	(1.72885, 0.99717)
	(1.73011, 0.99717)
	(1.73136, 0.99718)
	(1.73262, 0.99719)
	(1.73388, 0.99719)
	(1.73513, 0.9972)
	(1.73639, 0.9972)
	(1.73765, 0.99721)
	(1.73891, 0.99722)
	(1.74016, 0.99722)
	(1.74142, 0.99723)
	(1.74268, 0.99723)
	(1.74393, 0.99724)
	(1.74519, 0.99725)
	(1.74645, 0.99725)
	(1.7477, 0.99726)
	(1.74896, 0.99727)
	(1.75022, 0.99727)
	(1.75147, 0.99728)
	(1.75273, 0.99728)
	(1.75399, 0.99729)
	(1.75524, 0.9973)
	(1.7565, 0.9973)
	(1.75776, 0.99731)
	(1.75902, 0.99732)
	(1.76027, 0.99732)
	(1.76153, 0.99733)
	(1.76279, 0.99733)
	(1.76404, 0.99734)
	(1.7653, 0.99735)
	(1.76656, 0.99735)
	(1.76781, 0.99736)
	(1.76907, 0.99736)
	(1.77033, 0.99737)
	(1.77158, 0.99738)
	(1.77284, 0.99738)
	(1.7741, 0.99739)
	(1.77535, 0.9974)
	(1.77661, 0.9974)
	(1.77787, 0.99741)
	(1.77913, 0.99741)
	(1.78038, 0.99742)
	(1.78164, 0.99743)
	(1.7829, 0.99743)
	(1.78415, 0.99744)
	(1.78541, 0.99745)
	(1.78667, 0.99745)
	(1.78792, 0.99746)
	(1.78918, 0.99747)
	(1.79044, 0.99747)
	(1.79169, 0.99748)
	(1.79295, 0.99748)
	(1.79421, 0.99749)
	(1.79547, 0.9975)
	(1.79672, 0.9975)
	(1.79798, 0.99751)
	(1.79924, 0.99752)
	(1.80049, 0.99752)
	(1.80175, 0.99753)
	(1.80301, 0.99753)
	(1.80426, 0.99754)
	(1.80552, 0.99755)
	(1.80678, 0.99755)
	(1.80803, 0.99756)
	(1.80929, 0.99757)
	(1.81055, 0.99757)
	(1.8118, 0.99758)
	(1.81306, 0.99759)
	(1.81432, 0.99759)
	(1.81558, 0.9976)
	(1.81683, 0.99761)
	(1.81809, 0.99761)
	(1.81935, 0.99762)
	(1.8206, 0.99762)
	(1.82186, 0.99763)
	(1.82312, 0.99764)
	(1.82437, 0.99764)
	(1.82563, 0.99765)
	(1.82689, 0.99766)
	(1.82814, 0.99766)
	(1.8294, 0.99767)
	(1.83066, 0.99768)
	(1.83191, 0.99768)
	(1.83317, 0.99769)
	(1.83443, 0.9977)
	(1.83569, 0.9977)
	(1.83694, 0.99771)
	(1.8382, 0.99772)
	(1.83946, 0.99772)
	(1.84071, 0.99773)
	(1.84197, 0.99773)
	(1.84323, 0.99774)
	(1.84448, 0.99775)
	(1.84574, 0.99775)
	(1.847, 0.99776)
	(1.84825, 0.99777)
	(1.84951, 0.99777)
	(1.85077, 0.99778)
	(1.85203, 0.99779)
	(1.85328, 0.99779)
	(1.85454, 0.9978)
	(1.8558, 0.99781)
	(1.85705, 0.99781)
	(1.85831, 0.99782)
	(1.85957, 0.99783)
	(1.86082, 0.99783)
	(1.86208, 0.99784)
	(1.86334, 0.99785)
	(1.86459, 0.99785)
	(1.86585, 0.99786)
	(1.86711, 0.99787)
	(1.86836, 0.99787)
	(1.86962, 0.99788)
	(1.87088, 0.99789)
	(1.87214, 0.99789)
	(1.87339, 0.9979)
	(1.87465, 0.99791)
	(1.87591, 0.99791)
	(1.87716, 0.99792)
	(1.87842, 0.99793)
	(1.87968, 0.99793)
	(1.88093, 0.99794)
	(1.88219, 0.99795)
	(1.88345, 0.99795)
	(1.8847, 0.99796)
	(1.88596, 0.99797)
	(1.88722, 0.99797)
	(1.88847, 0.99798)
	(1.88973, 0.99799)
	(1.89099, 0.99799)
	(1.89225, 0.998)
	(1.8935, 0.99801)
	(1.89476, 0.99801)
	(1.89602, 0.99802)
	(1.89727, 0.99803)
	(1.89853, 0.99803)
	(1.89979, 0.99804)
	(1.90104, 0.99805)
	(1.9023, 0.99805)
	(1.90356, 0.99806)
	(1.90481, 0.99807)
	(1.90607, 0.99807)
	(1.90733, 0.99808)
	(1.90859, 0.99809)
	(1.90984, 0.99809)
	(1.9111, 0.9981)
	(1.91236, 0.99811)
	(1.91361, 0.99811)
	(1.91487, 0.99812)
	(1.91613, 0.99813)
	(1.91738, 0.99813)
	(1.91864, 0.99814)
	(1.9199, 0.99815)
	(1.92115, 0.99815)
	(1.92241, 0.99816)
	(1.92367, 0.99817)
	(1.92492, 0.99817)
	(1.92618, 0.99818)
	(1.92744, 0.99819)
	(1.9287, 0.9982)
	(1.92995, 0.9982)
	(1.93121, 0.99821)
	(1.93247, 0.99822)
	(1.93372, 0.99822)
	(1.93498, 0.99823)
	(1.93624, 0.99824)
	(1.93749, 0.99824)
	(1.93875, 0.99825)
	(1.94001, 0.99826)
	(1.94126, 0.99826)
	(1.94252, 0.99827)
	(1.94378, 0.99828)
	(1.94503, 0.99828)
	(1.94629, 0.99829)
	(1.94755, 0.9983)
	(1.94881, 0.99831)
	(1.95006, 0.99831)
	(1.95132, 0.99832)
	(1.95258, 0.99833)
	(1.95383, 0.99833)
	(1.95509, 0.99834)
	(1.95635, 0.99835)
	(1.9576, 0.99835)
	(1.95886, 0.99836)
	(1.96012, 0.99837)
	(1.96137, 0.99837)
	(1.96263, 0.99838)
	(1.96389, 0.99839)
	(1.96515, 0.9984)
	(1.9664, 0.9984)
	(1.96766, 0.99841)
	(1.96892, 0.99842)
	(1.97017, 0.99842)
	(1.97143, 0.99843)
	(1.97269, 0.99844)
	(1.97394, 0.99844)
	(1.9752, 0.99845)
	(1.97646, 0.99846)
	(1.97771, 0.99847)
	(1.97897, 0.99847)
	(1.98023, 0.99848)
	(1.98148, 0.99849)
	(1.98274, 0.99849)
	(1.984, 0.9985)
	(1.98526, 0.99851)
	(1.98651, 0.99851)
	(1.98777, 0.99852)
	(1.98903, 0.99853)
	(1.99028, 0.99854)
	(1.99154, 0.99854)
	(1.9928, 0.99855)
	(1.99405, 0.99856)
	(1.99531, 0.99856)
	(1.99657, 0.99857)
	(1.99782, 0.99858)
	(1.99908, 0.99859)
	(2.00034, 0.99859)
	(2.00159, 0.9986)
	(2.00285, 0.99861)
	(2.00411, 0.99861)
	(2.00537, 0.99862)
	(2.00662, 0.99863)
	(2.00788, 0.99864)
	(2.00914, 0.99864)
	(2.01039, 0.99865)
	(2.01165, 0.99866)
	(2.01291, 0.99866)
	(2.01416, 0.99867)
	(2.01542, 0.99868)
	(2.01668, 0.99869)
	(2.01793, 0.99869)
	(2.01919, 0.9987)
	(2.02045, 0.99871)
	(2.02171, 0.99871)
	(2.02296, 0.99872)
	(2.02422, 0.99873)
	(2.02548, 0.99874)
	(2.02673, 0.99874)
	(2.02799, 0.99875)
	(2.02925, 0.99876)
	(2.0305, 0.99876)
	(2.03176, 0.99877)
	(2.03302, 0.99878)
	(2.03427, 0.99879)
	(2.03553, 0.99879)
	(2.03679, 0.9988)
	(2.03804, 0.99881)
	(2.0393, 0.99882)
	(2.04056, 0.99882)
	(2.04182, 0.99883)
	(2.04307, 0.99884)
	(2.04433, 0.99884)
	(2.04559, 0.99885)
	(2.04684, 0.99886)
	(2.0481, 0.99887)
	(2.04936, 0.99887)
	(2.05061, 0.99888)
	(2.05187, 0.99889)
	(2.05313, 0.9989)
	(2.05438, 0.9989)
	(2.05564, 0.99891)
	(2.0569, 0.99892)
	(2.05815, 0.99893)
	(2.05941, 0.99893)
	(2.06067, 0.99894)
	(2.06193, 0.99895)
	(2.06318, 0.99895)
	(2.06444, 0.99896)
	(2.0657, 0.99897)
	(2.06695, 0.99898)
	(2.06821, 0.99898)
	(2.06947, 0.99899)
	(2.07072, 0.999)
	(2.07198, 0.99901)
	(2.07324, 0.99901)
	(2.07449, 0.99902)
	(2.07575, 0.99903)
	(2.07701, 0.99904)
	(2.07827, 0.99904)
	(2.07952, 0.99905)
	(2.08078, 0.99906)
	(2.08204, 0.99907)
	(2.08329, 0.99907)
	(2.08455, 0.99908)
	(2.08581, 0.99909)
	(2.08706, 0.9991)
	(2.08832, 0.9991)
	(2.08958, 0.99911)
	(2.09083, 0.99912)
	(2.09209, 0.99913)
	(2.09335, 0.99913)
	(2.0946, 0.99914)
	(2.09586, 0.99915)
	(2.09712, 0.99915)
	(2.09838, 0.99916)
	(2.09963, 0.99917)
	(2.10089, 0.99918)
	(2.10215, 0.99918)
	(2.1034, 0.99919)
	(2.10466, 0.9992)
	(2.10592, 0.99921)
	(2.10717, 0.99922)
	(2.10843, 0.99922)
	(2.10969, 0.99923)
	(2.11094, 0.99924)
	(2.1122, 0.99925)
	(2.11346, 0.99925)
	(2.11471, 0.99926)
	(2.11597, 0.99927)
	(2.11723, 0.99928)
	(2.11849, 0.99928)
	(2.11974, 0.99929)
	(2.121, 0.9993)
	(2.12226, 0.99931)
	(2.12351, 0.99931)
	(2.12477, 0.99932)
	(2.12603, 0.99933)
	(2.12728, 0.99934)
	(2.12854, 0.99934)
	(2.1298, 0.99935)
	(2.13105, 0.99936)
	(2.13231, 0.99937)
	(2.13357, 0.99937)
	(2.13483, 0.99938)
	(2.13608, 0.99939)
	(2.13734, 0.9994)
	(2.1386, 0.9994)
	(2.13985, 0.99941)
	(2.14111, 0.99942)
	(2.14237, 0.99943)
	(2.14362, 0.99944)
	(2.14488, 0.99944)
	(2.14614, 0.99945)
	(2.14739, 0.99946)
	(2.14865, 0.99947)
	(2.14991, 0.99947)
	(2.15116, 0.99948)
	(2.15242, 0.99949)
	(2.15368, 0.9995)
	(2.15494, 0.9995)
	(2.15619, 0.99951)
	(2.15745, 0.99952)
	(2.15871, 0.99953)
	(2.15996, 0.99954)
	(2.16122, 0.99954)
	(2.16248, 0.99955)
	(2.16373, 0.99956)
	(2.16499, 0.99957)
	(2.16625, 0.99957)
	(2.1675, 0.99958)
	(2.16876, 0.99959)
	(2.17002, 0.9996)
	(2.17127, 0.99961)
	(2.17253, 0.99961)
	(2.17379, 0.99962)
	(2.17505, 0.99963)
	(2.1763, 0.99964)
	(2.17756, 0.99964)
	(2.17882, 0.99965)
	(2.18007, 0.99966)
	(2.18133, 0.99967)
	(2.18259, 0.99968)
	(2.18384, 0.99968)
	(2.1851, 0.99969)
	(2.18636, 0.9997)
	(2.18761, 0.99971)
	(2.18887, 0.99971)
	(2.19013, 0.99972)
	(2.19138, 0.99973)
	(2.19264, 0.99974)
	(2.1939, 0.99975)
	(2.19516, 0.99975)
	(2.19641, 0.99976)
	(2.19767, 0.99977)
	(2.19893, 0.99978)
	(2.20018, 0.99979)
	(2.20144, 0.99979)
	(2.2027, 0.9998)
	(2.20395, 0.99981)
	(2.20521, 0.99982)
	(2.20647, 0.99982)
	(2.20772, 0.99983)
	(2.20898, 0.99984)
	(2.21024, 0.99985)
	(2.2115, 0.99986)
	(2.21275, 0.99986)
	(2.21401, 0.99987)
	(2.21527, 0.99988)
	(2.21652, 0.99989)
	(2.21778, 0.9999)
	(2.21904, 0.9999)
	(2.22029, 0.99991)
	(2.22155, 0.99992)
	(2.22281, 0.99993)
	(2.22406, 0.99994)
	(2.22532, 0.99994)
	(2.22658, 0.99995)
	(2.22783, 0.99996)
	(2.22909, 0.99997)
	(2.23035, 0.99998)
	(2.23161, 0.99998)
	(2.23286, 0.99999)
	(2.23412, 1.0)
	(2.23538, 1.00001)
	(2.23663, 1.00002)
	(2.23789, 1.00002)
	(2.23915, 1.00003)
	(2.2404, 1.00004)
	(2.24166, 1.00005)
	(2.24292, 1.00006)
	(2.24417, 1.00006)
	(2.24543, 1.00007)
	(2.24669, 1.00008)
	(2.24794, 1.00009)
	(2.2492, 1.0001)
	(2.25046, 1.0001)
	(2.25172, 1.00011)
	(2.25297, 1.00012)
	(2.25423, 1.00013)
	(2.25549, 1.00014)
	(2.25674, 1.00015)
	(2.258, 1.00015)
	(2.25926, 1.00016)
	(2.26051, 1.00017)
	(2.26177, 1.00018)
	(2.26303, 1.00019)
	(2.26428, 1.00019)
	(2.26554, 1.0002)
	(2.2668, 1.00021)
	(2.26806, 1.00022)
	(2.26931, 1.00023)
	(2.27057, 1.00023)
	(2.27183, 1.00024)
	(2.27308, 1.00025)
	(2.27434, 1.00026)
	(2.2756, 1.00027)
	(2.27685, 1.00028)
	(2.27811, 1.00028)
	(2.27937, 1.00029)
	(2.28062, 1.0003)
	(2.28188, 1.00031)
	(2.28314, 1.00032)
	(2.28439, 1.00033)
	(2.28565, 1.00033)
	(2.28691, 1.00034)
	(2.28817, 1.00035)
	(2.28942, 1.00036)
	(2.29068, 1.00037)
	(2.29194, 1.00037)
	(2.29319, 1.00038)
	(2.29445, 1.00039)
	(2.29571, 1.0004)
	(2.29696, 1.00041)
	(2.29822, 1.00042)
	(2.29948, 1.00042)
	(2.30073, 1.00043)
	(2.30199, 1.00044)
	(2.30325, 1.00045)
	(2.3045, 1.00046)
	(2.30576, 1.00047)
	(2.30702, 1.00047)
	(2.30828, 1.00048)
	(2.30953, 1.00049)
	(2.31079, 1.0005)
	(2.31205, 1.00051)
	(2.3133, 1.00052)
	(2.31456, 1.00052)
	(2.31582, 1.00053)
	(2.31707, 1.00054)
	(2.31833, 1.00055)
	(2.31959, 1.00056)
	(2.32084, 1.00057)
	(2.3221, 1.00057)
	(2.32336, 1.00058)
	(2.32462, 1.00059)
	(2.32587, 1.0006)
	(2.32713, 1.00061)
	(2.32839, 1.00062)
	(2.32964, 1.00062)
	(2.3309, 1.00063)
	(2.33216, 1.00064)
	(2.33341, 1.00065)
	(2.33467, 1.00066)
	(2.33593, 1.00067)
	(2.33718, 1.00067)
	(2.33844, 1.00068)
	(2.3397, 1.00069)
	(2.34095, 1.0007)
	(2.34221, 1.00071)
	(2.34347, 1.00072)
	(2.34473, 1.00073)
	(2.34598, 1.00073)
	(2.34724, 1.00074)
	(2.3485, 1.00075)
	(2.34975, 1.00076)
	(2.35101, 1.00077)
	(2.35227, 1.00078)
	(2.35352, 1.00078)
	(2.35478, 1.00079)
	(2.35604, 1.0008)
	(2.35729, 1.00081)
	(2.35855, 1.00082)
	(2.35981, 1.00083)
	(2.36106, 1.00084)
	(2.36232, 1.00084)
	(2.36358, 1.00085)
	(2.36484, 1.00086)
	(2.36609, 1.00087)
	(2.36735, 1.00088)
	(2.36861, 1.00089)
	(2.36986, 1.0009)
	(2.37112, 1.0009)
	(2.37238, 1.00091)
	(2.37363, 1.00092)
	(2.37489, 1.00093)
	(2.37615, 1.00094)
	(2.3774, 1.00095)
	(2.37866, 1.00096)
	(2.37992, 1.00096)
	(2.38118, 1.00097)
	(2.38243, 1.00098)
	(2.38369, 1.00099)
	(2.38495, 1.001)
	(2.3862, 1.00101)
	(2.38746, 1.00102)
	(2.38872, 1.00102)
	(2.38997, 1.00103)
	(2.39123, 1.00104)
	(2.39249, 1.00105)
	(2.39374, 1.00106)
	(2.395, 1.00107)
	(2.39626, 1.00108)
	(2.39751, 1.00109)
	(2.39877, 1.00109)
	(2.40003, 1.0011)
	(2.40129, 1.00111)
	(2.40254, 1.00112)
	(2.4038, 1.00113)
	(2.40506, 1.00114)
	(2.40631, 1.00115)
	(2.40757, 1.00116)
	(2.40883, 1.00116)
	(2.41008, 1.00117)
	(2.41134, 1.00118)
	(2.4126, 1.00119)
	(2.41385, 1.0012)
	(2.41511, 1.00121)
	(2.41637, 1.00122)
	(2.41762, 1.00122)
	(2.41888, 1.00123)
	(2.42014, 1.00124)
	(2.4214, 1.00125)
	(2.42265, 1.00126)
	(2.42391, 1.00127)
	(2.42517, 1.00128)
	(2.42642, 1.00129)
	(2.42768, 1.0013)
	(2.42894, 1.0013)
	(2.43019, 1.00131)
	(2.43145, 1.00132)
	(2.43271, 1.00133)
	(2.43396, 1.00134)
	(2.43522, 1.00135)
	(2.43648, 1.00136)
	(2.43774, 1.00137)
	(2.43899, 1.00137)
	(2.44025, 1.00138)
	(2.44151, 1.00139)
	(2.44276, 1.0014)
	(2.44402, 1.00141)
	(2.44528, 1.00142)
	(2.44653, 1.00143)
	(2.44779, 1.00144)
	(2.44905, 1.00145)
	(2.4503, 1.00145)
	(2.45156, 1.00146)
	(2.45282, 1.00147)
	(2.45407, 1.00148)
	(2.45533, 1.00149)
	(2.45659, 1.0015)
	(2.45785, 1.00151)
	(2.4591, 1.00152)
	(2.46036, 1.00153)
	(2.46162, 1.00153)
	(2.46287, 1.00154)
	(2.46413, 1.00155)
	(2.46539, 1.00156)
	(2.46664, 1.00157)
	(2.4679, 1.00158)
	(2.46916, 1.00159)
	(2.47041, 1.0016)
	(2.47167, 1.00161)
	(2.47293, 1.00162)
	(2.47418, 1.00162)
	(2.47544, 1.00163)
	(2.4767, 1.00164)
	(2.47796, 1.00165)
	(2.47921, 1.00166)
	(2.48047, 1.00167)
	(2.48173, 1.00168)
	(2.48298, 1.00169)
	(2.48424, 1.0017)
	(2.4855, 1.00171)
	(2.48675, 1.00171)
	(2.48801, 1.00172)
	(2.48927, 1.00173)
	(2.49052, 1.00174)
	(2.49178, 1.00175)
	(2.49304, 1.00176)
	(2.4943, 1.00177)
	(2.49555, 1.00178)
	(2.49681, 1.00179)
	(2.49807, 1.0018)
	(2.49932, 1.0018)
	(2.50058, 1.00181)
	(2.50184, 1.00182)
	(2.50309, 1.00183)
	(2.50435, 1.00184)
	(2.50561, 1.00185)
	(2.50686, 1.00186)
	(2.50812, 1.00187)
	(2.50938, 1.00188)
	(2.51063, 1.00189)
	(2.51189, 1.0019)
	(2.51315, 1.00191)
	(2.51441, 1.00191)
	(2.51566, 1.00192)
	(2.51692, 1.00193)
	(2.51818, 1.00194)
	(2.51943, 1.00195)
	(2.52069, 1.00196)
	(2.52195, 1.00197)
	(2.5232, 1.00198)
	(2.52446, 1.00199)
	(2.52572, 1.002)
	(2.52697, 1.00201)
	(2.52823, 1.00202)
	(2.52949, 1.00202)
	(2.53074, 1.00203)
	(2.532, 1.00204)
	(2.53326, 1.00205)
	(2.53452, 1.00206)
	(2.53577, 1.00207)
	(2.53703, 1.00208)
	(2.53829, 1.00209)
	(2.53954, 1.0021)
	(2.5408, 1.00211)
	(2.54206, 1.00212)
	(2.54331, 1.00213)
	(2.54457, 1.00214)
	(2.54583, 1.00214)
	(2.54708, 1.00215)
	(2.54834, 1.00216)
	(2.5496, 1.00217)
	(2.55086, 1.00218)
	(2.55211, 1.00219)
	(2.55337, 1.0022)
	(2.55463, 1.00221)
	(2.55588, 1.00222)
	(2.55714, 1.00223)
	(2.5584, 1.00224)
	(2.55965, 1.00225)
	(2.56091, 1.00226)
	(2.56217, 1.00227)
	(2.56342, 1.00228)
	(2.56468, 1.00228)
	(2.56594, 1.00229)
	(2.56719, 1.0023)
	(2.56845, 1.00231)
	(2.56971, 1.00232)
	(2.57097, 1.00233)
	(2.57222, 1.00234)
	(2.57348, 1.00235)
	(2.57474, 1.00236)
	(2.57599, 1.00237)
	(2.57725, 1.00238)
	(2.57851, 1.00239)
	(2.57976, 1.0024)
	(2.58102, 1.00241)
	(2.58228, 1.00242)
	(2.58353, 1.00243)
	(2.58479, 1.00243)
	(2.58605, 1.00244)
	(2.5873, 1.00245)
	(2.58856, 1.00246)
	(2.58982, 1.00247)
	(2.59108, 1.00248)
	(2.59233, 1.00249)
	(2.59359, 1.0025)
	(2.59485, 1.00251)
	(2.5961, 1.00252)
	(2.59736, 1.00253)
	(2.59862, 1.00254)
	(2.59987, 1.00255)
	(2.60113, 1.00256)
	(2.60239, 1.00257)
	(2.60364, 1.00258)
	(2.6049, 1.00259)
	(2.60616, 1.0026)
	(2.60742, 1.00261)
	(2.60867, 1.00262)
	(2.60993, 1.00262)
	(2.61119, 1.00263)
	(2.61244, 1.00264)
	(2.6137, 1.00265)
	(2.61496, 1.00266)
	(2.61621, 1.00267)
	(2.61747, 1.00268)
	(2.61873, 1.00269)
	(2.61998, 1.0027)
	(2.62124, 1.00271)
	(2.6225, 1.00272)
	(2.62375, 1.00273)
	(2.62501, 1.00274)
	(2.62627, 1.00275)
	(2.62753, 1.00276)
	(2.62878, 1.00277)
	(2.63004, 1.00278)
	(2.6313, 1.00279)
	(2.63255, 1.0028)
	(2.63381, 1.00281)
	(2.63507, 1.00282)
	(2.63632, 1.00283)
	(2.63758, 1.00284)
	(2.63884, 1.00285)
	(2.64009, 1.00286)
	(2.64135, 1.00287)
	(2.64261, 1.00287)
	(2.64386, 1.00288)
	(2.64512, 1.00289)
	(2.64638, 1.0029)
	(2.64764, 1.00291)
	(2.64889, 1.00292)
	(2.65015, 1.00293)
	(2.65141, 1.00294)
	(2.65266, 1.00295)
	(2.65392, 1.00296)
	(2.65518, 1.00297)
	(2.65643, 1.00298)
	(2.65769, 1.00299)
	(2.65895, 1.003)
	(2.6602, 1.00301)
	(2.66146, 1.00302)
	(2.66272, 1.00303)
	(2.66398, 1.00304)
	(2.66523, 1.00305)
	(2.66649, 1.00306)
	(2.66775, 1.00307)
	(2.669, 1.00308)
	(2.67026, 1.00309)
	(2.67152, 1.0031)
	(2.67277, 1.00311)
	(2.67403, 1.00312)
	(2.67529, 1.00313)
	(2.67654, 1.00314)
	(2.6778, 1.00315)
	(2.67906, 1.00316)
	(2.68031, 1.00317)
	(2.68157, 1.00318)
	(2.68283, 1.00319)
	(2.68409, 1.0032)
	(2.68534, 1.00321)
	(2.6866, 1.00322)
	(2.68786, 1.00323)
	(2.68911, 1.00324)
	(2.69037, 1.00325)
	(2.69163, 1.00326)
	(2.69288, 1.00327)
	(2.69414, 1.00328)
	(2.6954, 1.00329)
	(2.69665, 1.0033)
	(2.69791, 1.00331)
	(2.69917, 1.00332)
	(2.70042, 1.00333)
	(2.70168, 1.00334)
	(2.70294, 1.00335)
	(2.7042, 1.00336)
	(2.70545, 1.00337)
	(2.70671, 1.00338)
	(2.70797, 1.00339)
	(2.70922, 1.0034)
	(2.71048, 1.00341)
	(2.71174, 1.00342)
	(2.71299, 1.00343)
	(2.71425, 1.00344)
	(2.71551, 1.00345)
	(2.71676, 1.00346)
	(2.71802, 1.00347)
	(2.71928, 1.00348)
	(2.72054, 1.00349)
	(2.72179, 1.0035)
	(2.72305, 1.00351)
	(2.72431, 1.00352)
	(2.72556, 1.00353)
	(2.72682, 1.00354)
	(2.72808, 1.00355)
	(2.72933, 1.00356)
	(2.73059, 1.00357)
	(2.73185, 1.00358)
	(2.7331, 1.00359)
	(2.73436, 1.0036)
	(2.73562, 1.00361)
	(2.73687, 1.00362)
	(2.73813, 1.00363)
	(2.73939, 1.00364)
	(2.74065, 1.00365)
	(2.7419, 1.00366)
	(2.74316, 1.00367)
	(2.74442, 1.00368)
	(2.74567, 1.00369)
	(2.74693, 1.0037)
	(2.74819, 1.00371)
	(2.74944, 1.00372)
	(2.7507, 1.00373)
	(2.75196, 1.00374)
	(2.75321, 1.00375)
	(2.75447, 1.00376)
	(2.75573, 1.00377)
	(2.75698, 1.00378)
	(2.75824, 1.00379)
	(2.7595, 1.0038)
	(2.76076, 1.00381)
	(2.76201, 1.00382)
	(2.76327, 1.00383)
	(2.76453, 1.00384)
	(2.76578, 1.00385)
	(2.76704, 1.00386)
	(2.7683, 1.00387)
	(2.76955, 1.00388)
	(2.77081, 1.00389)
	(2.77207, 1.0039)
	(2.77332, 1.00391)
	(2.77458, 1.00392)
	(2.77584, 1.00393)
	(2.7771, 1.00394)
	(2.77835, 1.00395)
	(2.77961, 1.00396)
	(2.78087, 1.00397)
	(2.78212, 1.00398)
	(2.78338, 1.00399)
	(2.78464, 1.004)
	(2.78589, 1.00401)
	(2.78715, 1.00402)
	(2.78841, 1.00403)
	(2.78966, 1.00404)
	(2.79092, 1.00405)
	(2.79218, 1.00406)
	(2.79343, 1.00407)
	(2.79469, 1.00409)
	(2.79595, 1.0041)
	(2.79721, 1.00411)
	(2.79846, 1.00412)
	(2.79972, 1.00413)
	(2.80098, 1.00414)
	(2.80223, 1.00415)
	(2.80349, 1.00416)
	(2.80475, 1.00417)
	(2.806, 1.00418)
	(2.80726, 1.00419)
	(2.80852, 1.0042)
	(2.80977, 1.00421)
	(2.81103, 1.00422)
	(2.81229, 1.00423)
	(2.81354, 1.00424)
	(2.8148, 1.00425)
	(2.81606, 1.00426)
	(2.81732, 1.00427)
	(2.81857, 1.00428)
	(2.81983, 1.00429)
	(2.82109, 1.0043)
	(2.82234, 1.00431)
	(2.8236, 1.00432)
	(2.82486, 1.00433)
	(2.82611, 1.00435)
	(2.82737, 1.00436)
	(2.82863, 1.00437)
	(2.82988, 1.00438)
	(2.83114, 1.00439)
	(2.8324, 1.0044)
	(2.83365, 1.00441)
	(2.83491, 1.00442)
	(2.83617, 1.00443)
	(2.83743, 1.00444)
	(2.83868, 1.00445)
	(2.83994, 1.00446)
	(2.8412, 1.00447)
	(2.84245, 1.00448)
	(2.84371, 1.00449)
	(2.84497, 1.0045)
	(2.84622, 1.00451)
	(2.84748, 1.00452)
	(2.84874, 1.00453)
	(2.84999, 1.00454)
	(2.85125, 1.00456)
	(2.85251, 1.00457)
	(2.85377, 1.00458)
	(2.85502, 1.00459)
	(2.85628, 1.0046)
	(2.85754, 1.00461)
	(2.85879, 1.00462)
	(2.86005, 1.00463)
	(2.86131, 1.00464)
	(2.86256, 1.00465)
	(2.86382, 1.00466)
	(2.86508, 1.00467)
	(2.86633, 1.00468)
	(2.86759, 1.00469)
	(2.86885, 1.0047)
	(2.8701, 1.00471)
	(2.87136, 1.00473)
	(2.87262, 1.00474)
	(2.87388, 1.00475)
	(2.87513, 1.00476)
	(2.87639, 1.00477)
	(2.87765, 1.00478)
	(2.8789, 1.00479)
	(2.88016, 1.0048)
	(2.88142, 1.00481)
	(2.88267, 1.00482)
	(2.88393, 1.00483)
	(2.88519, 1.00484)
	(2.88644, 1.00485)
	(2.8877, 1.00486)
	(2.88896, 1.00487)
	(2.89021, 1.00489)
	(2.89147, 1.0049)
	(2.89273, 1.00491)
	(2.89399, 1.00492)
	(2.89524, 1.00493)
	(2.8965, 1.00494)
	(2.89776, 1.00495)
	(2.89901, 1.00496)
	(2.90027, 1.00497)
	(2.90153, 1.00498)
	(2.90278, 1.00499)
	(2.90404, 1.005)
	(2.9053, 1.00501)
	(2.90655, 1.00503)
	(2.90781, 1.00504)
	(2.90907, 1.00505)
	(2.91033, 1.00506)
	(2.91158, 1.00507)
	(2.91284, 1.00508)
	(2.9141, 1.00509)
	(2.91535, 1.0051)
	(2.91661, 1.00511)
	(2.91787, 1.00512)
	(2.91912, 1.00513)
	(2.92038, 1.00515)
	(2.92164, 1.00516)
	(2.92289, 1.00517)
	(2.92415, 1.00518)
	(2.92541, 1.00519)
	(2.92666, 1.0052)
	(2.92792, 1.00521)
	(2.92918, 1.00522)
	(2.93044, 1.00523)
	(2.93169, 1.00524)
	(2.93295, 1.00525)
	(2.93421, 1.00526)
	(2.93546, 1.00528)
	(2.93672, 1.00529)
	(2.93798, 1.0053)
	(2.93923, 1.00531)
	(2.94049, 1.00532)
	(2.94175, 1.00533)
	(2.943, 1.00534)
	(2.94426, 1.00535)
	(2.94552, 1.00536)
	(2.94677, 1.00537)
	(2.94803, 1.00539)
	(2.94929, 1.0054)
	(2.95055, 1.00541)
	(2.9518, 1.00542)
	(2.95306, 1.00543)
	(2.95432, 1.00544)
	(2.95557, 1.00545)
	(2.95683, 1.00546)
	(2.95809, 1.00547)
	(2.95934, 1.00548)
	(2.9606, 1.0055)
	(2.96186, 1.00551)
	(2.96311, 1.00552)
	(2.96437, 1.00553)
	(2.96563, 1.00554)
	(2.96689, 1.00555)
	(2.96814, 1.00556)
	(2.9694, 1.00557)
	(2.97066, 1.00558)
	(2.97191, 1.0056)
	(2.97317, 1.00561)
	(2.97443, 1.00562)
	(2.97568, 1.00563)
	(2.97694, 1.00564)
	(2.9782, 1.00565)
	(2.97945, 1.00566)
	(2.98071, 1.00567)
	(2.98197, 1.00568)
	(2.98322, 1.0057)
	(2.98448, 1.00571)
	(2.98574, 1.00572)
	(2.987, 1.00573)
	(2.98825, 1.00574)
	(2.98951, 1.00575)
	(2.99077, 1.00576)
	(2.99202, 1.00577)
	(2.99328, 1.00578)
	(2.99454, 1.0058)
	(2.99579, 1.00581)
	(2.99705, 1.00582)
	(2.99831, 1.00583)
	(2.99956, 1.00584)
	(3.00082, 1.00585)
	(3.00208, 1.00586)
	(3.00333, 1.00587)
	(3.00459, 1.00589)
	(3.00585, 1.0059)
	(3.00711, 1.00591)
	(3.00836, 1.00592)
	(3.00962, 1.00593)
	(3.01088, 1.00594)
	(3.01213, 1.00595)
	(3.01339, 1.00596)
	(3.01465, 1.00598)
	(3.0159, 1.00599)
	(3.01716, 1.006)
	(3.01842, 1.00601)
	(3.01967, 1.00602)
	(3.02093, 1.00603)
	(3.02219, 1.00604)
	(3.02345, 1.00606)
	(3.0247, 1.00607)
	(3.02596, 1.00608)
	(3.02722, 1.00609)
	(3.02847, 1.0061)
	(3.02973, 1.00611)
	(3.03099, 1.00612)
	(3.03224, 1.00613)
	(3.0335, 1.00615)
	(3.03476, 1.00616)
	(3.03601, 1.00617)
	(3.03727, 1.00618)
	(3.03853, 1.00619)
	(3.03978, 1.0062)
	(3.04104, 1.00621)
	(3.0423, 1.00623)
	(3.04356, 1.00624)
	(3.04481, 1.00625)
	(3.04607, 1.00626)
	(3.04733, 1.00627)
	(3.04858, 1.00628)
	(3.04984, 1.00629)
	(3.0511, 1.00631)
	(3.05235, 1.00632)
	(3.05361, 1.00633)
	(3.05487, 1.00634)
	(3.05612, 1.00635)
	(3.05738, 1.00636)
	(3.05864, 1.00637)
	(3.05989, 1.00639)
	(3.06115, 1.0064)
	(3.06241, 1.00641)
	(3.06367, 1.00642)
	(3.06492, 1.00643)
	(3.06618, 1.00644)
	(3.06744, 1.00645)
	(3.06869, 1.00647)
	(3.06995, 1.00648)
	(3.07121, 1.00649)
	(3.07246, 1.0065)
	(3.07372, 1.00651)
	(3.07498, 1.00652)
	(3.07623, 1.00654)
	(3.07749, 1.00655)
	(3.07875, 1.00656)
	(3.08001, 1.00657)
	(3.08126, 1.00658)
	(3.08252, 1.00659)
	(3.08378, 1.00661)
	(3.08503, 1.00662)
	(3.08629, 1.00663)
	(3.08755, 1.00664)
	(3.0888, 1.00665)
	(3.09006, 1.00666)
	(3.09132, 1.00667)
	(3.09257, 1.00669)
	(3.09383, 1.0067)
	(3.09509, 1.00671)
	(3.09634, 1.00672)
	(3.0976, 1.00673)
	(3.09886, 1.00674)
	(3.10012, 1.00676)
	(3.10137, 1.00677)
	(3.10263, 1.00678)
	(3.10389, 1.00679)
	(3.10514, 1.0068)
	(3.1064, 1.00681)
	(3.10766, 1.00683)
	(3.10891, 1.00684)
	(3.11017, 1.00685)
	(3.11143, 1.00686)
	(3.11268, 1.00687)
	(3.11394, 1.00689)
	(3.1152, 1.0069)
	(3.11645, 1.00691)
	(3.11771, 1.00692)
	(3.11897, 1.00693)
	(3.12023, 1.00694)
	(3.12148, 1.00696)
	(3.12274, 1.00697)
	(3.124, 1.00698)
	(3.12525, 1.00699)
	(3.12651, 1.007)
	(3.12777, 1.00701)
	(3.12902, 1.00703)
	(3.13028, 1.00704)
	(3.13154, 1.00705)
	(3.13279, 1.00706)
	(3.13405, 1.00707)
	(3.13531, 1.00709)
	(3.13657, 1.0071)
	(3.13782, 1.00711)
	(3.13908, 1.00712)
	(3.14034, 1.00713)
	(3.14159, 1.00714)
	(3.14285, 0.9922)
};

==> convolution2.tex <==
\addplot[thick, color=red]
coordinates{
(1.0, 1.71448)
(1.00629, 1.70855)
(1.01258, 1.70264)
(1.01887, 1.69674)
(1.02516, 1.69085)
(1.03145, 1.68498)
(1.03774, 1.67913)
(1.04403, 1.67329)
(1.05032, 1.66746)
(1.05661, 1.66165)
(1.06289, 1.65585)
(1.06918, 1.65006)
(1.07547, 1.64429)
(1.08176, 1.63854)
(1.08805, 1.63279)
(1.09434, 1.62706)
(1.10063, 1.62135)
(1.10692, 1.61565)
(1.11321, 1.60996)
(1.1195, 1.60429)
(1.12579, 1.59863)
(1.13208, 1.59299)
(1.13837, 1.58736)
(1.14466, 1.58175)
(1.15095, 1.57614)
(1.15724, 1.57056)
(1.16353, 1.56498)
(1.16982, 1.55942)
(1.17611, 1.55387)
(1.18239, 1.54834)
(1.18868, 1.54282)
(1.19497, 1.53732)
(1.20126, 1.53183)
(1.20755, 1.52635)
(1.21384, 1.52089)
(1.22013, 1.51544)
(1.22642, 1.51)
(1.23271, 1.50458)
(1.239, 1.49917)
(1.24529, 1.49378)
(1.25158, 1.4884)
(1.25787, 1.48303)
(1.26416, 1.47768)
(1.27045, 1.47234)
(1.27674, 1.46701)
(1.28303, 1.4617)
(1.28932, 1.4564)
(1.29561, 1.45112)
(1.30189, 1.44585)
(1.30818, 1.44059)
(1.31447, 1.43535)
(1.32076, 1.43012)
(1.32705, 1.4249)
(1.33334, 1.4197)
(1.33963, 1.41451)
(1.34592, 1.40933)
(1.35221, 1.40417)
(1.3585, 1.39902)
(1.36479, 1.39388)
(1.37108, 1.38876)
(1.37737, 1.38365)
(1.38366, 1.37855)
(1.38995, 1.37347)
(1.39624, 1.3684)
(1.40253, 1.36335)
(1.40882, 1.35831)
(1.41511, 1.35328)
(1.42139, 1.34826)
(1.42768, 1.34326)
(1.43397, 1.33827)
(1.44026, 1.3333)
(1.44655, 1.32833)
(1.45284, 1.32338)
(1.45913, 1.31845)
(1.46542, 1.31353)
(1.47171, 1.30862)
(1.478, 1.30372)
(1.48429, 1.29884)
(1.49058, 1.29397)
(1.49687, 1.28911)
(1.50316, 1.28427)
(1.50945, 1.27944)
(1.51574, 1.27462)
(1.52203, 1.26982)
(1.52832, 1.26503)
(1.53461, 1.26025)
(1.54089, 1.25549)
(1.54718, 1.25074)
(1.55347, 1.246)
(1.55976, 1.24127)
(1.56605, 1.23656)
(1.57234, 1.23186)
(1.57863, 1.22718)
(1.58492, 1.22251)
(1.59121, 1.21785)
(1.5975, 1.2132)
(1.60379, 1.20856)
(1.61008, 1.20394)
(1.61637, 1.19934)
(1.62266, 1.19474)
(1.62895, 1.19016)
(1.63524, 1.18559)
(1.64153, 1.18103)
(1.64782, 1.17649)
(1.65411, 1.17196)
(1.66039, 1.16744)
(1.66668, 1.16294)
(1.67297, 1.15844)
(1.67926, 1.15396)
(1.68555, 1.1495)
(1.69184, 1.14505)
(1.69813, 1.1406)
(1.70442, 1.13618)
(1.71071, 1.13176)
(1.717, 1.12736)
(1.72329, 1.12297)
(1.72958, 1.11859)
(1.73587, 1.11423)
(1.74216, 1.10988)
(1.74845, 1.10554)
(1.75474, 1.10121)
(1.76103, 1.0969)
(1.76732, 1.0926)
(1.77361, 1.08831)
(1.77989, 1.08403)
(1.78618, 1.07977)
(1.79247, 1.07552)
(1.79876, 1.07128)
(1.80505, 1.06706)
(1.81134, 1.06285)
(1.81763, 1.05865)
(1.82392, 1.05446)
(1.83021, 1.05028)
(1.8365, 1.04612)
(1.84279, 1.04197)
(1.84908, 1.03784)
(1.85537, 1.03371)
(1.86166, 1.0296)
(1.86795, 1.0255)
(1.87424, 1.02141)
(1.88053, 1.01734)
(1.88682, 1.01328)
(1.89311, 1.00923)
(1.89939, 1.00519)
(1.90568, 1.00116)
(1.91197, 0.99715)
(1.91826, 0.99315)
(1.92455, 0.98917)
(1.93084, 0.98519)
(1.93713, 0.98119)
(1.94342, 0.97728)
(1.94971, 0.97334)
(1.956, 0.96941)
(1.96229, 0.9655)
(1.96858, 0.9616)
(1.97487, 0.95771)
(1.98116, 0.95384)
(1.98745, 0.94997)
(1.99374, 0.94612)
(2.00003, 0.94228)
(2.00632, 0.93845)
(2.01261, 0.93464)
(2.01889, 0.93084)
(2.02518, 0.92705)
(2.03147, 0.92327)
(2.03776, 0.9195)
(2.04405, 0.91575)
(2.05034, 0.91201)
(2.05663, 0.90828)
(2.06292, 0.90456)
(2.06921, 0.90086)
(2.0755, 0.89717)
(2.08179, 0.89348)
(2.08808, 0.88982)
(2.09437, 0.88616)
(2.10066, 0.88252)
(2.10695, 0.87888)
(2.11324, 0.87527)
(2.11953, 0.87166)
(2.12582, 0.86806)
(2.13211, 0.86448)
(2.13839, 0.86091)
(2.14468, 0.85735)
(2.15097, 0.8538)
(2.15726, 0.85027)
(2.16355, 0.84674)
(2.16984, 0.84323)
(2.17613, 0.83973)
(2.18242, 0.83625)
(2.18871, 0.83277)
(2.195, 0.82931)
(2.20129, 0.82586)
(2.20758, 0.82242)
(2.21387, 0.81899)
(2.22016, 0.81558)
(2.22645, 0.81217)
(2.23274, 0.80878)
(2.23903, 0.8054)
(2.24532, 0.80204)
(2.25161, 0.79868)
(2.25789, 0.79534)
(2.26418, 0.79201)
(2.27047, 0.78869)
(2.27676, 0.78538)
(2.28305, 0.78209)
(2.28934, 0.7788)
(2.29563, 0.77553)
(2.30192, 0.77227)
(2.30821, 0.76902)
(2.3145, 0.76579)
(2.32079, 0.76256)
(2.32708, 0.75935)
(2.33337, 0.75615)
(2.33966, 0.75296)
(2.34595, 0.74978)
(2.35224, 0.74662)
(2.35853, 0.74346)
(2.36482, 0.74032)
(2.37111, 0.73719)
(2.37739, 0.73406)
(2.38368, 0.73097)
(2.38997, 0.72787)
(2.39626, 0.72479)
(2.40255, 0.72172)
(2.40884, 0.71866)
(2.41513, 0.71561)
(2.42142, 0.71258)
(2.42771, 0.70955)
(2.434, 0.70654)
(2.44029, 0.70354)
(2.44658, 0.70055)
(2.45287, 0.69757)
(2.45916, 0.69461)
(2.46545, 0.69165)
(2.47174, 0.68871)
(2.47803, 0.68578)
(2.48432, 0.68286)
(2.49061, 0.67995)
(2.49689, 0.67706)
(2.50318, 0.67417)
(2.50947, 0.6713)
(2.51576, 0.66844)
(2.52205, 0.66559)
(2.52834, 0.66275)
(2.53463, 0.65993)
(2.54092, 0.65711)
(2.54721, 0.65431)
(2.5535, 0.65152)
(2.55979, 0.64874)
(2.56608, 0.64597)
(2.57237, 0.64321)
(2.57866, 0.64047)
(2.58495, 0.63773)
(2.59124, 0.63501)
(2.59753, 0.6323)
(2.60382, 0.6296)
(2.61011, 0.62692)
(2.6164, 0.62422)
(2.62268, 0.62158)
(2.62897, 0.61892)
(2.63526, 0.61628)
(2.64155, 0.61365)
(2.64784, 0.61103)
(2.65413, 0.60843)
(2.66042, 0.60583)
(2.66671, 0.60325)
(2.673, 0.60067)
(2.67929, 0.59811)
(2.68558, 0.59556)
(2.69187, 0.59303)
(2.69816, 0.5905)
(2.70445, 0.58798)
(2.71074, 0.58548)
(2.71703, 0.58299)
(2.72332, 0.58051)
(2.72961, 0.57804)
(2.7359, 0.57558)
(2.74218, 0.57313)
(2.74847, 0.5707)
(2.75476, 0.56827)
(2.76105, 0.56586)
(2.76734, 0.56346)
(2.77363, 0.56107)
(2.77992, 0.55869)
(2.78621, 0.55632)
(2.7925, 0.55396)
(2.79879, 0.55162)
(2.80508, 0.54928)
(2.81137, 0.54696)
(2.81766, 0.54465)
(2.82395, 0.54236)
(2.83024, 0.54007)
(2.83653, 0.53779)
(2.84282, 0.53553)
(2.84911, 0.53327)
(2.8554, 0.53103)
(2.86168, 0.5288)
(2.86797, 0.52658)
(2.87426, 0.5243)
(2.88055, 0.52217)
(2.88684, 0.51998)
(2.89313, 0.51781)
(2.89942, 0.51564)
(2.90571, 0.51349)
(2.912, 0.51135)
(2.91829, 0.50922)
(2.92458, 0.5071)
(2.93087, 0.50499)
(2.93716, 0.5029)
(2.94345, 0.50081)
(2.94974, 0.49874)
(2.95603, 0.49667)
(2.96232, 0.49462)
(2.96861, 0.49258)
(2.9749, 0.49055)
(2.98118, 0.48854)
(2.98747, 0.48653)
(2.99376, 0.48453)
(3.00005, 0.48255)
(3.00634, 0.48058)
(3.01263, 0.47861)
(3.01892, 0.47666)
(3.02521, 0.47472)
(3.0315, 0.47279)
(3.03779, 0.47088)
(3.04408, 0.46897)
(3.05037, 0.46707)
(3.05666, 0.46519)
(3.06295, 0.46332)
(3.06924, 0.46146)
(3.07553, 0.45961)
(3.08182, 0.45777)
(3.08811, 0.45594)
(3.0944, 0.45412)
(3.10068, 0.45231)
(3.10697, 0.45052)
(3.11326, 0.44874)
(3.11955, 0.44696)
(3.12584, 0.4452)
(3.13213, 0.44345)
(3.13842, 0.44171)
(3.14471, 0.43998)
(3.151, 0.43826)
(3.15729, 0.43656)
(3.16358, 0.43486)
(3.16987, 0.43318)
(3.17616, 0.4315)
(3.18245, 0.42984)
(3.18874, 0.42819)
(3.19503, 0.42655)
(3.20132, 0.42492)
(3.20761, 0.42331)
(3.2139, 0.4217)
(3.22018, 0.4201)
(3.22647, 0.41852)
(3.23276, 0.41694)
(3.23905, 0.41538)
(3.24534, 0.41383)
(3.25163, 0.41229)
(3.25792, 0.41076)
(3.26421, 0.40924)
(3.2705, 0.40773)
(3.27679, 0.40624)
(3.28308, 0.40475)
(3.28937, 0.40327)
(3.29566, 0.40181)
(3.30195, 0.40036)
(3.30824, 0.39891)
(3.31453, 0.39749)
(3.32082, 0.39607)
(3.32711, 0.39466)
(3.3334, 0.39325)
(3.33968, 0.39187)
(3.34597, 0.3905)
(3.35226, 0.38913)
(3.35855, 0.38778)
(3.36484, 0.38643)
(3.37113, 0.3851)
(3.37742, 0.38378)
(3.38371, 0.38247)
(3.39, 0.38117)
(3.39629, 0.37988)
(3.40258, 0.37861)
(3.40887, 0.37734)
(3.41516, 0.37608)
(3.42145, 0.37484)
(3.42774, 0.37361)
(3.43403, 0.37238)
(3.44032, 0.37117)
(3.44661, 0.36997)
(3.4529, 0.36877)
(3.45918, 0.3676)
(3.46547, 0.36643)
(3.47176, 0.36528)
(3.47805, 0.36413)
(3.48434, 0.363)
(3.49063, 0.36187)
(3.49692, 0.36076)
(3.50321, 0.35965)
(3.5095, 0.35856)
(3.51579, 0.35748)
(3.52208, 0.35641)
(3.52837, 0.35535)
(3.53466, 0.3543)
(3.54095, 0.35327)
(3.54724, 0.35224)
(3.55353, 0.35123)
(3.55982, 0.35022)
(3.56611, 0.34923)
(3.5724, 0.34824)
(3.57868, 0.34727)
(3.58497, 0.34631)
(3.59126, 0.34536)
(3.59755, 0.34442)
(3.60384, 0.34349)
(3.61013, 0.34257)
(3.61642, 0.34167)
(3.62271, 0.34077)
(3.629, 0.33989)
(3.63529, 0.33901)
(3.64158, 0.33815)
(3.64787, 0.33729)
(3.65416, 0.33645)
(3.66045, 0.33562)
(3.66674, 0.3348)
(3.67303, 0.33398)
(3.67932, 0.33319)
(3.68561, 0.33241)
(3.6919, 0.33163)
(3.69818, 0.33086)
(3.70447, 0.33011)
(3.71076, 0.32936)
(3.71705, 0.32863)
(3.72334, 0.32791)
(3.72963, 0.3272)
(3.73592, 0.32649)
(3.74221, 0.3258)
(3.7485, 0.32512)
(3.75479, 0.32443)
(3.76108, 0.3238)
(3.76737, 0.32315)
(3.77366, 0.32252)
(3.77995, 0.32189)
(3.78624, 0.32128)
(3.79253, 0.32067)
(3.79882, 0.32008)
(3.80511, 0.3195)
(3.8114, 0.31892)
(3.81768, 0.31837)
(3.82397, 0.31782)
(3.83026, 0.31728)
(3.83655, 0.31675)
(3.84284, 0.31623)
(3.84913, 0.31572)
(3.85542, 0.31523)
(3.86171, 0.31474)
(3.868, 0.31427)
(3.87429, 0.31381)
(3.88058, 0.31335)
(3.88687, 0.31291)
(3.89316, 0.31248)
(3.89945, 0.31206)
(3.90574, 0.31165)
(3.91203, 0.31125)
(3.91832, 0.31086)
(3.92461, 0.31049)
(3.9309, 0.31012)
(3.93718, 0.30977)
(3.94347, 0.30942)
(3.94976, 0.30909)
(3.95605, 0.30876)
(3.96234, 0.30845)
(3.96863, 0.30815)
(3.97492, 0.30786)
(3.98121, 0.30758)
(3.9875, 0.30731)
(3.99379, 0.30705)
(4.00008, 0.3068)
(4.00637, 0.30657)
(4.01266, 0.30634)
(4.01895, 0.30612)
(4.02524, 0.30592)
(4.03153, 0.30573)
(4.03782, 0.30554)
(4.04411, 0.30537)
(4.0504, 0.30518)
(4.05668, 0.30506)
(4.06297, 0.30492)
(4.06926, 0.30479)
(4.07555, 0.30467)
(4.08184, 0.30456)
(4.08813, 0.30447)
(4.09442, 0.30438)
(4.10071, 0.30431)
(4.107, 0.30424)
(4.11329, 0.30419)
(4.11958, 0.30414)
(4.12587, 0.30411)
(4.13216, 0.30409)
(4.13845, 0.30408)
(4.14474, 0.30408)
(4.15103, 0.30409)
(4.15732, 0.30411)
(4.16361, 0.30414)
(4.1699, 0.30419)
(4.17618, 0.30424)
(4.18247, 0.30431)
(4.18876, 0.30438)
(4.19505, 0.30447)
(4.20134, 0.30456)
(4.20763, 0.30467)
(4.21392, 0.30479)
(4.22021, 0.30492)
(4.2265, 0.30506)
(4.23279, 0.30518)
(4.23908, 0.30537)
(4.24537, 0.30554)
(4.25166, 0.30573)
(4.25795, 0.30592)
(4.26424, 0.30612)
(4.27053, 0.30634)
(4.27682, 0.30657)
(4.28311, 0.3068)
(4.2894, 0.30705)
(4.29568, 0.30731)
(4.30197, 0.30758)
(4.30826, 0.30786)
(4.31455, 0.30815)
(4.32084, 0.30845)
(4.32713, 0.30876)
(4.33342, 0.30909)
(4.33971, 0.30942)
(4.346, 0.30977)
(4.35229, 0.31012)
(4.35858, 0.31049)
(4.36487, 0.31086)
(4.37116, 0.31125)
(4.37745, 0.31165)
(4.38374, 0.31206)
(4.39003, 0.31248)
(4.39632, 0.31291)
(4.40261, 0.31335)
(4.4089, 0.31381)
(4.41518, 0.31427)
(4.42147, 0.31474)
(4.42776, 0.31523)
(4.43405, 0.31572)
(4.44034, 0.31623)
(4.44663, 0.31675)
(4.45292, 0.31728)
(4.45921, 0.31782)
(4.4655, 0.31837)
(4.47179, 0.31892)
(4.47808, 0.3195)
(4.48437, 0.32008)
(4.49066, 0.32067)
(4.49695, 0.32128)
(4.50324, 0.32189)
(4.50953, 0.32252)
(4.51582, 0.32315)
(4.52211, 0.3238)
(4.5284, 0.32443)
(4.53468, 0.32512)
(4.54097, 0.3258)
(4.54726, 0.32649)
(4.55355, 0.3272)
(4.55984, 0.32791)
(4.56613, 0.32863)
(4.57242, 0.32936)
(4.57871, 0.33011)
(4.585, 0.33086)
(4.59129, 0.33163)
(4.59758, 0.33241)
(4.60387, 0.33319)
(4.61016, 0.33398)
(4.61645, 0.3348)
(4.62274, 0.33562)
(4.62903, 0.33645)
(4.63532, 0.33729)
(4.64161, 0.33815)
(4.6479, 0.33901)
(4.65418, 0.33989)
(4.66047, 0.34077)
(4.66676, 0.34167)
(4.67305, 0.34257)
(4.67934, 0.34349)
(4.68563, 0.34442)
(4.69192, 0.34536)
(4.69821, 0.34631)
(4.7045, 0.34727)
(4.71079, 0.34824)
(4.71708, 0.34923)
(4.72337, 0.35022)
(4.72966, 0.35123)
(4.73595, 0.35224)
(4.74224, 0.35327)
(4.74853, 0.3543)
(4.75482, 0.35535)
(4.76111, 0.35641)
(4.7674, 0.35748)
(4.77368, 0.35856)
(4.77997, 0.35965)
(4.78626, 0.36076)
(4.79255, 0.36187)
(4.79884, 0.363)
(4.80513, 0.36413)
(4.81142, 0.36528)
(4.81771, 0.36643)
(4.824, 0.3676)
(4.83029, 0.36877)
(4.83658, 0.36997)
(4.84287, 0.37117)
(4.84916, 0.37238)
(4.85545, 0.37361)
(4.86174, 0.37484)
(4.86803, 0.37608)
(4.87432, 0.37734)
(4.88061, 0.37861)
(4.8869, 0.37988)
(4.89318, 0.38117)
(4.89947, 0.38247)
(4.90576, 0.38378)
(4.91205, 0.3851)
(4.91834, 0.38643)
(4.92463, 0.38778)
(4.93092, 0.38913)
(4.93721, 0.3905)
(4.9435, 0.39187)
(4.94979, 0.39325)
(4.95608, 0.39466)
(4.96237, 0.39607)
(4.96866, 0.39749)
(4.97495, 0.39891)
(4.98124, 0.40036)
(4.98753, 0.40181)
(4.99382, 0.40327)
(5.00011, 0.40475)
(5.0064, 0.40624)
(5.01268, 0.40773)
(5.01897, 0.40924)
(5.02526, 0.41076)
(5.03155, 0.41229)
(5.03784, 0.41383)
(5.04413, 0.41538)
(5.05042, 0.41694)
(5.05671, 0.41852)
(5.063, 0.4201)
(5.06929, 0.4217)
(5.07558, 0.42331)
(5.08187, 0.42492)
(5.08816, 0.42655)
(5.09445, 0.42819)
(5.10074, 0.42984)
(5.10703, 0.4315)
(5.11332, 0.43318)
(5.11961, 0.43486)
(5.1259, 0.43656)
(5.13218, 0.43826)
(5.13847, 0.43998)
(5.14476, 0.44171)
(5.15105, 0.44345)
(5.15734, 0.4452)
(5.16363, 0.44696)
(5.16992, 0.44874)
(5.17621, 0.45052)
(5.1825, 0.45231)
(5.18879, 0.45412)
(5.19508, 0.45594)
(5.20137, 0.45777)
(5.20766, 0.45961)
(5.21395, 0.46146)
(5.22024, 0.46332)
(5.22653, 0.46519)
(5.23282, 0.46707)
(5.23911, 0.46897)
(5.2454, 0.47088)
(5.25168, 0.47279)
(5.25797, 0.47472)
(5.26426, 0.47666)
(5.27055, 0.47861)
(5.27684, 0.48058)
(5.28313, 0.48255)
(5.28942, 0.48453)
(5.29571, 0.48653)
(5.302, 0.48854)
(5.30829, 0.49055)
(5.31458, 0.49258)
(5.32087, 0.49462)
(5.32716, 0.49667)
(5.33345, 0.49874)
(5.33974, 0.50081)
(5.34603, 0.5029)
(5.35232, 0.50499)
(5.35861, 0.5071)
(5.3649, 0.50922)
(5.37118, 0.51135)
(5.37747, 0.51349)
(5.38376, 0.51564)
(5.39005, 0.51781)
(5.39634, 0.51998)
(5.40263, 0.52217)
(5.40892, 0.5243)
(5.41521, 0.52658)
(5.4215, 0.5288)
(5.42779, 0.53103)
(5.43408, 0.53327)
(5.44037, 0.53553)
(5.44666, 0.53779)
(5.45295, 0.54007)
(5.45924, 0.54236)
(5.46553, 0.54465)
(5.47182, 0.54696)
(5.47811, 0.54928)
(5.4844, 0.55162)
(5.49068, 0.55396)
(5.49697, 0.55632)
(5.50326, 0.55869)
(5.50955, 0.56107)
(5.51584, 0.56346)
(5.52213, 0.56586)
(5.52842, 0.56827)
(5.53471, 0.5707)
(5.541, 0.57313)
(5.54729, 0.57558)
(5.55358, 0.57804)
(5.55987, 0.58051)
(5.56616, 0.58299)
(5.57245, 0.58548)
(5.57874, 0.58798)
(5.58503, 0.5905)
(5.59132, 0.59303)
(5.59761, 0.59556)
(5.6039, 0.59811)
(5.61019, 0.60067)
(5.61647, 0.60325)
(5.62276, 0.60583)
(5.62905, 0.60843)
(5.63534, 0.61103)
(5.64163, 0.61365)
(5.64792, 0.61628)
(5.65421, 0.61892)
(5.6605, 0.62158)
(5.66679, 0.62422)
(5.67308, 0.62692)
(5.67937, 0.6296)
(5.68566, 0.6323)
(5.69195, 0.63501)
(5.69824, 0.63773)
(5.70453, 0.64047)
(5.71082, 0.64321)
(5.71711, 0.64597)
(5.7234, 0.64874)
(5.72969, 0.65152)
(5.73597, 0.65431)
(5.74226, 0.65711)
(5.74855, 0.65993)
(5.75484, 0.66275)
(5.76113, 0.66559)
(5.76742, 0.66844)
(5.77371, 0.6713)
(5.78, 0.67417)
(5.78629, 0.67706)
(5.79258, 0.67995)
(5.79887, 0.68286)
(5.80516, 0.68578)
(5.81145, 0.68871)
(5.81774, 0.69165)
(5.82403, 0.69461)
(5.83032, 0.69757)
(5.83661, 0.70055)
(5.8429, 0.70354)
(5.84919, 0.70654)
(5.85547, 0.70955)
(5.86176, 0.71258)
(5.86805, 0.71561)
(5.87434, 0.71866)
(5.88063, 0.72172)
(5.88692, 0.72479)
(5.89321, 0.72787)
(5.8995, 0.73097)
(5.90579, 0.73406)
(5.91208, 0.73719)
(5.91837, 0.74032)
(5.92466, 0.74346)
(5.93095, 0.74662)
(5.93724, 0.74978)
(5.94353, 0.75296)
(5.94982, 0.75615)
(5.95611, 0.75935)
(5.9624, 0.76256)
(5.96869, 0.76579)
(5.97497, 0.76902)
(5.98126, 0.77227)
(5.98755, 0.77553)
(5.99384, 0.7788)
(6.00013, 0.78209)
(6.00642, 0.78538)
(6.01271, 0.78869)
(6.019, 0.79201)
(6.02529, 0.79534)
(6.03158, 0.79868)
(6.03787, 0.80204)
(6.04416, 0.8054)
(6.05045, 0.80878)
(6.05674, 0.81217)
(6.06303, 0.81558)
(6.06932, 0.81899)
(6.07561, 0.82242)
(6.0819, 0.82586)
(6.08819, 0.82931)
(6.09447, 0.83277)
(6.10076, 0.83625)
(6.10705, 0.83973)
(6.11334, 0.84323)
(6.11963, 0.84674)
(6.12592, 0.85027)
(6.13221, 0.8538)
(6.1385, 0.85735)
(6.14479, 0.86091)
(6.15108, 0.86448)
(6.15737, 0.86806)
(6.16366, 0.87166)
(6.16995, 0.87527)
(6.17624, 0.87888)
(6.18253, 0.88252)
(6.18882, 0.88616)
(6.19511, 0.88982)
(6.2014, 0.89348)
(6.20769, 0.89717)
(6.21397, 0.90086)
(6.22026, 0.90456)
(6.22655, 0.90828)
(6.23284, 0.91201)
(6.23913, 0.91575)
(6.24542, 0.9195)
(6.25171, 0.92327)
(6.258, 0.92705)
(6.26429, 0.93084)
(6.27058, 0.93464)
(6.27687, 0.93845)
(6.28316, 0.94228)
(6.28945, 0.94612)
(6.29574, 0.94997)
(6.30203, 0.95384)
(6.30832, 0.95771)
(6.31461, 0.9616)
(6.3209, 0.9655)
(6.32719, 0.96941)
(6.33347, 0.97334)
(6.33976, 0.97728)
(6.34605, 0.98119)
(6.35234, 0.98519)
(6.35863, 0.98917)
(6.36492, 0.99315)
(6.37121, 0.99715)
(6.3775, 1.00116)
(6.38379, 1.00519)
(6.39008, 1.00923)
(6.39637, 1.01328)
(6.40266, 1.01734)
(6.40895, 1.02141)
(6.41524, 1.0255)
(6.42153, 1.0296)
(6.42782, 1.03371)
(6.43411, 1.03784)
(6.4404, 1.04197)
(6.44669, 1.04612)
(6.45297, 1.05028)
(6.45926, 1.05446)
(6.46555, 1.05865)
(6.47184, 1.06285)
(6.47813, 1.06706)
(6.48442, 1.07128)
(6.49071, 1.07552)
(6.497, 1.07977)
(6.50329, 1.08403)
(6.50958, 1.08831)
(6.51587, 1.0926)
(6.52216, 1.0969)
(6.52845, 1.10121)
(6.53474, 1.10554)
(6.54103, 1.10988)
(6.54732, 1.11423)
(6.55361, 1.11859)
(6.5599, 1.12297)
(6.56619, 1.12736)
(6.57247, 1.13176)
(6.57876, 1.13618)
(6.58505, 1.1406)
(6.59134, 1.14505)
(6.59763, 1.1495)
(6.60392, 1.15396)
(6.61021, 1.15844)
(6.6165, 1.16294)
(6.62279, 1.16744)
(6.62908, 1.17196)
(6.63537, 1.17649)
(6.64166, 1.18103)
(6.64795, 1.18559)
(6.65424, 1.19016)
(6.66053, 1.19474)
(6.66682, 1.19934)
(6.67311, 1.20394)
(6.6794, 1.20856)
(6.68569, 1.2132)
(6.69197, 1.21785)
(6.69826, 1.22251)
(6.70455, 1.22718)
(6.71084, 1.23186)
(6.71713, 1.23656)
(6.72342, 1.24127)
(6.72971, 1.246)
(6.736, 1.25074)
(6.74229, 1.25549)
(6.74858, 1.26025)
(6.75487, 1.26503)
(6.76116, 1.26982)
(6.76745, 1.27462)
(6.77374, 1.27944)
(6.78003, 1.28427)
(6.78632, 1.28911)
(6.79261, 1.29397)
(6.7989, 1.29884)
(6.80519, 1.30372)
(6.81147, 1.30862)
(6.81776, 1.31353)
(6.82405, 1.31845)
(6.83034, 1.32338)
(6.83663, 1.32833)
(6.84292, 1.3333)
(6.84921, 1.33827)
(6.8555, 1.34326)
(6.86179, 1.34826)
(6.86808, 1.35328)
(6.87437, 1.35831)
(6.88066, 1.36335)
(6.88695, 1.3684)
(6.89324, 1.37347)
(6.89953, 1.37855)
(6.90582, 1.38365)
(6.91211, 1.38876)
(6.9184, 1.39388)
(6.92469, 1.39902)
(6.93097, 1.40417)
(6.93726, 1.40933)
(6.94355, 1.41451)
(6.94984, 1.4197)
(6.95613, 1.4249)
(6.96242, 1.43012)
(6.96871, 1.43535)
(6.975, 1.44059)
(6.98129, 1.44585)
(6.98758, 1.45112)
(6.99387, 1.4564)
(7.00016, 1.4617)
(7.00645, 1.46701)
(7.01274, 1.47234)
(7.01903, 1.47768)
(7.02532, 1.48303)
(7.03161, 1.4884)
(7.0379, 1.49378)
(7.04419, 1.49917)
(7.05047, 1.50458)
(7.05676, 1.51)
(7.06305, 1.51544)
(7.06934, 1.52089)
(7.07563, 1.52635)
(7.08192, 1.53183)
(7.08821, 1.53732)
(7.0945, 1.54282)
(7.10079, 1.54834)
(7.10708, 1.55387)
(7.11337, 1.55942)
(7.11966, 1.56498)
(7.12595, 1.57056)
(7.13224, 1.57614)
(7.13853, 1.58175)
(7.14482, 1.58736)
(7.15111, 1.59299)
(7.1574, 1.59863)
(7.16369, 1.60429)
(7.16997, 1.60996)
(7.17626, 1.61565)
(7.18255, 1.62135)
(7.18884, 1.62706)
(7.19513, 1.63279)
(7.20142, 1.63854)
(7.20771, 1.64429)
(7.214, 1.65006)
(7.22029, 1.65585)
(7.22658, 1.66165)
(7.23287, 1.66746)
(7.23916, 1.67329)
(7.24545, 1.67913)
(7.25174, 1.68498)
(7.25803, 1.69085)
(7.26432, 1.69674)
(7.27061, 1.70264)
(7.2769, 1.70855)
(7.28319, 1.71448)
};

==> upper2p4.tex <==
\addplot[thick, color=red]
coordinates{
(2.0, 1.0)
(2.01, 1.00477)
(2.02, 1.00955)
(2.03, 1.01432)
(2.04, 1.0191)
(2.05, 1.02387)
(2.06, 1.02864)
(2.07, 1.03342)
(2.08, 1.03819)
(2.09, 1.04296)
(2.1, 1.04773)
(2.11, 1.05251)
(2.12, 1.05728)
(2.13, 1.06205)
(2.14, 1.06682)
(2.15, 1.07159)
(2.16, 1.07637)
(2.17, 1.08114)
(2.18, 1.08591)
(2.19, 1.09068)
(2.2, 1.09545)
(2.21, 1.10022)
(2.22, 1.10499)
(2.23, 1.10976)
(2.24, 1.11453)
(2.25, 1.1193)
(2.26, 1.12407)
(2.27, 1.12885)
(2.28, 1.13361)
(2.29, 1.13838)
(2.3, 1.14315)
(2.31, 1.14792)
(2.32, 1.15269)
(2.33, 1.15746)
(2.34, 1.16223)
(2.35, 1.167)
(2.36, 1.17177)
(2.37, 1.17654)
(2.38, 1.18131)
(2.39, 1.18607)
(2.4, 1.19084)
(2.41, 1.19561)
(2.42, 1.20038)
(2.43, 1.20515)
(2.44, 1.20991)
(2.45, 1.21468)
(2.46, 1.21945)
(2.47, 1.22422)
(2.48, 1.22898)
(2.49, 1.23375)
(2.5, 1.23852)
(2.51, 1.24329)
(2.52, 1.24805)
(2.53, 1.25282)
(2.54, 1.25759)
(2.55, 1.26235)
(2.56, 1.26712)
(2.57, 1.27189)
(2.58, 1.27665)
(2.59, 1.28142)
(2.6, 1.28619)
(2.61, 1.29095)
(2.62, 1.29572)
(2.63, 1.30048)
(2.64, 1.30525)
(2.65, 1.31002)
(2.66, 1.31478)
(2.67, 1.31955)
(2.68, 1.32431)
(2.69, 1.32908)
(2.7, 1.33384)
(2.71, 1.33861)
(2.72, 1.34337)
(2.73, 1.34814)
(2.74, 1.3529)
(2.75, 1.35767)
(2.76, 1.36243)
(2.77, 1.3672)
(2.78, 1.37196)
(2.79, 1.37673)
(2.8, 1.38149)
(2.81, 1.38626)
(2.82, 1.39102)
(2.83, 1.39579)
(2.84, 1.40055)
(2.85, 1.40532)
(2.86, 1.41008)
(2.87, 1.41484)
(2.88, 1.41961)
(2.89, 1.42437)
(2.9, 1.42914)
(2.91, 1.4339)
(2.92, 1.43867)
(2.93, 1.44343)
(2.94, 1.44819)
(2.95, 1.45296)
(2.96, 1.45772)
(2.97, 1.46248)
(2.98, 1.46725)
(2.99, 1.47201)
(3.0, 1.47677)
(3.01, 1.48154)
(3.02, 1.4863)
(3.03, 1.49106)
(3.04, 1.49583)
(3.05, 1.50059)
(3.06, 1.50535)
(3.07, 1.51012)
(3.08, 1.51488)
(3.09, 1.51964)
(3.1, 1.52441)
(3.11, 1.52917)
(3.12, 1.53393)
(3.13, 1.53869)
(3.14, 1.54346)
(3.15, 1.54822)
(3.16, 1.55298)
(3.17, 1.55775)
(3.18, 1.56251)
(3.19, 1.56727)
(3.2, 1.57203)
(3.21, 1.5768)
(3.22, 1.58156)
(3.23, 1.58632)
(3.24, 1.59108)
(3.25, 1.59585)
(3.26, 1.60061)
(3.27, 1.60537)
(3.28, 1.61013)
(3.29, 1.61489)
(3.3, 1.61966)
(3.31, 1.62442)
(3.32, 1.62918)
(3.33, 1.63394)
(3.34, 1.6387)
(3.35, 1.64347)
(3.36, 1.64823)
(3.37, 1.65299)
(3.38, 1.65775)
(3.39, 1.66251)
(3.4, 1.66727)
(3.41, 1.67204)
(3.42, 1.6768)
(3.43, 1.68156)
(3.44, 1.68632)
(3.45, 1.69108)
(3.46, 1.69584)
(3.47, 1.70061)
(3.48, 1.70537)
(3.49, 1.71013)
(3.5, 1.71489)
(3.51, 1.71965)
(3.52, 1.72441)
(3.53, 1.72917)
(3.54, 1.73394)
(3.55, 1.7387)
(3.56, 1.74346)
(3.57, 1.74822)
(3.58, 1.75298)
(3.59, 1.75774)
(3.6, 1.7625)
(3.61, 1.76726)
(3.62, 1.77203)
(3.63, 1.77679)
(3.64, 1.78155)
(3.65, 1.78631)
(3.66, 1.79107)
(3.67, 1.79583)
(3.68, 1.80059)
(3.69, 1.80535)
(3.7, 1.81011)
(3.71, 1.81487)
(3.72, 1.81963)
(3.73, 1.8244)
(3.74, 1.82916)
(3.75, 1.83392)
(3.76, 1.83868)
(3.77, 1.84344)
(3.78, 1.8482)
(3.79, 1.85296)
(3.8, 1.85772)
(3.81, 1.86248)
(3.82, 1.86724)
(3.83, 1.872)
(3.84, 1.87676)
(3.85, 1.88152)
(3.86, 1.88628)
(3.87, 1.89104)
(3.88, 1.8958)
(3.89, 1.90056)
(3.9, 1.90532)
(3.91, 1.91009)
(3.92, 1.91485)
(3.93, 1.91961)
(3.94, 1.92437)
(3.95, 1.92913)
(3.96, 1.93389)
(3.97, 1.93865)
(3.98, 1.94341)
(3.99, 1.94817)
(4.0, 1.95293)
};
